Performance of Rank-One Tensor Approximation on Incomplete Data

We are interested in the estimation of a rank-one tensor signal when only a portion $\varepsilon$ of its noisy observation is available. We show that the study of this problem can be reduced to that of a random matrix model whose spectral analysis gives access to the reconstruction performance. These results shed light on and specify the loss of performance induced by an artificial reduction of the memory cost of a tensor via the deletion of a random part of its entries.

==> figures/eigvals.tex <==
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=40pt}]
\nextgroupplot[
width=.5\linewidth,
height=.22\linewidth,
tick align=outside,
tick pos=left,
title={$(n_1, n_2, n_3) = (100, 200, 700)$},
xmajorgrids,
xmin=-1.19300558430296, xmax=2.30277586630292,
ylabel={Density},
ymajorgrids,
ymin=0, ymax=0.65239547604249
]
\draw[draw=black,fill=C0] (axis cs:-1.10977269262187,0) rectangle (axis cs:-0.97660006593212,0.0150181013149151);
%\addlegendimage{ybar,ybar legend,draw=black,fill=C0}
%\addlegendentry{ESD}

\draw[draw=black,fill=C0] (axis cs:-0.97660006593212,0) rectangle (axis cs:-0.843427439242372,0);
\draw[draw=black,fill=C0] (axis cs:-0.843427439242372,0) rectangle (axis cs:-0.710254812552624,0.067581455917118);
\draw[draw=black,fill=C0] (axis cs:-0.710254812552624,0) rectangle (axis cs:-0.577082185862876,0.345416330243047);
\draw[draw=black,fill=C0] (axis cs:-0.577082185862876,0) rectangle (axis cs:-0.443909559173128,0.510615444707114);
\draw[draw=black,fill=C0] (axis cs:-0.443909559173129,0) rectangle (axis cs:-0.310736932483381,0.570687849966774);
\draw[draw=black,fill=C0] (axis cs:-0.310736932483381,0) rectangle (axis cs:-0.177564305793633,0.555669748651859);
\draw[draw=black,fill=C0] (axis cs:-0.177564305793633,0) rectangle (axis cs:-0.0443916791038852,0.187726266436439);
\draw[draw=black,fill=C0] (axis cs:-0.0443916791038852,0) rectangle (axis cs:0.0887809475858625,0);
\draw[draw=black,fill=C0] (axis cs:0.0887809475858625,0) rectangle (axis cs:0.22195357427561,0.352925380900504);
\draw[draw=black,fill=C0] (axis cs:0.22195357427561,0) rectangle (axis cs:0.355126200965358,0.585705951281689);
\draw[draw=black,fill=C0] (axis cs:0.355126200965358,0) rectangle (axis cs:0.488298827655106,0.555669748651859);
\draw[draw=black,fill=C0] (axis cs:0.488298827655106,0) rectangle (axis cs:0.621471454344854,0.465561140762368);
\draw[draw=black,fill=C0] (axis cs:0.621471454344854,0) rectangle (axis cs:0.754644081034602,0.277834874325929);
\draw[draw=black,fill=C0] (axis cs:0.754644081034602,0) rectangle (axis cs:0.88781670772435,0);
\draw[draw=black,fill=C0] (axis cs:0.88781670772435,0) rectangle (axis cs:1.0209893344141,0);
\draw[draw=black,fill=C0] (axis cs:1.0209893344141,0) rectangle (axis cs:1.15416196110384,0);
\draw[draw=black,fill=C0] (axis cs:1.15416196110384,0) rectangle (axis cs:1.28733458779359,0);
\draw[draw=black,fill=C0] (axis cs:1.28733458779359,0) rectangle (axis cs:1.42050721448334,0);
\draw[draw=black,fill=C0] (axis cs:1.42050721448334,0) rectangle (axis cs:1.55367984117309,0);
\draw[draw=black,fill=C0] (axis cs:1.55367984117309,0) rectangle (axis cs:1.68685246786284,0);
\draw[draw=black,fill=C0] (axis cs:1.68685246786284,0) rectangle (axis cs:1.82002509455258,0);
\draw[draw=black,fill=C0] (axis cs:1.82002509455258,0) rectangle (axis cs:1.95319772124233,0);
\draw[draw=black,fill=C0] (axis cs:1.95319772124233,0) rectangle (axis cs:2.08637034793208,0);
\draw[draw=black,fill=C0] (axis cs:2.08637034793208,0) rectangle (axis cs:2.21954297462183,0.00750905065745755);
\addplot [line width=1pt, C1]
table {%
-1.19300558430296 3.07261240566592e-07
-1.18600001025365 3.12470504928245e-07
-1.17899443620434 3.17832795643065e-07
-1.17198886215503 3.23354916194703e-07
-1.16498328810572 3.29044088601516e-07
-1.15797771405641 3.34907986836778e-07
-1.1509721400071 3.4095477355936e-07
-1.14396656595779 3.47193140548825e-07
-1.13696099190848 3.53632353293899e-07
-1.12995541785917 3.60282300247161e-07
-1.12294984380986 3.67153547333195e-07
-1.11594426976055 3.74257398384241e-07
-1.10893869571124 3.81605962279097e-07
-1.10193312166193 3.89212227680339e-07
-1.09492754761261 3.97090146405599e-07
-1.0879219735633 4.05254726634717e-07
-1.08091639951399 4.13722137351642e-07
-1.07391082546468 4.22509825654257e-07
-1.06690525141537 4.31636648845148e-07
-1.05989967736606 4.41123023551706e-07
-1.05289410331675 4.50991094527463e-07
-1.04588852926744 4.61264926274104e-07
-1.03888295521813 4.71970721215161e-07
-1.03187738116882 4.83137068873399e-07
-1.02487180711951 4.94795231386847e-07
-1.0178662330702 5.0697947178504e-07
-1.01086065902089 5.1972743279121e-07
-1.00385508497158 5.33080575588071e-07
-0.996849510922269 5.4708469007637e-07
-0.989843936872959 5.61790490787724e-07
-0.982838362823649 5.77254315947539e-07
-0.975832788774338 5.93538951435815e-07
-0.968827214725028 6.10714606855024e-07
-0.961821640675718 6.28860077982462e-07
-0.954816066626407 6.48064139106567e-07
-0.947810492577097 6.68427220883082e-07
-0.940804918527786 6.90063445466026e-07
-0.933799344478476 7.13103112288928e-07
-0.926793770429166 7.37695757178706e-07
-0.919788196379855 7.64013947664041e-07
-0.912782622330545 7.9225803310355e-07
-0.905777048281235 8.22662146681977e-07
-0.898771474231924 8.55501868207923e-07
-0.891765900182614 8.91104118788771e-07
-0.884760326133303 9.29860097485374e-07
-0.877754752083993 9.72242429099305e-07
-0.870749178034683 1.01882824288279e-06
-0.863743603985372 1.07033076606058e-06
-0.856738029936062 1.12764340731364e-06
-0.849732455886752 1.19190261095111e-06
-0.842726881837441 1.26457971011564e-06
-0.835721307788131 1.34761902347923e-06
-0.82871573373882 1.44365245851569e-06
-0.82171015968951 1.55634628798053e-06
-0.8147045856402 1.69098838569124e-06
-0.807699011590889 1.855541346236e-06
-0.800693437541579 2.06267196480136e-06
-0.793687863492268 2.3340444812306e-06
-0.786682289442958 2.71062645875663e-06
-0.779676715393648 3.28240308516683e-06
-0.772671141344337 4.30375051793261e-06
-0.765665567295027 7.03065456891089e-06
-0.758659993245717 0.048845863233379
-0.751654419196406 0.105207488040909
-0.744648845147096 0.140172573776332
-0.737643271097785 0.167706425832844
-0.730637697048475 0.191050011246373
-0.723632122999165 0.211595398630017
-0.716626548949854 0.230094152220903
-0.709620974900544 0.247007427117524
-0.702615400851234 0.262642734696986
-0.695609826801923 0.277217575991392
-0.688604252752613 0.290892735803783
-0.681598678703302 0.30379125007216
-0.674593104653992 0.316009935684812
-0.667587530604682 0.327626767866087
-0.660581956555371 0.338705801130458
-0.653576382506061 0.349300566639135
-0.64657080845675 0.359456486237025
-0.63956523440744 0.369212629750313
-0.63255966035813 0.378603020095873
-0.625554086308819 0.38765761814454
-0.618548512259509 0.396403074495612
-0.611542938210199 0.404863306811947
-0.604537364160888 0.413059942721498
-0.597531790111578 0.421012655844123
-0.590526216062267 0.42873941410995
-0.583520642012957 0.436256653934808
-0.576515067963647 0.443579390265182
-0.569509493914336 0.450721270559234
-0.562503919865026 0.457694580152605
-0.555498345815716 0.464510206944238
-0.548492771766405 0.471177574675911
-0.541487197717095 0.477704555925124
-0.534481623667784 0.484097377819397
-0.527476049618474 0.490360534845698
-0.520470475569164 0.496496723388436
-0.513464901519853 0.502506811317454
-0.506459327470543 0.508389852869403
-0.499453753421232 0.51414315441541
-0.492448179371922 0.519762391083671
-0.485442605322612 0.525241768500224
-0.478437031273301 0.530574219091121
-0.471431457223991 0.535751619240087
-0.464425883174681 0.540765012523732
-0.45742030912537 0.545604825206761
-0.45041473507606 0.550261062743771
-0.443409161026749 0.554723479553664
-0.436403586977439 0.558981718128925
-0.429398012928129 0.5630254170575
-0.422392438878818 0.566844290412938
-0.415386864829508 0.570428183059908
-0.408381290780198 0.573767107743724
-0.401375716730887 0.576851270502235
-0.394370142681577 0.579671091112574
-0.387364568632266 0.582217225108561
-0.380358994582956 0.584480593476364
-0.373353420533646 0.586452425491197
-0.366347846484335 0.588124319256359
-0.359342272435025 0.589488323229654
-0.352336698385714 0.590537040177659
-0.345331124336404 0.591263752329759
-0.338325550287094 0.591662562727321
-0.331319976237783 0.591728542632467
-0.324314402188473 0.591457868282481
-0.317308828139163 0.590847922477795
-0.310303254089852 0.589897328228232
-0.303297680040542 0.58860587440978
-0.296292105991231 0.586974289280464
-0.289286531941921 0.585003819357213
-0.282280957892611 0.582695580781737
-0.2752753838433 0.58004966853526
-0.26826980979399 0.57706403349962
-0.26126423574468 0.573733162813323
-0.254258661695369 0.570046617119612
-0.247253087646059 0.565987480945536
-0.240247513596748 0.56153076438613
-0.233241939547438 0.556641755344064
-0.226236365498128 0.55127426623969
-0.219230791448817 0.545368653343224
-0.212225217399507 0.538849413834384
-0.205219643350196 0.531622081619197
-0.198214069300886 0.523569034031938
-0.191208495251576 0.514543660387639
-0.184202921202265 0.504362081415277
-0.177197347152955 0.492791158531057
-0.170191773103645 0.479530725720656
-0.163186199054334 0.464186466092907
-0.156180625005024 0.446226858089323
-0.149175050955713 0.424911215750755
-0.142169476906403 0.39916080599628
-0.135163902857093 0.367304887232959
-0.128158328807782 0.326505603034638
-0.121152754758472 0.271130855076628
-0.114147180709162 0.18562278446519
-0.107141606659851 3.78156234672239e-05
-0.100136032610541 2.24886446703922e-05
-0.0931304585612305 2.12949798093012e-05
-0.08612488451192 2.23144334356442e-05
-0.0791193104626098 2.46283677763536e-05
-0.0721137364132993 2.82046166978006e-05
-0.0651081623639889 3.33563087220458e-05
-0.0581025883146786 4.07410804225152e-05
-0.0510970142653682 5.15691043777838e-05
-0.0440914402160577 6.81262534438039e-05
-0.0370858661667475 9.50760378624355e-05
%-0.030080292117437 0.000143118126984727
%-0.0230747180681266 0.00024145903321095
%-0.0160691440188163 0.000495363488856272
%-0.00906356996950586 0.00155217098440126
%-0.0020579959201954 0.0300644453582738
%0.00494757812911484 0.00520368675998795
%0.0119531521784253 0.00089339253630405
%0.0189587262277358 0.000356529484159033
%0.025964300277046 0.000191222283792207
%0.0329698743263565 0.000119571086870081
0.0399754483756667 8.22262789149719e-05
0.0469810224249771 6.03825512932202e-05
0.0539865964742876 4.65731170744287e-05
0.0609921705235978 3.73634740690781e-05
0.0679977445729083 3.10075736504574e-05
0.0750033186222188 2.65632630565218e-05
0.082008892671529 2.3528516112715e-05
0.0890144667208395 2.17182151345619e-05
0.0960200407701499 2.13925647737871e-05
0.10302561481946 2.46811809570551e-05
0.110031188868771 0.0901065471947471
0.117036762918081 0.226666302292304
0.124042336967391 0.296327768789438
0.131047911016702 0.344681315282453
0.138053485066012 0.38132900301913
0.145059059115322 0.410408711714662
0.152064633164633 0.434169293905868
0.159070207213943 0.453993155792096
0.166075781263254 0.47079830586515
0.173081355312564 0.485227704297839
0.180086929361874 0.497749618219947
0.187092503411185 0.508715422763689
0.194098077460495 0.518394990655701
0.201103651509805 0.526999379141383
0.208109225559116 0.534695889855275
0.215114799608426 0.541618335653021
0.222120373657737 0.547874189564269
0.229125947707047 0.553549660289761
0.236131521756357 0.55871338056621
0.243137095805668 0.563419182130988
0.250142669854978 0.567708295839089
0.257148243904288 0.57161121926465
0.264153817953599 0.575149415625782
0.271159392002909 0.578336937810174
0.27816496605222 0.581182009172235
0.28517054010153 0.583688543475707
0.292176114150841 0.585857555714869
0.299181688200151 0.58768840635135
0.306187262249461 0.589179831409441
0.313192836298772 0.590330733092179
0.320198410348082 0.591140731575273
0.327203984397392 0.591610501116746
0.334209558446703 0.591741928383211
0.341215132496013 0.591538137033615
0.348220706545324 0.591003421566592
0.355226280594634 0.590143127724551
0.362231854643944 0.588963508841198
0.369237428693255 0.587471579314338
0.376243002742565 0.58567497903412
0.383248576791875 0.583581856610669
0.390254150841186 0.581200774696006
0.397259724890496 0.578540637409677
0.404265298939807 0.57561063758264
0.411270872989117 0.572420219951797
0.418276447038427 0.568979055335078
0.425282021087738 0.565297020031323
0.432287595137048 0.561384174134085
0.439293169186358 0.557250732115867
0.446298743235669 0.552907018992075
0.453304317284979 0.548363405733405
0.46030989133429 0.543630218515903
0.4673154653836 0.538717618026955
0.47432103943291 0.533635447467438
0.481326613482221 0.528393051060491
0.488332187531531 0.522999068564236
0.495337761580841 0.517461215044929
0.502343335630152 0.511786058377023
0.509348909679462 0.505978808909685
0.516354483728773 0.500043135894345
0.523360057778083 0.493981023318913
0.530365631827393 0.487792673881863
0.537371205876704 0.481476464543179
0.544376779926014 0.475028951298444
0.551382353975324 0.468444915504392
0.558387928024635 0.461717440031765
0.565393502073945 0.454838001172143
0.572399076123256 0.447796561604061
0.579404650172566 0.440581650506272
0.586410224221876 0.433180418559529
0.593415798271187 0.42557865751305
0.600421372320497 0.417760775677839
0.607426946369808 0.409709721731418
0.614432520419118 0.401406849276831
0.621438094468428 0.392831713461283
0.628443668517739 0.383961788391329
0.635449242567049 0.374772089750773
0.64245481661636 0.365234680388858
0.64946039066567 0.355318026774224
0.65646596471498 0.344986159534737
0.663471538764291 0.334197569155526
0.670477112813601 0.322903733683091
0.677482686862911 0.311047120842377
0.684488260912222 0.298558417440726
0.691493834961532 0.285352585993259
0.698499409010843 0.271323075591902
0.705504983060153 0.256333001479434
0.712510557109463 0.240201084417973
0.719516131158774 0.222677938821645
0.726521705208084 0.203403091279716
0.733527279257394 0.181819179549292
0.740532853306705 0.156975575936113
0.747538427356015 0.126972130426817
0.754544001405326 0.0866014289254879
0.761549575454636 1.70445704101456e-05
0.768555149503946 5.4657425403617e-06
0.775560723553257 3.79497570520015e-06
0.782566297602567 3.01307767679019e-06
0.789571871651877 2.53851217236066e-06
0.796577445701188 2.21233520786807e-06
0.803583019750498 1.97096957032762e-06
0.810588593799809 1.78337305769024e-06
0.817594167849119 1.63236053724543e-06
0.824599741898429 1.50755185245874e-06
0.83160531594774 1.40226087022892e-06
0.83861088999705 1.31196236404403e-06
0.845616464046361 1.23347076435741e-06
0.852622038095671 1.16447055727844e-06
0.859627612144981 1.10323325313394e-06
0.866633186194292 1.04843924054786e-06
0.873638760243602 9.99061500837598e-07
0.880644334292912 9.54287311447732e-07
0.887649908342223 9.13464098934682e-07
0.894655482391533 8.76061109664664e-07
0.901661056440843 8.4164171530832e-07
0.908666630490154 8.09843035215597e-07
0.915672204539464 7.80360697106189e-07
0.922677778588775 7.52937272935868e-07
0.929683352638085 7.27353387178034e-07
0.936688926687395 7.03420797610548e-07
0.943694500736706 6.80976951924418e-07
0.950700074786016 6.59880662330535e-07
0.957705648835327 6.40008636796085e-07
0.964711222884637 6.21252673561662e-07
0.971716796933948 6.03517374227064e-07
0.978722370983258 5.86718265919534e-07
0.985727945032568 5.70780248875164e-07
0.992733519081879 5.55636304894804e-07
0.999739093131189 5.4122641645774e-07
1.0067446671805 5.27496657101423e-07
1.01375024122981 5.14398421931082e-07
1.02075581527912 5.01887773471823e-07
1.02776138932843 4.8992488299714e-07
1.03476696337774 4.78473551310768e-07
1.04177253742705 4.67500795980926e-07
1.04877811147636 4.56976494418301e-07
1.05578368552567 4.4687307409479e-07
1.06278925957498 4.37165242726954e-07
1.06979483362429 4.2782975247866e-07
1.0768004076736 4.18845193234168e-07
1.08380598172291 4.10191810804646e-07
1.09081155577222 4.01851346595219e-07
1.09781712982153 3.93806895805526e-07
1.10482270387084 3.8604278168755e-07
1.11182827792015 3.78544443758108e-07
1.11883385196947 3.71298338174526e-07
1.12583942601878 3.64291848741968e-07
1.13284500006809 3.57513207238959e-07
1.1398505741174 3.50951421931181e-07
1.14685614816671 3.44596213298657e-07
1.15386172221602 3.38437956132848e-07
1.16086729626533 3.32467627271792e-07
1.16787287031464 3.2667675833675e-07
1.17487844436395 3.21057392915142e-07
1.18188401841326 3.15602047704492e-07
1.18888959246257 3.10303677192074e-07
1.19589516651188 3.05155641496782e-07
1.20290074056119 3.00151677044452e-07
1.2099063146105 2.9528586978668e-07
1.21691188865981 2.90552630706811e-07
1.22391746270912 2.85946673386128e-07
1.23092303675843 2.81462993428827e-07
1.23792861080774 2.7709684956671e-07
1.24493418485705 2.72843746284156e-07
1.25193975890636 2.68699417821084e-07
1.25894533295567 2.64659813426789e-07
1.26595090700498 2.60721083750828e-07
1.27295648105429 2.56879568268931e-07
1.2799620551036 2.53131783652309e-07
1.28696762915291 2.49474412997959e-07
1.29397320320222 2.45904295845742e-07
1.30097877725154 2.42418418915308e-07
1.30798435130085 2.39013907502402e-07
1.31498992535016 2.35688017479871e-07
1.32199549939947 2.32438127853862e-07
1.32900107344878 2.29261733830293e-07
1.33600664749809 2.26156440350841e-07
1.3430122215474 2.23119956061385e-07
1.35001779559671 2.20150087679176e-07
1.35702336964602 2.17244734727999e-07
1.36402894369533 2.144018846133e-07
1.37103451774464 2.11619608011671e-07
1.37804009179395 2.08896054551299e-07
1.38504566584326 2.06229448761949e-07
1.39205123989257 2.03618086274876e-07
1.39905681394188 2.01060330254657e-07
1.40606238799119 1.98554608046438e-07
1.4130679620405 1.96099408023421e-07
1.42007353608981 1.93693276620629e-07
1.42707911013912 1.91334815542109e-07
1.43408468418843 1.89022679129738e-07
1.44109025823774 1.86755571882703e-07
1.44809583228705 1.84532246117611e-07
1.45510140633636 1.82351499759887e-07
1.46210698038567 1.80212174257894e-07
1.46911255443498 1.78113152611781e-07
1.47611812848429 1.76053357509724e-07
1.48312370253361 1.74031749564699e-07
1.49012927658292 1.72047325645473e-07
1.49713485063223 1.70099117295928e-07
1.50414042468154 1.68186189237256e-07
1.51114599873085 1.66307637947959e-07
1.51815157278016 1.64462590316922e-07
1.52515714682947 1.62650202365183e-07
1.53216272087878 1.60869658032285e-07
1.53916829492809 1.59120168023432e-07
1.5461738689774 1.5740096871385e-07
1.55317944302671 1.55711321107076e-07
1.56018501707602 1.54050509844053e-07
1.56719059112533 1.52417842260134e-07
1.57419616517464 1.50812647487308e-07
1.58120173922395 1.49234275599098e-07
1.58820731327326 1.47682096795764e-07
1.59521288732257 1.46155500627606e-07
1.60221846137188 1.44653895254262e-07
1.60922403542119 1.43176706738081e-07
1.6162296094705 1.41723378369707e-07
1.62323518351981 1.40293370024196e-07
1.63024075756912 1.38886157546015e-07
1.63724633161843 1.3750123216144e-07
1.64425190566774 1.36138099916907e-07
1.65125747971705 1.34796281141984e-07
1.65826305376636 1.3347530993571e-07
1.66526862781567 1.321747336751e-07
1.67227420186499 1.30894112544708e-07
1.6792797759143 1.29633019086199e-07
1.68628534996361 1.28391037766917e-07
1.69329092401292 1.27167764566537e-07
1.70029649806223 1.25962806580899e-07
1.70730207211154 1.24775781642197e-07
1.71430764616085 1.23606317954731e-07
1.72131322021016 1.22454053745487e-07
1.72831879425947 1.21318636928819e-07
1.73532436830878 1.20199724784598e-07
1.74232994235809 1.19096983649169e-07
1.7493355164074 1.18010088618537e-07
1.75634109045671 1.16938723263212e-07
1.76334666450602 1.15882579354181e-07
1.77035223855533 1.14841356599494e-07
1.77735781260464 1.13814762390994e-07
1.78436338665395 1.12802511560721e-07
1.79136896070326 1.11804326146577e-07
1.79837453475257 1.10819935166823e-07
1.80538010880188 1.09849074403032e-07
1.81238568285119 1.08891486191122e-07
1.8193912569005 1.07946919220117e-07
1.82639683094981 1.07015128338313e-07
1.83340240499912 1.06095874366514e-07
1.84040797904843 1.05188923918049e-07
1.84741355309774 1.04294049225286e-07
1.85441912714706 1.03411027972352e-07
1.86142470119637 1.02539643133824e-07
1.86843027524568 1.01679682819118e-07
1.87543584929499 1.00830940122362e-07
1.8824414233443 9.9993212977515e-08
1.88944699739361 9.91663040185196e-08
1.89645257144292 9.83500204442911e-08
1.90345814549223 9.75441738883397e-08
1.91046371954154 9.67485802928463e-08
1.91746929359085 9.5963059787011e-08
1.92447486764016 9.51874365695072e-08
1.93148044168947 9.44215387948791e-08
1.93848601573878 9.36651984637284e-08
1.94549158978809 9.2918251316543e-08
1.9524971638374 9.21805367310264e-08
1.95950273788671 9.14518976227947e-08
1.96650831193602 9.07321803493101e-08
1.97351388598533 9.00212346169304e-08
1.98051946003464 8.93189133909553e-08
1.98752503408395 8.86250728085575e-08
1.99453060813326 8.79395720944899e-08
2.00153618218257 8.72622734794678e-08
2.00854175623188 8.65930421211242e-08
2.01554733028119 8.59317460274469e-08
2.0225529043305 8.52782559826046e-08
2.02955847837981 8.46324454750751e-08
2.03656405242913 8.3994190627994e-08
2.04356962647844 8.33633701316424e-08
2.05057520052775 8.27398651779982e-08
2.05758077457706 8.21235593972762e-08
2.06458634862637 8.15143387963888e-08
2.07159192267568 8.09120916992571e-08
2.07859749672499 8.03167086889097e-08
2.0856030707743 7.97280825513061e-08
2.09260864482361 7.9146108220824e-08
2.09961421887292 7.85706827273551e-08
2.10661979292223 7.80017051449522e-08
2.11362536697154 7.74390765419765e-08
2.12063094102085 7.6882699932692e-08
2.12763651507016 7.63324802302602e-08
2.13464208911947 7.57883242010869e-08
2.14164766316878 7.52501404204756e-08
2.14865323721809 7.47178392295444e-08
2.1556588112674 7.41913326933657e-08
2.16266438531671 7.36705345602854e-08
2.16966995936602 7.31553602223858e-08
2.17667553341533 7.26457266770541e-08
2.18368110746464 7.2141552489619e-08
2.19068668151395 7.16427577570228e-08
2.19769225556326 7.11492640724952e-08
2.20469782961257 7.06609944911954e-08
2.21170340366188 7.01778734967938e-08
2.2187089777112 6.96998269689613e-08
2.22571455176051 6.92267821517393e-08
2.23272012580982 6.8758667622761e-08
2.23972569985913 6.82954132632995e-08
2.24673127390844 6.78369502291143e-08
2.25373684795775 6.73832109220741e-08
2.26074242200706 6.69341289625293e-08
2.26774799605637 6.64896391624141e-08
2.27475357010568 6.60496774990525e-08
2.28175914415499 6.56141810896501e-08
2.2887647182043 6.51830881664479e-08
2.29577029225361 6.47563380525207e-08
2.30277586630292 6.43338711381986e-08
};
%\addlegendentry{LSD}
\addplot [draw=C0, fill=C0, mark=x, only marks, line width=1pt]
table{%
x  y
-1.10977269262187 0.621329024802372
-1.10977048012831 0.621329024802372
-0.761424729152945 0.621329024802372
-0.741208029946139 0.621329024802372
-0.735137623790826 0.621329024802372
-0.730313551406303 0.621329024802372
-0.72558161523767 0.621329024802372
-0.724500888063175 0.621329024802372
-0.722716112320523 0.621329024802372
-0.712173862244777 0.621329024802372
-0.710291391793509 0.621329024802372
-0.705308220871345 0.621329024802372
-0.700666776578495 0.621329024802372
-0.695460707914019 0.621329024802372
-0.69413313650901 0.621329024802372
-0.690652431503154 0.621329024802372
-0.685018430278737 0.621329024802372
-0.684628398864806 0.621329024802372
-0.681240781107895 0.621329024802372
-0.677120824385043 0.621329024802372
-0.674595025845418 0.621329024802372
-0.669380986379326 0.621329024802372
-0.666234892309033 0.621329024802372
-0.663967546794485 0.621329024802372
-0.66325902130341 0.621329024802372
-0.660740388247068 0.621329024802372
-0.659532138201639 0.621329024802372
-0.654712976154448 0.621329024802372
-0.653004895517401 0.621329024802372
-0.649712639416988 0.621329024802372
-0.646461214247804 0.621329024802372
-0.642539455253736 0.621329024802372
-0.637096647702254 0.621329024802372
-0.636016801579536 0.621329024802372
-0.633527654957022 0.621329024802372
-0.632307684458824 0.621329024802372
-0.626807654402492 0.621329024802372
-0.623407812963864 0.621329024802372
-0.622955125974713 0.621329024802372
-0.618888670918262 0.621329024802372
-0.616378214786745 0.621329024802372
-0.61404979009466 0.621329024802372
-0.612638818393352 0.621329024802372
-0.608814999150883 0.621329024802372
-0.607199123929086 0.621329024802372
-0.604943122521739 0.621329024802372
-0.602315207593657 0.621329024802372
-0.600149589537456 0.621329024802372
-0.59704231900511 0.621329024802372
-0.595391872194248 0.621329024802372
-0.592746482845335 0.621329024802372
-0.591186081010987 0.621329024802372
-0.589299550521515 0.621329024802372
-0.588952502857429 0.621329024802372
-0.586305431456102 0.621329024802372
-0.582476917912474 0.621329024802372
-0.579442740333051 0.621329024802372
-0.576824915975795 0.621329024802372
-0.57610870267674 0.621329024802372
-0.57561432395846 0.621329024802372
-0.573128370092659 0.621329024802372
-0.57118895795003 0.621329024802372
-0.56846779391534 0.621329024802372
-0.566787415986168 0.621329024802372
-0.563056157268772 0.621329024802372
-0.559533654708037 0.621329024802372
-0.558082975478547 0.621329024802372
-0.555198314942789 0.621329024802372
-0.553543595210123 0.621329024802372
-0.55035422024305 0.621329024802372
-0.548861553032046 0.621329024802372
-0.547813565957543 0.621329024802372
-0.544915552378023 0.621329024802372
-0.541225447854959 0.621329024802372
-0.539354894315944 0.621329024802372
-0.535294463020849 0.621329024802372
-0.53355559819602 0.621329024802372
-0.533304813924157 0.621329024802372
-0.531388974530941 0.621329024802372
-0.530106300224525 0.621329024802372
-0.528249289998198 0.621329024802372
-0.525601976202991 0.621329024802372
-0.524848336604405 0.621329024802372
-0.522082743546697 0.621329024802372
-0.520907796230302 0.621329024802372
-0.516396652104574 0.621329024802372
-0.515478206956537 0.621329024802372
-0.513402933451645 0.621329024802372
-0.511454843724144 0.621329024802372
-0.510344226732635 0.621329024802372
-0.508227551917849 0.621329024802372
-0.50688214573779 0.621329024802372
-0.50419206599422 0.621329024802372
-0.502282836018275 0.621329024802372
-0.501471129385278 0.621329024802372
-0.49721513257444 0.621329024802372
-0.493731074693383 0.621329024802372
-0.491963291030126 0.621329024802372
-0.49116507969915 0.621329024802372
-0.488699653044528 0.621329024802372
-0.486490213606819 0.621329024802372
-0.486139113861987 0.621329024802372
-0.484034265813935 0.621329024802372
-0.479636252363297 0.621329024802372
-0.478794166519465 0.621329024802372
-0.478028801685387 0.621329024802372
-0.476266521277501 0.621329024802372
-0.473407684014258 0.621329024802372
-0.471576754581496 0.621329024802372
-0.46984720992081 0.621329024802372
-0.469016497113181 0.621329024802372
-0.46781063353585 0.621329024802372
-0.466614923898696 0.621329024802372
-0.463399318468232 0.621329024802372
-0.460660909497391 0.621329024802372
-0.458797176546099 0.621329024802372
-0.457716226677973 0.621329024802372
-0.456830801051634 0.621329024802372
-0.455382630638883 0.621329024802372
-0.453704654217847 0.621329024802372
-0.450430020239863 0.621329024802372
-0.449531834631419 0.621329024802372
-0.448412411016346 0.621329024802372
-0.446176347093824 0.621329024802372
-0.445331642436318 0.621329024802372
-0.443410594135197 0.621329024802372
-0.440614638365889 0.621329024802372
-0.439289612631558 0.621329024802372
-0.438669895991968 0.621329024802372
-0.43624254662739 0.621329024802372
-0.434980904042821 0.621329024802372
-0.432934807294146 0.621329024802372
-0.431199389589983 0.621329024802372
-0.428935436996018 0.621329024802372
-0.427557466704277 0.621329024802372
-0.422954252386244 0.621329024802372
-0.421911037643194 0.621329024802372
-0.420912606141416 0.621329024802372
-0.418865603583522 0.621329024802372
-0.418098145660336 0.621329024802372
-0.415534277771785 0.621329024802372
-0.41430443249215 0.621329024802372
-0.413290880855454 0.621329024802372
-0.409956625345873 0.621329024802372
-0.408391309896477 0.621329024802372
-0.405566911451006 0.621329024802372
-0.405322933253053 0.621329024802372
-0.40365332768155 0.621329024802372
-0.400825234958204 0.621329024802372
-0.399976418464108 0.621329024802372
-0.397429447492831 0.621329024802372
-0.394221251107389 0.621329024802372
-0.392866716903269 0.621329024802372
-0.391594514546489 0.621329024802372
-0.391402767696298 0.621329024802372
-0.387875327314328 0.621329024802372
-0.38748049553429 0.621329024802372
-0.386048087529492 0.621329024802372
-0.383797050643401 0.621329024802372
-0.382695283670752 0.621329024802372
-0.379676526980029 0.621329024802372
-0.37905628295729 0.621329024802372
-0.376674119328525 0.621329024802372
-0.376508558653655 0.621329024802372
-0.375743610801873 0.621329024802372
-0.373759768612232 0.621329024802372
-0.372039567086961 0.621329024802372
-0.368425813156391 0.621329024802372
-0.367611351571359 0.621329024802372
-0.365999567406833 0.621329024802372
-0.363883048564009 0.621329024802372
-0.361868438215439 0.621329024802372
-0.359376097753374 0.621329024802372
-0.358776559178654 0.621329024802372
-0.356700784835105 0.621329024802372
-0.355649388413971 0.621329024802372
-0.354680002262344 0.621329024802372
-0.354175053168809 0.621329024802372
-0.351522361800585 0.621329024802372
-0.347493231540148 0.621329024802372
-0.346903013728615 0.621329024802372
-0.345968449548942 0.621329024802372
-0.342987134705632 0.621329024802372
-0.342176739073874 0.621329024802372
-0.338932474323068 0.621329024802372
-0.337878524761958 0.621329024802372
-0.33688905966616 0.621329024802372
-0.33653841376471 0.621329024802372
-0.334696802918888 0.621329024802372
-0.333728211374468 0.621329024802372
-0.331695979311224 0.621329024802372
-0.329557991598047 0.621329024802372
-0.325771870531819 0.621329024802372
-0.323110830386144 0.621329024802372
-0.320294338263847 0.621329024802372
-0.31886970259762 0.621329024802372
-0.317096263979052 0.621329024802372
-0.315666709137328 0.621329024802372
-0.313644858016444 0.621329024802372
-0.312932574964067 0.621329024802372
-0.312222925548601 0.621329024802372
-0.309616537660146 0.621329024802372
-0.307527232689036 0.621329024802372
-0.306507561108582 0.621329024802372
-0.30447710925411 0.621329024802372
-0.302643107870815 0.621329024802372
-0.302172449662388 0.621329024802372
-0.299312898267678 0.621329024802372
-0.298826996744723 0.621329024802372
-0.29580221009322 0.621329024802372
-0.294450313532909 0.621329024802372
-0.293074964823983 0.621329024802372
-0.292328521415864 0.621329024802372
-0.2898710937106 0.621329024802372
-0.287006553693188 0.621329024802372
-0.286718617794118 0.621329024802372
-0.284088284500864 0.621329024802372
-0.282755282112283 0.621329024802372
-0.280669917826282 0.621329024802372
-0.277612313123951 0.621329024802372
-0.277011530488513 0.621329024802372
-0.275602228415659 0.621329024802372
-0.273446712261402 0.621329024802372
-0.273047424904891 0.621329024802372
-0.271764927827793 0.621329024802372
-0.269596345747289 0.621329024802372
-0.267361983933876 0.621329024802372
-0.267084719325235 0.621329024802372
-0.264319542631321 0.621329024802372
-0.261637496955652 0.621329024802372
-0.258936805713253 0.621329024802372
-0.258708713636603 0.621329024802372
-0.257021964727856 0.621329024802372
-0.255668647189445 0.621329024802372
-0.251834908206663 0.621329024802372
-0.251317884467063 0.621329024802372
-0.248579612793255 0.621329024802372
-0.246117178796208 0.621329024802372
-0.245632832181003 0.621329024802372
-0.242772039489395 0.621329024802372
-0.241279427884824 0.621329024802372
-0.239735398118598 0.621329024802372
-0.238468241050405 0.621329024802372
-0.236686773217043 0.621329024802372
-0.235380709746265 0.621329024802372
-0.233307752185119 0.621329024802372
-0.232935220724936 0.621329024802372
-0.231114132402511 0.621329024802372
-0.228765478233926 0.621329024802372
-0.226941641540994 0.621329024802372
-0.223738168187438 0.621329024802372
-0.221795382364142 0.621329024802372
-0.219421428200649 0.621329024802372
-0.217818119320336 0.621329024802372
-0.216244793922396 0.621329024802372
-0.215451685277023 0.621329024802372
-0.213198663045565 0.621329024802372
-0.212835348365598 0.621329024802372
-0.210100153965649 0.621329024802372
-0.208292404847108 0.621329024802372
-0.204199645958878 0.621329024802372
-0.202886266527683 0.621329024802372
-0.201066065049094 0.621329024802372
-0.197816131057363 0.621329024802372
-0.197370379107899 0.621329024802372
-0.194984174844065 0.621329024802372
-0.193532414361723 0.621329024802372
-0.19097924196601 0.621329024802372
-0.189697067440368 0.621329024802372
-0.188085741916475 0.621329024802372
-0.186313330724804 0.621329024802372
-0.182693205514948 0.621329024802372
-0.180148898758302 0.621329024802372
-0.178814784123383 0.621329024802372
-0.178417377154094 0.621329024802372
-0.17595990634529 0.621329024802372
-0.174582068442546 0.621329024802372
-0.170610194511485 0.621329024802372
-0.170063924597581 0.621329024802372
-0.168551687023644 0.621329024802372
-0.166052787380878 0.621329024802372
-0.165682688187944 0.621329024802372
-0.165384949723243 0.621329024802372
-0.158871378473445 0.621329024802372
-0.15810888899685 0.621329024802372
-0.153905664839998 0.621329024802372
-0.152501450030947 0.621329024802372
-0.148450120445735 0.621329024802372
-0.145100220113518 0.621329024802372
-0.144145651192994 0.621329024802372
-0.140815922993614 0.621329024802372
-0.138174017834477 0.621329024802372
-0.134373605047484 0.621329024802372
-0.133590981041334 0.621329024802372
-0.129876186613399 0.621329024802372
-0.128233050033096 0.621329024802372
-0.125287013138348 0.621329024802372
-0.121053503593038 0.621329024802372
-0.119534529981854 0.621329024802372
-0.117262226039144 0.621329024802372
-6.64573355677777e-16 0.621329024802372
-5.79842579367268e-16 0.621329024802372
-4.41538647262401e-16 0.621329024802372
-4.00061917651455e-17 0.621329024802372
-2.7684632819795e-17 0.621329024802372
-2.48202080933848e-17 0.621329024802372
-2.25417021141596e-17 0.621329024802372
-2.21729847681085e-17 0.621329024802372
-2.19232431676181e-17 0.621329024802372
-2.16143140142463e-17 0.621329024802372
-2.03846840748413e-17 0.621329024802372
-2.03589373539934e-17 0.621329024802372
-1.97390074169382e-17 0.621329024802372
-1.94859764919359e-17 0.621329024802372
-1.92636624342189e-17 0.621329024802372
-1.88266642227879e-17 0.621329024802372
-1.87378902857928e-17 0.621329024802372
-1.82330094929233e-17 0.621329024802372
-1.73857020720021e-17 0.621329024802372
-1.67304107261649e-17 0.621329024802372
-1.65530422614827e-17 0.621329024802372
-1.62287771968988e-17 0.621329024802372
-1.61568962421023e-17 0.621329024802372
-1.55197774038454e-17 0.621329024802372
-1.5502860933225e-17 0.621329024802372
-1.52764393540135e-17 0.621329024802372
-1.50681846953108e-17 0.621329024802372
-1.4984810910226e-17 0.621329024802372
-1.49673251643316e-17 0.621329024802372
-1.47097110684957e-17 0.621329024802372
-1.46414380392011e-17 0.621329024802372
-1.41385557450328e-17 0.621329024802372
-1.38998337233455e-17 0.621329024802372
-1.35424402790633e-17 0.621329024802372
-1.34595129175816e-17 0.621329024802372
-1.33931648879717e-17 0.621329024802372
-1.27088054109509e-17 0.621329024802372
-1.26014121438638e-17 0.621329024802372
-1.25567425759718e-17 0.621329024802372
-1.2301655467873e-17 0.621329024802372
-1.22081209212405e-17 0.621329024802372
-1.20840139661603e-17 0.621329024802372
-1.19845051281218e-17 0.621329024802372
-1.18450889199637e-17 0.621329024802372
-1.17463141455502e-17 0.621329024802372
-1.17257612476861e-17 0.621329024802372
-1.1519267240577e-17 0.621329024802372
-1.13395593020552e-17 0.621329024802372
-1.09112236142812e-17 0.621329024802372
-1.08794843947584e-17 0.621329024802372
-1.08195777336379e-17 0.621329024802372
-1.07999609622913e-17 0.621329024802372
-1.07539960853092e-17 0.621329024802372
-1.0449399862265e-17 0.621329024802372
-1.02691822278572e-17 0.621329024802372
-9.76314232435166e-18 0.621329024802372
-9.76305611549664e-18 0.621329024802372
-9.65483536644677e-18 0.621329024802372
-9.61190045639552e-18 0.621329024802372
-9.57915127881139e-18 0.621329024802372
-9.27274528994876e-18 0.621329024802372
-9.14815405122921e-18 0.621329024802372
-9.10383772655964e-18 0.621329024802372
-9.06585324519037e-18 0.621329024802372
-8.98252896296123e-18 0.621329024802372
-8.90871874792984e-18 0.621329024802372
-8.78007960710443e-18 0.621329024802372
-8.61750730465513e-18 0.621329024802372
-8.53198911006117e-18 0.621329024802372
-8.48370875632578e-18 0.621329024802372
-8.22211885288716e-18 0.621329024802372
-7.88234477514246e-18 0.621329024802372
-7.77763798357672e-18 0.621329024802372
-7.65791929700187e-18 0.621329024802372
-7.60323285087884e-18 0.621329024802372
-7.57618912412113e-18 0.621329024802372
-7.55564713102494e-18 0.621329024802372
-7.46261080387452e-18 0.621329024802372
-7.39457598810254e-18 0.621329024802372
-7.36023825739687e-18 0.621329024802372
-7.30743378002309e-18 0.621329024802372
-7.21601966414626e-18 0.621329024802372
-7.09048483478611e-18 0.621329024802372
-7.04860910031303e-18 0.621329024802372
-7.02312031212973e-18 0.621329024802372
-7.01102861592219e-18 0.621329024802372
-6.89314940107748e-18 0.621329024802372
-6.77162318518211e-18 0.621329024802372
-6.66650910846307e-18 0.621329024802372
-6.35395828268642e-18 0.621329024802372
-6.27403054332766e-18 0.621329024802372
-6.14775251195793e-18 0.621329024802372
-6.02424934766468e-18 0.621329024802372
-5.97419565904316e-18 0.621329024802372
-5.95850549892746e-18 0.621329024802372
-5.8662327396965e-18 0.621329024802372
-5.81317807643707e-18 0.621329024802372
-5.77466009573913e-18 0.621329024802372
-5.67803921266472e-18 0.621329024802372
-5.62265756706084e-18 0.621329024802372
-5.52172985708537e-18 0.621329024802372
-5.5180698591312e-18 0.621329024802372
-5.2516113599024e-18 0.621329024802372
-5.09454745048185e-18 0.621329024802372
-4.96011912172895e-18 0.621329024802372
-4.86741407770523e-18 0.621329024802372
-4.80433000510058e-18 0.621329024802372
-4.7926378512761e-18 0.621329024802372
-4.76573869379747e-18 0.621329024802372
-4.54618687221165e-18 0.621329024802372
-4.51704820984364e-18 0.621329024802372
-4.47172998099969e-18 0.621329024802372
-4.47162407898925e-18 0.621329024802372
-4.45983436440849e-18 0.621329024802372
-4.22791759929885e-18 0.621329024802372
-4.1900562307569e-18 0.621329024802372
-4.13670206236914e-18 0.621329024802372
-4.12019304433196e-18 0.621329024802372
-4.05910333165284e-18 0.621329024802372
-4.00989526927024e-18 0.621329024802372
-3.68134106768467e-18 0.621329024802372
-3.62174333388541e-18 0.621329024802372
-3.56660919570486e-18 0.621329024802372
-3.47809058293891e-18 0.621329024802372
-3.40028784339941e-18 0.621329024802372
-3.3733967803752e-18 0.621329024802372
-3.1030853575798e-18 0.621329024802372
-3.0850808165877e-18 0.621329024802372
-3.01879322959419e-18 0.621329024802372
-2.98374260737998e-18 0.621329024802372
-2.5770537905715e-18 0.621329024802372
-2.55758499453298e-18 0.621329024802372
-2.5076066303441e-18 0.621329024802372
-2.4144684129897e-18 0.621329024802372
-2.36412115476932e-18 0.621329024802372
-2.33661309613009e-18 0.621329024802372
-2.3261856856609e-18 0.621329024802372
-2.22912602200334e-18 0.621329024802372
-2.21975026879286e-18 0.621329024802372
-2.11776289954288e-18 0.621329024802372
-2.0824705764365e-18 0.621329024802372
-2.07639720305004e-18 0.621329024802372
-2.07049808007252e-18 0.621329024802372
-2.05110020225492e-18 0.621329024802372
-1.87713406104189e-18 0.621329024802372
-1.85363260489516e-18 0.621329024802372
-1.79828085207018e-18 0.621329024802372
-1.75538841165526e-18 0.621329024802372
-1.72131888105226e-18 0.621329024802372
-1.66514462096982e-18 0.621329024802372
-1.65507838619063e-18 0.621329024802372
-1.59007305013311e-18 0.621329024802372
-1.29199660247836e-18 0.621329024802372
-1.28821699239096e-18 0.621329024802372
-1.10431455351115e-18 0.621329024802372
-1.0856837357595e-18 0.621329024802372
-1.0715857479855e-18 0.621329024802372
-1.04015597855809e-18 0.621329024802372
-1.0104948824283e-18 0.621329024802372
-9.43375731075017e-19 0.621329024802372
-9.16859559076818e-19 0.621329024802372
-8.5651109832066e-19 0.621329024802372
-6.64142457640768e-19 0.621329024802372
-6.40025170795601e-19 0.621329024802372
-6.07473702604213e-19 0.621329024802372
-5.54346414899385e-19 0.621329024802372
-5.17366354994088e-19 0.621329024802372
-4.3423259048556e-19 0.621329024802372
-4.32222674429833e-19 0.621329024802372
-3.70909144858407e-19 0.621329024802372
-3.04549780335807e-19 0.621329024802372
-2.9828486036953e-19 0.621329024802372
-2.82725119492326e-19 0.621329024802372
-2.69911344523808e-19 0.621329024802372
-1.11046674428204e-19 0.621329024802372
-5.60674103665984e-20 0.621329024802372
-2.03223749680031e-20 0.621329024802372
-4.46436552010646e-21 0.621329024802372
4.45606568380254e-20 0.621329024802372
9.43441153416329e-20 0.621329024802372
2.33017812555516e-19 0.621329024802372
2.41215057587025e-19 0.621329024802372
3.0398636544132e-19 0.621329024802372
3.32357902616392e-19 0.621329024802372
4.14959711401354e-19 0.621329024802372
4.16518662885656e-19 0.621329024802372
4.24501636648811e-19 0.621329024802372
5.69418678906278e-19 0.621329024802372
5.77558503973782e-19 0.621329024802372
6.61665691003217e-19 0.621329024802372
6.68592825932649e-19 0.621329024802372
7.73880064719615e-19 0.621329024802372
7.97429596829797e-19 0.621329024802372
8.67335248990099e-19 0.621329024802372
9.12792726280079e-19 0.621329024802372
1.02291693096127e-18 0.621329024802372
1.04015918302114e-18 0.621329024802372
1.04088783072435e-18 0.621329024802372
1.14135820791241e-18 0.621329024802372
1.37837226851727e-18 0.621329024802372
1.38532341709019e-18 0.621329024802372
1.48095865192496e-18 0.621329024802372
1.50354459243452e-18 0.621329024802372
1.52945802205621e-18 0.621329024802372
1.58739871186906e-18 0.621329024802372
1.6131087176849e-18 0.621329024802372
1.67002333522919e-18 0.621329024802372
1.70990262085847e-18 0.621329024802372
1.72124641397185e-18 0.621329024802372
1.77446794449214e-18 0.621329024802372
1.90918884842858e-18 0.621329024802372
1.95454511043753e-18 0.621329024802372
1.9711789058002e-18 0.621329024802372
1.97824490612104e-18 0.621329024802372
2.06220140526807e-18 0.621329024802372
2.09157507560598e-18 0.621329024802372
2.09536041599725e-18 0.621329024802372
2.10766861604996e-18 0.621329024802372
2.11767835191121e-18 0.621329024802372
2.14624656525257e-18 0.621329024802372
2.16888406721231e-18 0.621329024802372
2.19904083639354e-18 0.621329024802372
2.24233445898724e-18 0.621329024802372
2.28237714479927e-18 0.621329024802372
2.40055700155556e-18 0.621329024802372
2.44021534570785e-18 0.621329024802372
2.48975685749521e-18 0.621329024802372
2.51074145005813e-18 0.621329024802372
2.70273505412256e-18 0.621329024802372
2.77066767280331e-18 0.621329024802372
2.81924619674956e-18 0.621329024802372
2.86760972573577e-18 0.621329024802372
2.8877507739214e-18 0.621329024802372
2.98398317913444e-18 0.621329024802372
3.10320106006426e-18 0.621329024802372
3.11762823694802e-18 0.621329024802372
3.16506521465113e-18 0.621329024802372
3.2216073188071e-18 0.621329024802372
3.48187483057551e-18 0.621329024802372
3.50705851217885e-18 0.621329024802372
3.59545810336581e-18 0.621329024802372
3.61735627148876e-18 0.621329024802372
3.69178312901582e-18 0.621329024802372
3.77369911623287e-18 0.621329024802372
3.97919124481258e-18 0.621329024802372
4.04189982945982e-18 0.621329024802372
4.13399773649636e-18 0.621329024802372
4.14908621773571e-18 0.621329024802372
4.15274789596393e-18 0.621329024802372
4.20935607968568e-18 0.621329024802372
4.27317337599662e-18 0.621329024802372
4.41426233958606e-18 0.621329024802372
4.46736120474426e-18 0.621329024802372
4.50540906561287e-18 0.621329024802372
4.60086558043718e-18 0.621329024802372
4.76098347974615e-18 0.621329024802372
4.77222775361594e-18 0.621329024802372
4.8485629351261e-18 0.621329024802372
4.9151754489256e-18 0.621329024802372
4.95898342496265e-18 0.621329024802372
5.01012799830664e-18 0.621329024802372
5.06011770340833e-18 0.621329024802372
5.14112293861908e-18 0.621329024802372
5.27068044402505e-18 0.621329024802372
5.36171256810874e-18 0.621329024802372
5.36881964722857e-18 0.621329024802372
5.37527380075535e-18 0.621329024802372
5.40126617092622e-18 0.621329024802372
5.51744289987056e-18 0.621329024802372
5.69541535522831e-18 0.621329024802372
5.69669367488786e-18 0.621329024802372
5.75153425858256e-18 0.621329024802372
5.81532800864257e-18 0.621329024802372
5.94548192928995e-18 0.621329024802372
6.2743012169162e-18 0.621329024802372
6.33767337073346e-18 0.621329024802372
6.44660181010575e-18 0.621329024802372
6.44860292720105e-18 0.621329024802372
6.50973534024062e-18 0.621329024802372
6.50985526165343e-18 0.621329024802372
6.60647811701024e-18 0.621329024802372
6.62364459227678e-18 0.621329024802372
6.66533097248211e-18 0.621329024802372
6.70239439430013e-18 0.621329024802372
6.76005931693214e-18 0.621329024802372
6.76232518081562e-18 0.621329024802372
6.88503952002837e-18 0.621329024802372
6.97399709578849e-18 0.621329024802372
7.01664071160896e-18 0.621329024802372
7.06561379869903e-18 0.621329024802372
7.1725633093435e-18 0.621329024802372
7.338564315339e-18 0.621329024802372
7.35583610276075e-18 0.621329024802372
7.43861095986325e-18 0.621329024802372
7.6270190945686e-18 0.621329024802372
7.64469768878607e-18 0.621329024802372
7.78246950593727e-18 0.621329024802372
7.88398037004516e-18 0.621329024802372
7.89095604443045e-18 0.621329024802372
7.97062986570735e-18 0.621329024802372
7.99413639355997e-18 0.621329024802372
8.18815354170715e-18 0.621329024802372
8.1947329171246e-18 0.621329024802372
8.25005692104894e-18 0.621329024802372
8.25826964301266e-18 0.621329024802372
8.28808319254722e-18 0.621329024802372
8.33393715278614e-18 0.621329024802372
8.38079620934129e-18 0.621329024802372
8.46053915320203e-18 0.621329024802372
8.90878669131766e-18 0.621329024802372
9.10034043802117e-18 0.621329024802372
9.18588662574802e-18 0.621329024802372
9.24378498760346e-18 0.621329024802372
9.27199151318595e-18 0.621329024802372
9.28309178294267e-18 0.621329024802372
9.40532162587998e-18 0.621329024802372
9.52994644020704e-18 0.621329024802372
9.53397542143633e-18 0.621329024802372
9.60368795163344e-18 0.621329024802372
9.96252979838636e-18 0.621329024802372
1.00178907931272e-17 0.621329024802372
1.00504485987767e-17 0.621329024802372
1.01573126980193e-17 0.621329024802372
1.02991440307856e-17 0.621329024802372
1.03829296187896e-17 0.621329024802372
1.04483781884791e-17 0.621329024802372
1.04749149717691e-17 0.621329024802372
1.05654240173725e-17 0.621329024802372
1.0587218199427e-17 0.621329024802372
1.0718284950234e-17 0.621329024802372
1.07201264145839e-17 0.621329024802372
1.09282472444517e-17 0.621329024802372
1.09527562508107e-17 0.621329024802372
1.10900517607706e-17 0.621329024802372
1.11696524333148e-17 0.621329024802372
1.14396174624792e-17 0.621329024802372
1.14747348746411e-17 0.621329024802372
1.14819013936207e-17 0.621329024802372
1.15099909216538e-17 0.621329024802372
1.15582584599374e-17 0.621329024802372
1.19468369968526e-17 0.621329024802372
1.2032880525781e-17 0.621329024802372
1.21047362399572e-17 0.621329024802372
1.21507609494552e-17 0.621329024802372
1.22148480380799e-17 0.621329024802372
1.23254784529136e-17 0.621329024802372
1.24468781909983e-17 0.621329024802372
1.25073010061876e-17 0.621329024802372
1.2530123920101e-17 0.621329024802372
1.25689950514622e-17 0.621329024802372
1.2605315091783e-17 0.621329024802372
1.2654266637658e-17 0.621329024802372
1.28927901718568e-17 0.621329024802372
1.29076790988257e-17 0.621329024802372
1.31246691743176e-17 0.621329024802372
1.31813396541897e-17 0.621329024802372
1.33873415995981e-17 0.621329024802372
1.36191033748373e-17 0.621329024802372
1.38121096735484e-17 0.621329024802372
1.38143429121234e-17 0.621329024802372
1.41108743206171e-17 0.621329024802372
1.4115101804757e-17 0.621329024802372
1.43262358168621e-17 0.621329024802372
1.43403115018423e-17 0.621329024802372
1.47605329417351e-17 0.621329024802372
1.47706264955695e-17 0.621329024802372
1.48201162905298e-17 0.621329024802372
1.49444524570032e-17 0.621329024802372
1.50356815840284e-17 0.621329024802372
1.51273950279273e-17 0.621329024802372
1.52735827463753e-17 0.621329024802372
1.55703118404156e-17 0.621329024802372
1.56775307499117e-17 0.621329024802372
1.5880164895594e-17 0.621329024802372
1.58980478324892e-17 0.621329024802372
1.60152785711049e-17 0.621329024802372
1.64295682960695e-17 0.621329024802372
1.64385452438787e-17 0.621329024802372
1.65250666691448e-17 0.621329024802372
1.65398841377272e-17 0.621329024802372
1.73623121493531e-17 0.621329024802372
1.76581565868713e-17 0.621329024802372
1.77568676805367e-17 0.621329024802372
1.7896417590645e-17 0.621329024802372
1.81621314168622e-17 0.621329024802372
1.84750461401697e-17 0.621329024802372
1.86687828192039e-17 0.621329024802372
1.87924345252634e-17 0.621329024802372
1.90683549994663e-17 0.621329024802372
1.93558961492215e-17 0.621329024802372
2.1358150466635e-17 0.621329024802372
2.31434452437564e-17 0.621329024802372
2.31676358052152e-17 0.621329024802372
2.46492434273735e-17 0.621329024802372
2.51037354964659e-17 0.621329024802372
2.60328895428422e-17 0.621329024802372
2.63207655741017e-17 0.621329024802372
2.95671607974806e-17 0.621329024802372
1.29016680328073e-16 0.621329024802372
2.98147595458644e-16 0.621329024802372
4.67674447241681e-16 0.621329024802372
0.114323507826657 0.621329024802372
0.117849137432299 0.621329024802372
0.124397240692856 0.621329024802372
0.128216668651722 0.621329024802372
0.129753899443091 0.621329024802372
0.130974119512681 0.621329024802372
0.134218996297968 0.621329024802372
0.135841784889932 0.621329024802372
0.140415885564087 0.621329024802372
0.143402301898118 0.621329024802372
0.14502878989744 0.621329024802372
0.146264664327037 0.621329024802372
0.150966843744278 0.621329024802372
0.152286367604026 0.621329024802372
0.158084730289393 0.621329024802372
0.159792756153635 0.621329024802372
0.160486108128747 0.621329024802372
0.162330764479502 0.621329024802372
0.165014890747093 0.621329024802372
0.166527575762513 0.621329024802372
0.170704799008335 0.621329024802372
0.17165342344053 0.621329024802372
0.174359512744263 0.621329024802372
0.17447285457443 0.621329024802372
0.179214598258619 0.621329024802372
0.179698395375407 0.621329024802372
0.18354690231166 0.621329024802372
0.185140369346233 0.621329024802372
0.18615076884405 0.621329024802372
0.188159616874443 0.621329024802372
0.190560706686183 0.621329024802372
0.192446773511546 0.621329024802372
0.19308799423097 0.621329024802372
0.194709894143606 0.621329024802372
0.196938353403931 0.621329024802372
0.197868937293985 0.621329024802372
0.199495069476057 0.621329024802372
0.201618495299465 0.621329024802372
0.203141195874829 0.621329024802372
0.204048423952879 0.621329024802372
0.208435966329454 0.621329024802372
0.208840336560616 0.621329024802372
0.211290849370444 0.621329024802372
0.213037794389526 0.621329024802372
0.216292520753124 0.621329024802372
0.21737565246295 0.621329024802372
0.218185302795504 0.621329024802372
0.22290115562395 0.621329024802372
0.223902685549999 0.621329024802372
0.224820436102277 0.621329024802372
0.226679071155489 0.621329024802372
0.227260842210222 0.621329024802372
0.228866419737033 0.621329024802372
0.230558296732501 0.621329024802372
0.232532049882485 0.621329024802372
0.235860036926239 0.621329024802372
0.238502558682907 0.621329024802372
0.239087971769674 0.621329024802372
0.242087726102346 0.621329024802372
0.243095082940823 0.621329024802372
0.245891193133119 0.621329024802372
0.246614645506609 0.621329024802372
0.247318855632197 0.621329024802372
0.249673328163363 0.621329024802372
0.252001319064491 0.621329024802372
0.253989364834446 0.621329024802372
0.254843645227977 0.621329024802372
0.258470695677019 0.621329024802372
0.258999740196278 0.621329024802372
0.261173615636741 0.621329024802372
0.263086055334224 0.621329024802372
0.266522639687461 0.621329024802372
0.26658217270743 0.621329024802372
0.268413888533255 0.621329024802372
0.26982694711178 0.621329024802372
0.270971079059326 0.621329024802372
0.272954639413083 0.621329024802372
0.274922472206743 0.621329024802372
0.277111673995115 0.621329024802372
0.278580922766003 0.621329024802372
0.279757453468688 0.621329024802372
0.280537526134131 0.621329024802372
0.283570511582686 0.621329024802372
0.285666079877436 0.621329024802372
0.286976124137027 0.621329024802372
0.288328757431987 0.621329024802372
0.29100490796574 0.621329024802372
0.292692657722824 0.621329024802372
0.29389058139282 0.621329024802372
0.295743866314863 0.621329024802372
0.296417325824457 0.621329024802372
0.29827595264402 0.621329024802372
0.299276114437254 0.621329024802372
0.300310351279007 0.621329024802372
0.302955966658664 0.621329024802372
0.304656749297268 0.621329024802372
0.3070830900477 0.621329024802372
0.309003698094882 0.621329024802372
0.309659493117863 0.621329024802372
0.312975777953796 0.621329024802372
0.31326032454113 0.621329024802372
0.313905508670064 0.621329024802372
0.317131572166655 0.621329024802372
0.317809606115469 0.621329024802372
0.318133804481437 0.621329024802372
0.321530094738659 0.621329024802372
0.322900009565149 0.621329024802372
0.325723724626233 0.621329024802372
0.328202108998131 0.621329024802372
0.329482569410157 0.621329024802372
0.330725117988757 0.621329024802372
0.332511975003421 0.621329024802372
0.33317841772095 0.621329024802372
0.335182515412676 0.621329024802372
0.337667209926567 0.621329024802372
0.340161289476625 0.621329024802372
0.340700391946353 0.621329024802372
0.342733599421077 0.621329024802372
0.344232822272812 0.621329024802372
0.345949567387323 0.621329024802372
0.346442545510449 0.621329024802372
0.348146684736281 0.621329024802372
0.349131822055953 0.621329024802372
0.350459253608472 0.621329024802372
0.353651816347637 0.621329024802372
0.355146335352468 0.621329024802372
0.359614049282389 0.621329024802372
0.360570344001939 0.621329024802372
0.361800937462942 0.621329024802372
0.362803778959506 0.621329024802372
0.364199273842425 0.621329024802372
0.366588019257758 0.621329024802372
0.368365655466606 0.621329024802372
0.370129149024049 0.621329024802372
0.371892552191129 0.621329024802372
0.373370120356274 0.621329024802372
0.376051761217098 0.621329024802372
0.377783458079729 0.621329024802372
0.37955583525793 0.621329024802372
0.381110426270226 0.621329024802372
0.381904199933092 0.621329024802372
0.383417415668217 0.621329024802372
0.384526579118945 0.621329024802372
0.3876928546194 0.621329024802372
0.389904608932495 0.621329024802372
0.390022741341876 0.621329024802372
0.39293308654152 0.621329024802372
0.393487947268143 0.621329024802372
0.394702191116744 0.621329024802372
0.396499279890294 0.621329024802372
0.399471288473669 0.621329024802372
0.401572990355267 0.621329024802372
0.402384884075621 0.621329024802372
0.40391365494518 0.621329024802372
0.407206589108879 0.621329024802372
0.407859911506783 0.621329024802372
0.409824926683555 0.621329024802372
0.411454053020599 0.621329024802372
0.412487880201573 0.621329024802372
0.41443238930938 0.621329024802372
0.414694451154643 0.621329024802372
0.41726918736266 0.621329024802372
0.420200757350542 0.621329024802372
0.421334195735756 0.621329024802372
0.422467270192243 0.621329024802372
0.423533785684811 0.621329024802372
0.425775298650387 0.621329024802372
0.42662648173229 0.621329024802372
0.429080316181422 0.621329024802372
0.430906842070431 0.621329024802372
0.432658445529452 0.621329024802372
0.433253853466296 0.621329024802372
0.436919463278441 0.621329024802372
0.438046639701791 0.621329024802372
0.441531677778361 0.621329024802372
0.443597460158419 0.621329024802372
0.445260873740433 0.621329024802372
0.447737458121778 0.621329024802372
0.448701820230668 0.621329024802372
0.450406802672024 0.621329024802372
0.450830783718019 0.621329024802372
0.453662697154116 0.621329024802372
0.455290521758046 0.621329024802372
0.456536144985452 0.621329024802372
0.458252741191523 0.621329024802372
0.462112299371225 0.621329024802372
0.462925291705793 0.621329024802372
0.466023690017662 0.621329024802372
0.467306910061401 0.621329024802372
0.468238730230955 0.621329024802372
0.471971846969737 0.621329024802372
0.473393109965102 0.621329024802372
0.475640908223206 0.621329024802372
0.477151498804379 0.621329024802372
0.478524107945583 0.621329024802372
0.47988009176383 0.621329024802372
0.480762401757531 0.621329024802372
0.485456492640354 0.621329024802372
0.486353553670159 0.621329024802372
0.488417024349088 0.621329024802372
0.491084922768841 0.621329024802372
0.492767894933018 0.621329024802372
0.49527390020136 0.621329024802372
0.497531300863739 0.621329024802372
0.498375327354034 0.621329024802372
0.499662532336825 0.621329024802372
0.501872870813983 0.621329024802372
0.503101784025259 0.621329024802372
0.504882565076104 0.621329024802372
0.506309199018519 0.621329024802372
0.509288443622685 0.621329024802372
0.510101334476809 0.621329024802372
0.512820640174667 0.621329024802372
0.514174585380541 0.621329024802372
0.517334695691677 0.621329024802372
0.520554309739743 0.621329024802372
0.52166544131655 0.621329024802372
0.523570330942658 0.621329024802372
0.524760540424935 0.621329024802372
0.525976381827923 0.621329024802372
0.528014806902219 0.621329024802372
0.529748625423546 0.621329024802372
0.531736309704783 0.621329024802372
0.534542431163277 0.621329024802372
0.536989283989893 0.621329024802372
0.539570306367803 0.621329024802372
0.542636747454541 0.621329024802372
0.543400314444423 0.621329024802372
0.547981826336976 0.621329024802372
0.549292332735431 0.621329024802372
0.551882984093726 0.621329024802372
0.553965159535526 0.621329024802372
0.554589105165893 0.621329024802372
0.556150617492469 0.621329024802372
0.556919891881361 0.621329024802372
0.558311850081843 0.621329024802372
0.562833977138872 0.621329024802372
0.564309276703338 0.621329024802372
0.568056967625737 0.621329024802372
0.571341497714234 0.621329024802372
0.571990435146109 0.621329024802372
0.573353716616077 0.621329024802372
0.576399221017964 0.621329024802372
0.579915617043971 0.621329024802372
0.581039100588119 0.621329024802372
0.58420378688989 0.621329024802372
0.586093200629068 0.621329024802372
0.590842207045627 0.621329024802372
0.593705498115848 0.621329024802372
0.594323432632673 0.621329024802372
0.59952279202817 0.621329024802372
0.600626537802864 0.621329024802372
0.601996589006501 0.621329024802372
0.603303246909637 0.621329024802372
0.608288488534249 0.621329024802372
0.609229777007066 0.621329024802372
0.61215746077052 0.621329024802372
0.613393444299057 0.621329024802372
0.613787209219875 0.621329024802372
0.619387254832735 0.621329024802372
0.620278879623488 0.621329024802372
0.622656892301886 0.621329024802372
0.625572222139967 0.621329024802372
0.627453482111329 0.621329024802372
0.630534247586126 0.621329024802372
0.634101228392516 0.621329024802372
0.635408129078854 0.621329024802372
0.639463828616354 0.621329024802372
0.640556330595453 0.621329024802372
0.64301538008988 0.621329024802372
0.645150965895045 0.621329024802372
0.647825771712951 0.621329024802372
0.651372232876706 0.621329024802372
0.655395096359396 0.621329024802372
0.661211515682014 0.621329024802372
0.663843793287346 0.621329024802372
0.66502803680663 0.621329024802372
0.667049570398655 0.621329024802372
0.670087155864387 0.621329024802372
0.675767142010827 0.621329024802372
0.680086981366686 0.621329024802372
0.681768963225776 0.621329024802372
0.683014616112749 0.621329024802372
0.690424448131639 0.621329024802372
0.692433562297833 0.621329024802372
0.695389471106963 0.621329024802372
0.698339217236152 0.621329024802372
0.702587826857424 0.621329024802372
0.705032756915157 0.621329024802372
0.705384578582103 0.621329024802372
0.712764917942116 0.621329024802372
0.71649241556134 0.621329024802372
0.724210970177492 0.621329024802372
0.729040733000532 0.621329024802372
0.735279362038606 0.621329024802372
0.739257975243714 0.621329024802372
0.745059774962174 0.621329024802372
0.752820205310275 0.621329024802372
2.21954297462183 0.621329024802372
};
%\addlegendentry{Eigenvalue}
\addplot [line width=1pt, C2, dashed]
table {%
2.21953884762668 1.38777878078145e-17
2.21953884762668 0.65239547604249
};
%\addlegendentry{$(d - 1) \sigma_\star$}
\addplot [line width=1pt, C3, dotted]
table {%
1.10976942381334 1.38777878078145e-17
1.10976942381334 0.65239547604249
};
%\addlegendentry{$\pm \sigma_\star$}
\addplot [line width=1pt, C3, dotted]
table {%
-1.10976942381334 1.38777878078145e-17
-1.10976942381334 0.65239547604249
};

\nextgroupplot[
width=.5\linewidth,
height=.22\linewidth,
legend style={at={(0.99, 0.5)}, anchor=east, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\footnotesize},
tick align=outside,
tick pos=left,
title={$(n_1, n_2, n_3) = (300, 300, 300)$},
xmajorgrids,
xmin=-0.871354232594682, xmax=1.65274876479332,
ymajorgrids,
ymin=0, ymax=0.871393719779295
]
\draw[draw=black,fill=C0] (axis cs:-0.811256542180682,0) rectangle (axis cs:-0.731126288295348,0.263459930394344);
\addlegendimage{ybar,ybar legend,draw=black,fill=C0}
\addlegendentry{ESD}

\draw[draw=black,fill=C0] (axis cs:-0.731126288295348,0) rectangle (axis cs:-0.650996034410015,0.415989363780544);
\draw[draw=black,fill=C0] (axis cs:-0.650996034410015,0) rectangle (axis cs:-0.570865780524681,0.51305354866267);
\draw[draw=black,fill=C0] (axis cs:-0.570865780524681,0) rectangle (axis cs:-0.490735526639348,0.582385109292761);
\draw[draw=black,fill=C0] (axis cs:-0.490735526639347,0) rectangle (axis cs:-0.410605272754014,0.637850357796834);
\draw[draw=black,fill=C0] (axis cs:-0.410605272754014,0) rectangle (axis cs:-0.33047501886868,0.693315606300906);
\draw[draw=black,fill=C0] (axis cs:-0.33047501886868,0) rectangle (axis cs:-0.250344764983347,0.734914542678961);
\draw[draw=black,fill=C0] (axis cs:-0.250344764983347,0) rectangle (axis cs:-0.170214511098013,0.762647166930996);
\draw[draw=black,fill=C0] (axis cs:-0.170214511098013,0) rectangle (axis cs:-0.0900842572126799,0.748780854804978);
\draw[draw=black,fill=C0] (axis cs:-0.0900842572126799,0) rectangle (axis cs:-0.00995400332734642,0.790379791183034);
\draw[draw=black,fill=C0] (axis cs:-0.00995400332734642,0) rectangle (axis cs:0.0701762505579872,0.776513479057015);
\draw[draw=black,fill=C0] (axis cs:0.0701762505579872,0) rectangle (axis cs:0.150306504443321,0.776513479057015);
\draw[draw=black,fill=C0] (axis cs:0.150306504443321,0) rectangle (axis cs:0.230436758328654,0.762647166930997);
\draw[draw=black,fill=C0] (axis cs:0.230436758328654,0) rectangle (axis cs:0.310567012213988,0.748780854804979);
\draw[draw=black,fill=C0] (axis cs:0.310567012213988,0) rectangle (axis cs:0.390697266099321,0.707181918426923);
\draw[draw=black,fill=C0] (axis cs:0.390697266099321,0) rectangle (axis cs:0.470827519984655,0.637850357796834);
\draw[draw=black,fill=C0] (axis cs:0.470827519984655,0) rectangle (axis cs:0.550957773869988,0.610117733544798);
\draw[draw=black,fill=C0] (axis cs:0.550957773869988,0) rectangle (axis cs:0.631088027755322,0.540786172914706);
\draw[draw=black,fill=C0] (axis cs:0.631088027755322,0) rectangle (axis cs:0.711218281640655,0.429855675906562);
\draw[draw=black,fill=C0] (axis cs:0.711218281640655,0) rectangle (axis cs:0.791348535525989,0.291192554646381);
\draw[draw=black,fill=C0] (axis cs:0.791348535525989,0) rectangle (axis cs:0.871478789411323,0.0415989363780543);
\draw[draw=black,fill=C0] (axis cs:0.871478789411323,0) rectangle (axis cs:0.951609043296656,0);
\draw[draw=black,fill=C0] (axis cs:0.951609043296656,0) rectangle (axis cs:1.03173929718199,0);
\draw[draw=black,fill=C0] (axis cs:1.03173929718199,0) rectangle (axis cs:1.11186955106732,0);
\draw[draw=black,fill=C0] (axis cs:1.11186955106732,0) rectangle (axis cs:1.19199980495266,0);
\draw[draw=black,fill=C0] (axis cs:1.19199980495266,0) rectangle (axis cs:1.27213005883799,0);
\draw[draw=black,fill=C0] (axis cs:1.27213005883799,0) rectangle (axis cs:1.35226031272332,0);
\draw[draw=black,fill=C0] (axis cs:1.35226031272332,0) rectangle (axis cs:1.43239056660866,0);
\draw[draw=black,fill=C0] (axis cs:1.43239056660866,0) rectangle (axis cs:1.51252082049399,0);
\draw[draw=black,fill=C0] (axis cs:1.51252082049399,0) rectangle (axis cs:1.59265107437932,0.0138663121260181);
\addplot [line width=1pt, C1]
table {%
-0.871354232594682 1.7795864885328e-06
-0.866295909954626 1.90273074794485e-06
-0.86123758731457 2.04685759141348e-06
-0.856179264674513 2.21850585080928e-06
-0.851120942034457 2.42745931096863e-06
-0.846062619394401 2.68915754716326e-06
-0.841004296754345 3.02973057017012e-06
-0.835945974114289 3.49787229014154e-06
-0.830887651474233 4.19818354138469e-06
-0.825829328834177 5.41489157512933e-06
-0.820771006194121 8.41410163091026e-06
-0.815712683554064 0.0341567745301381
-0.810654360914008 0.0931043139537231
-0.805596038273952 0.126978443689829
-0.800537715633896 0.153401391397699
-0.79547939299384 0.175766299231145
-0.790421070353784 0.195471066086659
-0.785362747713728 0.213254361422836
-0.780304425073672 0.229563163546982
-0.775246102433615 0.244692474933158
-0.770187779793559 0.258849195409652
-0.765129457153503 0.272185124122595
-0.760071134513447 0.28481557990539
-0.755012811873391 0.296830631980266
-0.749954489233335 0.308302238446396
-0.744896166593279 0.319288980224355
-0.739837843953222 0.32983931235406
-0.734779521313166 0.339993863765106
-0.72972119867311 0.349787105391329
-0.724662876033054 0.359248586661263
-0.719604553392998 0.368403869563438
-0.714546230752942 0.377275246112255
-0.709487908112886 0.38588229765041
-0.70442958547283 0.394242336652139
-0.699371262832774 0.402370759880228
-0.694312940192717 0.410281333729219
-0.689254617552661 0.417986427034919
-0.684196294912605 0.425497202718942
-0.679137972272549 0.432823776837625
-0.674079649632493 0.439975351571955
-0.669021326992437 0.446960327199452
-0.663963004352381 0.453786396974851
-0.658904681712325 0.46046062800732
-0.653846359072268 0.466989530583121
-0.648788036432212 0.473379117891756
-0.643729713792156 0.479634957732919
-0.6386713911521 0.485762217483845
-0.633613068512044 0.491765703371928
-0.628554745871988 0.497649894911169
-0.623496423231932 0.503418975211965
-0.618438100591876 0.50907685775383
-0.613379777951819 0.514627210113534
-0.608321455311763 0.520073475062003
-0.603263132671707 0.525418889378575
-0.598204810031651 0.530666500677838
-0.593146487391595 0.535819182500142
-0.588088164751539 0.540879647880199
-0.583029842111483 0.545850461577552
-0.577971519471427 0.550734051126984
-0.57291319683137 0.55553271684533
-0.567854874191314 0.560248640912855
-0.562796551551258 0.564883895631859
-0.557738228911202 0.569440450951951
-0.552679906271146 0.573920181340167
-0.54762158363109 0.578324872064417
-0.542563260991034 0.582656224950433
-0.537504938350978 0.586915863665252
-0.532446615710921 0.591105338573996
-0.527388293070865 0.595226131211416
-0.522329970430809 0.599279658404919
-0.517271647790753 0.603267276081762
-0.512213325150697 0.607190282789512
-0.507155002510641 0.611049922955756
-0.502096679870585 0.614847389910303
-0.497038357230529 0.618583828690707
-0.491980034590472 0.622260338649795
-0.486921711950416 0.625877975882047
-0.48186338931036 0.629437755483945
-0.476805066670304 0.632940653661991
-0.471746744030248 0.636387609700738
-0.466688421390192 0.639779527802033
-0.461630098750136 0.643117278805604
-0.45657177611008 0.646401701800215
-0.451513453470023 0.649633605633757
-0.446455130829967 0.652813770329899
-0.441396808189911 0.655942948418265
-0.436338485549855 0.659021866184463
-0.431280162909799 0.662051224845795
-0.426221840269743 0.665031701657933
-0.421163517629687 0.667963950957454
-0.416105194989631 0.670848605144666
-0.411046872349574 0.673686275610863
-0.405988549709518 0.676477553613746
-0.400930227069462 0.679223011104497
-0.395871904429406 0.681923201509702
-0.39081358178935 0.684578660471069
-0.385755259149294 0.687189906545659
-0.380696936509238 0.689757441869161
-0.375638613869182 0.692281752784519
-0.370580291229125 0.694763310438083
-0.365521968589069 0.697202571345265
-0.360463645949013 0.699599977927572
-0.355405323308957 0.70195595902271
-0.350347000668901 0.704270930369383
-0.345288678028845 0.70654529506825
-0.340230355388789 0.708779444020436
-0.335172032748733 0.710973756344879
-0.330113710108676 0.713128599775708
-0.32505538746862 0.715244331040788
-0.319997064828564 0.717321296222446
-0.314938742188508 0.71935983110139
-0.309880419548452 0.721360261484699
-0.304822096908396 0.723322903518756
-0.29976377426834 0.72524806398792
-0.294705451628284 0.727136040599674
-0.289647128988227 0.728987122256962
-0.284588806348171 0.73080158931836
-0.279530483708115 0.732579713846698
-0.274472161068059 0.734321759846725
-0.269413838428003 0.736027983492338
-0.264355515787947 0.737698633343895
-0.259297193147891 0.739333950556101
-0.254238870507835 0.740934169076898
-0.249180547867778 0.742499515837796
-0.244122225227722 0.744030210936047
-0.239063902587666 0.745526467809021
-0.23400557994761 0.74698849340116
-0.228947257307554 0.748416488323832
-0.223888934667498 0.749810647008395
-0.218830612027442 0.751171157852782
-0.213772289387386 0.752498203361876
-0.208713966747329 0.753791960281946
-0.203655644107273 0.755052599729385
-0.198597321467217 0.756280287314
-0.193538998827161 0.757475183257066
-0.188480676187105 0.758637442504352
-0.183422353547049 0.75976721483433
-0.178364030906993 0.760864644961745
-0.173305708266937 0.761929872636727
-0.16824738562688 0.762963032739613
-0.163189062986824 0.763964255371637
-0.158130740346768 0.764933665941639
-0.153072417706712 0.765871385248936
-0.148014095066656 0.766777529562483
-0.1429557724266 0.76765221069646
-0.137897449786544 0.768495536082398
-0.132839127146488 0.769307608837959
-0.127780804506431 0.770088527832476
-0.122722481866375 0.770838387749357
-0.117664159226319 0.771557279145443
-0.112605836586263 0.772245288507413
-0.107547513946207 0.772902498305321
-0.102489191306151 0.77352898704334
-0.0974308686660947 0.774124829307795
-0.0923725460260386 0.774690095812546
-0.0873142233859825 0.775224853441797
-0.0822559007459264 0.775729165290383
-0.0771975781058702 0.776203090701599
-0.0721392554658141 0.776646685302622
-0.067080932825758 0.777060001037578
-0.0620226101857019 0.777443086198298
-0.0569642875456456 0.777795985452809
-0.0519059649055895 0.778118739871595
-0.0468476422655334 0.778411386951668
-0.0417893196254773 0.778673960638483
-0.0367309969854211 0.778906491345727
-0.031672674345365 0.779109005972998
-0.0266143517053089 0.779281527921421
-0.0215560290652528 0.779424077107198
-0.0164977064251967 0.779536669973125
-0.0114393837851405 0.779619319498091
-0.00638106114508441 0.77967203520456
-0.00132273850502829 0.779694823164063
0.00373558413502784 0.779687686000695
0.00879390677508396 0.779650622892625
0.0138522294151401 0.779583629571625
0.0189105520551962 0.779486698320609
0.0239688746952523 0.779359817969187
0.0290271973353085 0.779202973887227
0.0340855199753646 0.779016147976409
0.0391438426154207 0.778799318659765
0.0442021652554768 0.778552460869198
0.0492604878955329 0.778275546030946
0.0543188105355891 0.777968542048984
0.0593771331756452 0.777631413286346
0.0644354558157013 0.777264120544318
0.0694937784557574 0.776866621039509
0.0745521010958136 0.776438868378729
0.0796104237358697 0.775980812531677
0.0846687463759258 0.775492399801369
0.0897270690159819 0.774973572792289
0.0947853916560381 0.774424270376203
0.0998437142960942 0.773844427655598
0.10490203693615 0.773233975924682
0.109960359576206 0.772592842627905
0.115018682216263 0.771920951315932
0.120077004856319 0.771218221599
0.125135327496375 0.770484569097605
0.130193650136431 0.76971990539043
0.135251972776487 0.768924137959457
0.140310295416543 0.76809717013216
0.145368618056599 0.767238901020705
0.150426940696656 0.766349225458064
0.155485263336712 0.765428033930942
0.160543585976768 0.764475212509416
0.165601908616824 0.763490642773171
0.17066023125688 0.762474201734221
0.175718553896936 0.761425761756002
0.180776876536992 0.760345190468679
0.185835199177048 0.759232350680561
0.190893521817105 0.758087100285459
0.195951844457161 0.756909292165838
0.201010167097217 0.755698774091597
0.206068489737273 0.754455388614314
0.211126812377329 0.753178972956759
0.216185135017385 0.751869358897496
0.221243457657441 0.750526372650362
0.226301780297497 0.749149834738602
0.231360102937553 0.747739559863445
0.23641842557761 0.746295356766869
0.241476748217666 0.744817028088295
0.246535070857722 0.74330437021495
0.251593393497778 0.741757173125599
0.256651716137834 0.740175220227347
0.26171003877789 0.738558288185188
0.266768361417946 0.736906146743955
0.271826684058002 0.735218558542299
0.276885006698058 0.733495278918332
0.281943329338115 0.731736055706496
0.287001651978171 0.729940629025246
0.292059974618227 0.728108731055057
0.297118297258283 0.726240085806291
0.302176619898339 0.724334408876373
0.307234942538395 0.722391407195734
0.312293265178451 0.720410778761916
0.317351587818507 0.718392212361208
0.322409910458564 0.716335387277138
0.32746823309862 0.714239972985097
0.332526555738676 0.71210562883232
0.337584878378732 0.709932003702415
0.342643201018788 0.707718735663538
0.347701523658844 0.705465451599297
0.3527598462989 0.703171766821358
0.357818168938956 0.700837284662685
0.362876491579013 0.698461596050252
0.367934814219069 0.696044279055994
0.372993136859125 0.693584898424652
0.378051459499181 0.691083005077097
0.383109782139237 0.688538135587589
0.388168104779293 0.685949811633311
0.393226427419349 0.683317539414407
0.398284750059405 0.680640809042597
0.403343072699462 0.677919093896302
0.408401395339518 0.675151849940047
0.413459717979574 0.672338515005712
0.41851804061963 0.669478508033043
0.423576363259686 0.666571228266571
0.428634685899742 0.663616054405888
0.433693008539798 0.660612343705958
0.438751331179855 0.657559431023839
0.443809653819911 0.654456627807912
0.448867976459967 0.651303221025326
0.453926299100023 0.648098472023033
0.458984621740079 0.644841615317313
0.464042944380135 0.641531857306272
0.469101267020191 0.638168374899243
0.474159589660247 0.634750314056475
0.479217912300304 0.63127678823182
0.48427623494036 0.627746876710485
0.489334557580416 0.624159622833037
0.494392880220472 0.620514032096061
0.499451202860528 0.616809070118819
0.504509525500584 0.613043660464186
0.50956784814064 0.609216682300895
0.514626170780696 0.605326967892738
0.519684493420753 0.6013732998988
0.524742816060809 0.597354408467037
0.529801138700865 0.593268968101521
0.534859461340921 0.589115594281406
0.539917783980977 0.584892839807122
0.544976106621033 0.580599190846364
0.550034429261089 0.576233062649132
0.555092751901145 0.571792794897285
0.560151074541202 0.5672766466497
0.565209397181258 0.562682790839143
0.570267719821314 0.558009308271206
0.57532604246137 0.553254181069001
0.580384365101426 0.548415285499635
0.585442687741482 0.543490384109535
0.590501010381538 0.538477117085293
0.595559333021594 0.533372992744552
0.600617655661651 0.528175377047185
0.605675978301707 0.522881482000253
0.610734300941763 0.517488352810436
0.615792623581819 0.511992853614148
0.620850946221875 0.506391651587627
0.625909268861931 0.500681199205936
0.630967591501987 0.494857714379729
0.636025914142043 0.488917158150402
0.6410842367821 0.482855209565718
0.646142559422156 0.47666723728681
0.651200882062212 0.470348267390265
0.656259204702268 0.463892946721689
0.661317527342324 0.457295501024216
0.66637584998238 0.450549686899816
0.671434172622436 0.443648736453352
0.676492495262492 0.436585293206771
0.681550817902549 0.429351337536285
0.686609140542605 0.421938099456154
0.691667463182661 0.414335956016666
0.696725785822717 0.406534309857307
0.701784108462773 0.398521444496762
0.706842431102829 0.39028435066113
0.711900753742885 0.381808516223063
0.716959076382941 0.373077669960686
0.722017399022998 0.364073466067679
0.727075721663054 0.354775091732672
0.73213404430311 0.345158773504138
0.737192366943166 0.335197148534504
0.742250689583222 0.324858452484989
0.747309012223278 0.31410545409756
0.752367334863334 0.302894032457915
0.757425657503391 0.291171238391478
0.762483980143447 0.278872590837533
0.767542302783503 0.2659182028618
0.772600625423559 0.252207050531595
0.777658948063615 0.237608163463351
0.782717270703671 0.22194643490609
0.787775593343727 0.204978385866219
0.792833915983783 0.186347514445491
0.79789223862384 0.165493182463854
0.802950561263896 0.141435258871076
0.808008883903952 0.112130357522146
0.813067206544008 0.0713852869147292
0.818125529184064 1.41851784884818e-05
0.82318385182412 6.55203131254102e-06
0.828242174464176 4.73547008349709e-06
0.833300497104232 3.82424062059249e-06
0.838358819744288 3.25402237700594e-06
0.843417142384345 2.85510557032588e-06
0.848475465024401 2.55643185624821e-06
0.853533787664457 2.32232962535074e-06
0.858592110304513 2.13267284463575e-06
0.863650432944569 1.97513461273775e-06
0.868708755584625 1.84168916706374e-06
0.873767078224681 1.72685779804948e-06
0.878825400864737 1.62675642717212e-06
0.883883723504793 1.53854503538608e-06
0.88894204614485 1.46009283421393e-06
0.894000368784906 1.38976591605928e-06
0.899058691424962 1.32628774067123e-06
0.904117014065018 1.26864466893374e-06
0.909175336705074 1.21602030988359e-06
0.91423365934513 1.16774884240514e-06
0.919291981985186 1.12328115559502e-06
0.924350304625242 1.08215984647449e-06
0.929408627265299 1.04400046193295e-06
0.934466949905355 1.00847722256429e-06
0.939525272545411 9.75312015990066e-07
0.944583595185467 9.44265810497689e-07
0.949641917825523 9.15131884471389e-07
0.954700240465579 8.87730434826375e-07
0.959758563105635 8.6190424453278e-07
0.964816885745691 8.37515171975125e-07
0.969875208385748 8.14441284157003e-07
0.974933531025804 7.92574498791135e-07
0.97999185366586 7.71818631925776e-07
0.985050176305916 7.52087771233982e-07
0.990108498945972 7.33304912703313e-07
0.995166821586028 7.15400811800606e-07
1.00022514422608 6.98313010376365e-07
1.00528346686614 6.81985008423664e-07
1.0103417895062 6.66365555901473e-07
1.01540011214625 6.5140804459963e-07
1.02045843478631 6.37069983777136e-07
1.02551675742636 6.23312546281846e-07
1.03057508006642 6.10100174233693e-07
1.03563340270648 5.97400235258476e-07
1.04069172534653 5.85182721796129e-07
1.04575004798659 5.73419987253989e-07
1.05080837062665 5.62086513791822e-07
1.0558666932667 5.51158707357778e-07
1.06092501590676 5.40614716279413e-07
1.06598333854681 5.30434270280097e-07
1.07104166118687 5.2059853726092e-07
1.07609998382693 5.11089995579778e-07
1.08115830646698 5.01892319886781e-07
1.08621662910704 4.92990278850089e-07
1.09127495174709 4.84369643337905e-07
1.09633327438715 4.7601710381819e-07
1.10139159702721 4.67920195903726e-07
1.10644991966726 4.60067233111477e-07
1.11150824230732 4.52447246025708e-07
1.11656656494738 4.45049927157591e-07
1.12162488758743 4.37865580882497e-07
1.12668321022749 4.30885077912439e-07
1.13174153286754 4.24099813826845e-07
1.1367998555076 4.17501671241699e-07
1.14185817814766 4.11082985246425e-07
1.14691650078771 4.04836511780708e-07
1.15197482342777 3.98755398660769e-07
1.15703314606782 3.92833158997234e-07
1.16209146870788 3.87063646775172e-07
1.16714979134794 3.81441034391938e-07
1.17220811398799 3.75959791970366e-07
1.17726643662805 3.70614668284163e-07
1.1823247592681 3.65400673149429e-07
1.18738308190816 3.60313061151247e-07
1.19244140454822 3.55347316587609e-07
1.19749972718827 3.50499139524741e-07
1.20255804982833 3.45764432868393e-07
1.20761637246839 3.41139290364956e-07
1.21267469510844 3.3661998545459e-07
1.2177330177485 3.32202960905959e-07
1.22279134038855 3.27884819168757e-07
1.22784966302861 3.23662313386193e-07
1.23290798566867 3.19532339014845e-07
1.23796630830872 3.15491926004115e-07
1.24302463094878 3.11538231491744e-07
1.24808295358883 3.07668532975763e-07
1.25314127622889 3.03880221926649e-07
1.25819959886895 3.00170797806666e-07
1.263257921509 2.96537862466117e-07
1.26831624414906 2.92979114888872e-07
1.27337456678912 2.8949234626178e-07
1.27843288942917 2.86075435344718e-07
1.28349121206923 2.82726344119912e-07
1.28854953470928 2.79443113700897e-07
1.29360785734934 2.76223860483064e-07
1.2986661799894 2.73066772519166e-07
1.30372450262945 2.69970106104451e-07
1.30878282526951 2.66932182557303e-07
1.31384114790956 2.63951385182329e-07
1.31889947054962 2.61026156403856e-07
1.32395779318968 2.5815499505867e-07
1.32901611582973 2.55336453837699e-07
1.33407443846979 2.52569136867077e-07
1.33913276110984 2.4985169741974e-07
1.3441910837499 2.47182835749335e-07
1.34924940638996 2.44561297038824e-07
1.35430772903001 2.41985869456696e-07
1.35936605167007 2.39455382314212e-07
1.36442437431013 2.36968704317545e-07
1.36948269695018 2.34524741909131e-07
1.37454101959024 2.32122437692907e-07
1.37959934223029 2.29760768938504e-07
1.38465766487035 2.27438746159752e-07
1.38971598751041 2.25155411763218e-07
1.39477431015046 2.22909838762741e-07
1.39983263279052 2.20701129556195e-07
1.40489095543057 2.18528414760983e-07
1.40994927807063 2.16390852104959e-07
1.41500760071069 2.14287625369717e-07
1.42006592335074 2.12217943383332e-07
1.4251242459908 2.10181039059893e-07
1.43018256863086 2.08176168483258e-07
1.43524089127091 2.06202610032676e-07
1.44029921391097 2.04259663548034e-07
1.44535753655102 2.02346649532641e-07
1.45041585919108 2.00462908391569e-07
1.45547418183114 1.98607799703718e-07
1.46053250447119 1.96780701525844e-07
1.46559082711125 1.94981009726925e-07
1.4706491497513 1.93208137351316e-07
1.47570747239136 1.91461514009248e-07
1.48076579503142 1.89740585293286e-07
1.48582411767147 1.88044812219475e-07
1.49088244031153 1.86373670691942e-07
1.49594076295158 1.84726650989808e-07
1.50099908559164 1.83103257275327e-07
1.5060574082317 1.81503007122233e-07
1.51111573087175 1.79925431063309e-07
1.51617405351181 1.78370072156289e-07
1.52123237615187 1.76836485567199e-07
1.52629069879192 1.75324238170342e-07
1.53134902143198 1.73832908164142e-07
1.53640734407203 1.72362084702107e-07
1.54146566671209 1.70911367538234e-07
1.54652398935215 1.69480366686177e-07
1.5515823119922 1.68068702091568e-07
1.55664063463226 1.66676003316895e-07
1.56169895727231 1.65301909238374e-07
1.56675727991237 1.63946067754286e-07
1.57181560255243 1.62608135504267e-07
1.57687392519248 1.61287777599079e-07
1.58193224783254 1.59984667360398e-07
1.58699057047259 1.58698486070192e-07
1.59204889311265 1.57428922729272e-07
1.59710721575271 1.56175673824628e-07
1.60216553839276 1.54938443105171e-07
1.60722386103282 1.5371694136554e-07
1.61228218367288 1.52510886237615e-07
1.61734050631293 1.51320001989436e-07
1.62239882895299 1.50144019331209e-07
1.62745715159304 1.48982675228112e-07
1.6325154742331 1.47835712719623e-07
1.63757379687316 1.46702880745098e-07
1.64263211951321 1.45583933975362e-07
1.64769044215327 1.44478632650054e-07
1.65274876479332 1.4338674242051e-07
};
\addlegendentry{LSD}
\addplot [draw=C0, fill=C0, mark=x, only marks, line width=1pt]
table{%
x  y
-0.811256542180682 0.829898780742185
-0.802061913635407 0.829898780742185
-0.79646310361773 0.829898780742185
-0.796310927530881 0.829898780742185
-0.789213721370479 0.829898780742185
-0.785102994347376 0.829898780742185
-0.780642575703686 0.829898780742185
-0.773633690288176 0.829898780742185
-0.767763456991793 0.829898780742185
-0.761176088150396 0.829898780742185
-0.756733656705426 0.829898780742185
-0.755799403992785 0.829898780742185
-0.751824645595209 0.829898780742185
-0.746343126017232 0.829898780742185
-0.744542819255172 0.829898780742185
-0.741762228563682 0.829898780742185
-0.738646042359604 0.829898780742185
-0.734403299019366 0.829898780742185
-0.731175555535468 0.829898780742185
-0.728496654988891 0.829898780742185
-0.724432709535529 0.829898780742185
-0.721558087639296 0.829898780742185
-0.719655513276357 0.829898780742185
-0.716385444734542 0.829898780742185
-0.714529807930687 0.829898780742185
-0.709457570369431 0.829898780742185
-0.708848128636674 0.829898780742185
-0.704856414598346 0.829898780742185
-0.703418721201248 0.829898780742185
-0.701741884130529 0.829898780742185
-0.696025546377017 0.829898780742185
-0.69236984841371 0.829898780742185
-0.689056580375559 0.829898780742185
-0.687329271713466 0.829898780742185
-0.684578481185853 0.829898780742185
-0.681957345050691 0.829898780742185
-0.677407037607696 0.829898780742185
-0.675955228284863 0.829898780742185
-0.675181137775518 0.829898780742185
-0.670081333368201 0.829898780742185
-0.669254950450948 0.829898780742185
-0.667689154585851 0.829898780742185
-0.667065590869825 0.829898780742185
-0.662023519966988 0.829898780742185
-0.660163439798792 0.829898780742185
-0.659708156839778 0.829898780742185
-0.657170358097099 0.829898780742185
-0.655288952443092 0.829898780742185
-0.651492767985693 0.829898780742185
-0.649584510772428 0.829898780742185
-0.647659492026331 0.829898780742185
-0.645167342540032 0.829898780742185
-0.642788316308118 0.829898780742185
-0.641241094054048 0.829898780742185
-0.638727889063351 0.829898780742185
-0.636550783292331 0.829898780742185
-0.63370751461039 0.829898780742185
-0.632668664362552 0.829898780742185
-0.630313742860006 0.829898780742185
-0.625963673973085 0.829898780742185
-0.624997026452878 0.829898780742185
-0.623477430190226 0.829898780742185
-0.623125935671257 0.829898780742185
-0.621287118097744 0.829898780742185
-0.617625887760692 0.829898780742185
-0.616579370410741 0.829898780742185
-0.612907737338128 0.829898780742185
-0.611270692252871 0.829898780742185
-0.60949220843596 0.829898780742185
-0.605839504633753 0.829898780742185
-0.6040318442759 0.829898780742185
-0.60215936929493 0.829898780742185
-0.60108014718257 0.829898780742185
-0.597532755571965 0.829898780742185
-0.595975604016609 0.829898780742185
-0.593852231534555 0.829898780742185
-0.590570187105081 0.829898780742185
-0.590108970513864 0.829898780742185
-0.587652104765167 0.829898780742185
-0.585495013457358 0.829898780742185
-0.581896849993286 0.829898780742185
-0.580950537008423 0.829898780742185
-0.579582587420531 0.829898780742185
-0.577458946541698 0.829898780742185
-0.57581437191167 0.829898780742185
-0.57270195489101 0.829898780742185
-0.570433477586954 0.829898780742185
-0.566950217536385 0.829898780742185
-0.564903863662036 0.829898780742185
-0.563574165156885 0.829898780742185
-0.561860307192527 0.829898780742185
-0.560833692402781 0.829898780742185
-0.558194300207352 0.829898780742185
-0.556177039861443 0.829898780742185
-0.555123626727745 0.829898780742185
-0.554084530339734 0.829898780742185
-0.551965518400567 0.829898780742185
-0.548995122417727 0.829898780742185
-0.54681471614872 0.829898780742185
-0.542474893659185 0.829898780742185
-0.541456714694608 0.829898780742185
-0.539179786566656 0.829898780742185
-0.538687792167797 0.829898780742185
-0.53644024576248 0.829898780742185
-0.534364926916918 0.829898780742185
-0.533111133083563 0.829898780742185
-0.532510568596871 0.829898780742185
-0.529320704821331 0.829898780742185
-0.528264317684709 0.829898780742185
-0.524513825465987 0.829898780742185
-0.524413910866281 0.829898780742185
-0.522789924761865 0.829898780742185
-0.522225405512068 0.829898780742185
-0.52006081778689 0.829898780742185
-0.519429723355103 0.829898780742185
-0.516653566682466 0.829898780742185
-0.514216782535747 0.829898780742185
-0.512172078469776 0.829898780742185
-0.508784218484385 0.829898780742185
-0.505380737803567 0.829898780742185
-0.504727859430142 0.829898780742185
-0.502733543606964 0.829898780742185
-0.500486257230481 0.829898780742185
-0.496895454831221 0.829898780742185
-0.495376517397723 0.829898780742185
-0.494664358046037 0.829898780742185
-0.492778751781446 0.829898780742185
-0.491442507053191 0.829898780742185
-0.489008249060031 0.829898780742185
-0.487377756076121 0.829898780742185
-0.486501923012801 0.829898780742185
-0.484155106899731 0.829898780742185
-0.482723200459231 0.829898780742185
-0.480659962013909 0.829898780742185
-0.477307986583547 0.829898780742185
-0.476440669711968 0.829898780742185
-0.474423323279021 0.829898780742185
-0.472054202484874 0.829898780742185
-0.468958499524687 0.829898780742185
-0.467720496157919 0.829898780742185
-0.467024283541362 0.829898780742185
-0.46495932303793 0.829898780742185
-0.463852733292989 0.829898780742185
-0.458700909546944 0.829898780742185
-0.458280478354546 0.829898780742185
-0.457588127949698 0.829898780742185
-0.456532219108669 0.829898780742185
-0.452005534807263 0.829898780742185
-0.45116836063522 0.829898780742185
-0.448992636048206 0.829898780742185
-0.4488407636822 0.829898780742185
-0.44761239366235 0.829898780742185
-0.445806544365014 0.829898780742185
-0.443524346623955 0.829898780742185
-0.442876518586412 0.829898780742185
-0.440811647774616 0.829898780742185
-0.439282636740503 0.829898780742185
-0.438505049704702 0.829898780742185
-0.435307644640706 0.829898780742185
-0.434866766047204 0.829898780742185
-0.432298129036666 0.829898780742185
-0.430631701923282 0.829898780742185
-0.43017399754287 0.829898780742185
-0.428936926029816 0.829898780742185
-0.425776391337148 0.829898780742185
-0.42467259696938 0.829898780742185
-0.424564877472044 0.829898780742185
-0.422819666802443 0.829898780742185
-0.419261994963558 0.829898780742185
-0.416892629919066 0.829898780742185
-0.415013268678101 0.829898780742185
-0.413823979640555 0.829898780742185
-0.412594632132235 0.829898780742185
-0.411927940546272 0.829898780742185
-0.408909152981959 0.829898780742185
-0.407856651056885 0.829898780742185
-0.407165840895283 0.829898780742185
-0.405976731463031 0.829898780742185
-0.405620734818849 0.829898780742185
-0.40302566343492 0.829898780742185
-0.401034853764181 0.829898780742185
-0.400571633866303 0.829898780742185
-0.397922657073993 0.829898780742185
-0.397693962023475 0.829898780742185
-0.394887492831587 0.829898780742185
-0.391759985377287 0.829898780742185
-0.390402594310508 0.829898780742185
-0.388577638313923 0.829898780742185
-0.386958435879761 0.829898780742185
-0.385184096471134 0.829898780742185
-0.383867911816633 0.829898780742185
-0.382977818232746 0.829898780742185
-0.380073395003551 0.829898780742185
-0.37850352617046 0.829898780742185
-0.378039772083254 0.829898780742185
-0.375976870296304 0.829898780742185
-0.374756596205327 0.829898780742185
-0.373692225981962 0.829898780742185
-0.370125776885725 0.829898780742185
-0.368808788010656 0.829898780742185
-0.367513664725483 0.829898780742185
-0.365869894231206 0.829898780742185
-0.364323726210673 0.829898780742185
-0.362943404203682 0.829898780742185
-0.361011439689899 0.829898780742185
-0.35959342249148 0.829898780742185
-0.358359387452262 0.829898780742185
-0.357142842371498 0.829898780742185
-0.354957963076498 0.829898780742185
-0.353630948987898 0.829898780742185
-0.351996821581925 0.829898780742185
-0.349618317223581 0.829898780742185
-0.348673083227535 0.829898780742185
-0.346712359289569 0.829898780742185
-0.345151186130138 0.829898780742185
-0.344615464532619 0.829898780742185
-0.344450576988395 0.829898780742185
-0.341952668637516 0.829898780742185
-0.340469484661005 0.829898780742185
-0.338713179862355 0.829898780742185
-0.336365539597475 0.829898780742185
-0.3324745045499 0.829898780742185
-0.331996552744097 0.829898780742185
-0.331545786162143 0.829898780742185
-0.330313580134818 0.829898780742185
-0.328660272394685 0.829898780742185
-0.326474807183324 0.829898780742185
-0.325042381915965 0.829898780742185
-0.324707057565072 0.829898780742185
-0.322199525876747 0.829898780742185
-0.321348449493018 0.829898780742185
-0.320859199682541 0.829898780742185
-0.318055588374451 0.829898780742185
-0.31607291441214 0.829898780742185
-0.315095825945257 0.829898780742185
-0.314844630072364 0.829898780742185
-0.312612564682515 0.829898780742185
-0.31142733660711 0.829898780742185
-0.307549095589992 0.829898780742185
-0.305782848865328 0.829898780742185
-0.304910256821449 0.829898780742185
-0.304320576582688 0.829898780742185
-0.302438693847179 0.829898780742185
-0.301178278500923 0.829898780742185
-0.300683095186497 0.829898780742185
-0.295594301652404 0.829898780742185
-0.295238871362103 0.829898780742185
-0.294585780332371 0.829898780742185
-0.292779061259264 0.829898780742185
-0.292497183294759 0.829898780742185
-0.29075343186296 0.829898780742185
-0.28873030155998 0.829898780742185
-0.287372099360959 0.829898780742185
-0.286478673552579 0.829898780742185
-0.286329249729988 0.829898780742185
-0.284742529441722 0.829898780742185
-0.282864855467949 0.829898780742185
-0.280849633017879 0.829898780742185
-0.279958318807874 0.829898780742185
-0.278048586328286 0.829898780742185
-0.277807918503971 0.829898780742185
-0.274666579509326 0.829898780742185
-0.274179484052321 0.829898780742185
-0.269861923794649 0.829898780742185
-0.269380968971112 0.829898780742185
-0.268633493863306 0.829898780742185
-0.266717469595848 0.829898780742185
-0.266590900685787 0.829898780742185
-0.265348806976602 0.829898780742185
-0.262863741050899 0.829898780742185
-0.260654989314682 0.829898780742185
-0.260277991429416 0.829898780742185
-0.258661640486234 0.829898780742185
-0.256738581603965 0.829898780742185
-0.254812279645995 0.829898780742185
-0.253040567807155 0.829898780742185
-0.250606395850113 0.829898780742185
-0.248852717126421 0.829898780742185
-0.248237373229864 0.829898780742185
-0.247492673475447 0.829898780742185
-0.24506907737536 0.829898780742185
-0.244637736981382 0.829898780742185
-0.242636946251739 0.829898780742185
-0.241486485223609 0.829898780742185
-0.238409181209271 0.829898780742185
-0.237806883254449 0.829898780742185
-0.235844007228841 0.829898780742185
-0.234208712369787 0.829898780742185
-0.231825763906509 0.829898780742185
-0.231122476047838 0.829898780742185
-0.230574041211558 0.829898780742185
-0.229335430478419 0.829898780742185
-0.226663639614747 0.829898780742185
-0.225350960709727 0.829898780742185
-0.222063986964731 0.829898780742185
-0.221839142866557 0.829898780742185
-0.220485019706281 0.829898780742185
-0.21864303316909 0.829898780742185
-0.216354026026274 0.829898780742185
-0.215442420197966 0.829898780742185
-0.214420595875504 0.829898780742185
-0.212485559559874 0.829898780742185
-0.212023181918616 0.829898780742185
-0.210891423669284 0.829898780742185
-0.210192762377688 0.829898780742185
-0.209073858184795 0.829898780742185
-0.207228837587567 0.829898780742185
-0.204760741608429 0.829898780742185
-0.202998653846667 0.829898780742185
-0.202766396234023 0.829898780742185
-0.199636934992952 0.829898780742185
-0.198105771257827 0.829898780742185
-0.197099229160665 0.829898780742185
-0.195790037396519 0.829898780742185
-0.194902868405409 0.829898780742185
-0.193208768690587 0.829898780742185
-0.192380540795165 0.829898780742185
-0.191799814599586 0.829898780742185
-0.19004579401396 0.829898780742185
-0.189218443340455 0.829898780742185
-0.188326260101636 0.829898780742185
-0.184945673520055 0.829898780742185
-0.183341715636547 0.829898780742185
-0.181464764961065 0.829898780742185
-0.180333378012189 0.829898780742185
-0.178537867227647 0.829898780742185
-0.177173136871557 0.829898780742185
-0.174989518328575 0.829898780742185
-0.174029294038188 0.829898780742185
-0.172523616838313 0.829898780742185
-0.171442049537875 0.829898780742185
-0.171337094906184 0.829898780742185
-0.170042682009682 0.829898780742185
-0.167199734868521 0.829898780742185
-0.165940180458921 0.829898780742185
-0.165358575820852 0.829898780742185
-0.163585171605147 0.829898780742185
-0.162067743198609 0.829898780742185
-0.160343372603808 0.829898780742185
-0.159431118988654 0.829898780742185
-0.156026955582787 0.829898780742185
-0.154757448165051 0.829898780742185
-0.153010027280456 0.829898780742185
-0.150409927163339 0.829898780742185
-0.149535405323112 0.829898780742185
-0.147842733561594 0.829898780742185
-0.146987706084259 0.829898780742185
-0.145099230213447 0.829898780742185
-0.143431141346919 0.829898780742185
-0.142771664126615 0.829898780742185
-0.140434777178222 0.829898780742185
-0.139501847313291 0.829898780742185
-0.138233160691646 0.829898780742185
-0.136696747104153 0.829898780742185
-0.133727643552031 0.829898780742185
-0.133035871227783 0.829898780742185
-0.132093762449621 0.829898780742185
-0.130344851802753 0.829898780742185
-0.12926640047752 0.829898780742185
-0.128383704999026 0.829898780742185
-0.12705505588296 0.829898780742185
-0.125125236008449 0.829898780742185
-0.122403752361231 0.829898780742185
-0.120936278481635 0.829898780742185
-0.11990444158733 0.829898780742185
-0.119223881402124 0.829898780742185
-0.118518345091753 0.829898780742185
-0.117157601462163 0.829898780742185
-0.113970156184379 0.829898780742185
-0.113905699814956 0.829898780742185
-0.113087944702018 0.829898780742185
-0.111198147994864 0.829898780742185
-0.11004228896822 0.829898780742185
-0.108989794573841 0.829898780742185
-0.106516202027392 0.829898780742185
-0.105746588243713 0.829898780742185
-0.104494863639357 0.829898780742185
-0.102891646261999 0.829898780742185
-0.102155354396475 0.829898780742185
-0.099480278879009 0.829898780742185
-0.0980205675229211 0.829898780742185
-0.0975532726380676 0.829898780742185
-0.0957267021099895 0.829898780742185
-0.0951927052062313 0.829898780742185
-0.0931311403652872 0.829898780742185
-0.0919936146520609 0.829898780742185
-0.0898740524400704 0.829898780742185
-0.0896451874141654 0.829898780742185
-0.0889060890161819 0.829898780742185
-0.0863851255596286 0.829898780742185
-0.0841981683300321 0.829898780742185
-0.0829802158516106 0.829898780742185
-0.0822412308844352 0.829898780742185
-0.0793205539571791 0.829898780742185
-0.0784293926999089 0.829898780742185
-0.0768896114714398 0.829898780742185
-0.0758165369858692 0.829898780742185
-0.0754356476960955 0.829898780742185
-0.0716091386757511 0.829898780742185
-0.0712463177045039 0.829898780742185
-0.0696927914463065 0.829898780742185
-0.067690567938655 0.829898780742185
-0.0654293175569862 0.829898780742185
-0.0645282889011839 0.829898780742185
-0.0633310658226259 0.829898780742185
-0.0619989881788869 0.829898780742185
-0.0606210999771698 0.829898780742185
-0.059610681874711 0.829898780742185
-0.0578296956275716 0.829898780742185
-0.0561775540094243 0.829898780742185
-0.0554111169549019 0.829898780742185
-0.053849374228912 0.829898780742185
-0.0525713313249099 0.829898780742185
-0.0511928176349149 0.829898780742185
-0.0491048161798486 0.829898780742185
-0.048508540240605 0.829898780742185
-0.0477053553627762 0.829898780742185
-0.0463851302952462 0.829898780742185
-0.044810878563466 0.829898780742185
-0.0440375779597577 0.829898780742185
-0.0403503648573315 0.829898780742185
-0.039657313219583 0.829898780742185
-0.0387820515280709 0.829898780742185
-0.0380937522889029 0.829898780742185
-0.0364378698841194 0.829898780742185
-0.0363637329225646 0.829898780742185
-0.0332709279443739 0.829898780742185
-0.0315815736500592 0.829898780742185
-0.0306506319174408 0.829898780742185
-0.0295714986209689 0.829898780742185
-0.0280513978034416 0.829898780742185
-0.0269666896599257 0.829898780742185
-0.0260209225274901 0.829898780742185
-0.0235924699035377 0.829898780742185
-0.022912591296853 0.829898780742185
-0.0204675890839044 0.829898780742185
-0.019660918876345 0.829898780742185
-0.0180490717827721 0.829898780742185
-0.0173266336812444 0.829898780742185
-0.0158528642984895 0.829898780742185
-0.0143953743457641 0.829898780742185
-0.0133965469069464 0.829898780742185
-0.0111048442434014 0.829898780742185
-0.00920807389317091 0.829898780742185
-0.00713941431721665 0.829898780742185
-0.0062333217378013 0.829898780742185
-0.0054994117383865 0.829898780742185
-0.00485799405396774 0.829898780742185
-0.0037277905819979 0.829898780742185
-0.00235436093432662 0.829898780742185
-0.000832413540829968 0.829898780742185
0.00179123684169324 0.829898780742185
0.00279379949916958 0.829898780742185
0.00433578309285021 0.829898780742185
0.00655875262088979 0.829898780742185
0.00765723612349511 0.829898780742185
0.00914255970197831 0.829898780742185
0.00967426412975307 0.829898780742185
0.0116444063907751 0.829898780742185
0.0126753200831839 0.829898780742185
0.0154433614740932 0.829898780742185
0.0158766649986916 0.829898780742185
0.017323468228941 0.829898780742185
0.0179843660525978 0.829898780742185
0.0202154780178492 0.829898780742185
0.0233466568223766 0.829898780742185
0.0240948128259712 0.829898780742185
0.0259919698741974 0.829898780742185
0.0261317865708267 0.829898780742185
0.0278384131037617 0.829898780742185
0.0292130809247475 0.829898780742185
0.030559343748004 0.829898780742185
0.0314216748746127 0.829898780742185
0.0339184258133638 0.829898780742185
0.0350483207836417 0.829898780742185
0.0351110256080015 0.829898780742185
0.0361564278034644 0.829898780742185
0.0392622738907353 0.829898780742185
0.04022991089501 0.829898780742185
0.0416799379944973 0.829898780742185
0.0431759395740383 0.829898780742185
0.0454716850327567 0.829898780742185
0.0460717264537593 0.829898780742185
0.0482306572958323 0.829898780742185
0.0485158871512023 0.829898780742185
0.0497833253274322 0.829898780742185
0.051840696736258 0.829898780742185
0.0528489385069677 0.829898780742185
0.0544293838660004 0.829898780742185
0.0560852412462846 0.829898780742185
0.0564327825970356 0.829898780742185
0.0574346207265097 0.829898780742185
0.0579106937933145 0.829898780742185
0.0591263086587666 0.829898780742185
0.0610168036588002 0.829898780742185
0.0631948713693629 0.829898780742185
0.0648177362160427 0.829898780742185
0.0668231837588688 0.829898780742185
0.0673684752172868 0.829898780742185
0.0704392097984652 0.829898780742185
0.0712656316613058 0.829898780742185
0.0722113926284967 0.829898780742185
0.0731348760421427 0.829898780742185
0.0745815872179948 0.829898780742185
0.076775104997025 0.829898780742185
0.0781738804703553 0.829898780742185
0.0797624642566539 0.829898780742185
0.0802174083579245 0.829898780742185
0.0809698384387318 0.829898780742185
0.0839969627007293 0.829898780742185
0.0846799233915124 0.829898780742185
0.0879582188368146 0.829898780742185
0.0884503678435524 0.829898780742185
0.0908524523184115 0.829898780742185
0.091309233589097 0.829898780742185
0.0931528260621849 0.829898780742185
0.093728015237284 0.829898780742185
0.094530870319504 0.829898780742185
0.0956555159484063 0.829898780742185
0.0984123547518935 0.829898780742185
0.0993370094698066 0.829898780742185
0.100312239388284 0.829898780742185
0.101509101070014 0.829898780742185
0.103471572269243 0.829898780742185
0.104490947943162 0.829898780742185
0.106471666957334 0.829898780742185
0.10692157909041 0.829898780742185
0.110071741255339 0.829898780742185
0.111464513596525 0.829898780742185
0.112867549578865 0.829898780742185
0.115322655401149 0.829898780742185
0.116039694281139 0.829898780742185
0.118645565272424 0.829898780742185
0.119843931926005 0.829898780742185
0.120498500403715 0.829898780742185
0.122123069445698 0.829898780742185
0.123243800121515 0.829898780742185
0.125042644622262 0.829898780742185
0.126570924430944 0.829898780742185
0.127195872774403 0.829898780742185
0.129096351828455 0.829898780742185
0.129580715169275 0.829898780742185
0.131983296139961 0.829898780742185
0.134145313447334 0.829898780742185
0.135833801650321 0.829898780742185
0.137170633864407 0.829898780742185
0.13884808641532 0.829898780742185
0.139004033596989 0.829898780742185
0.140238156208398 0.829898780742185
0.14285355641633 0.829898780742185
0.144768661395599 0.829898780742185
0.145023406065568 0.829898780742185
0.146160261328738 0.829898780742185
0.148270393716924 0.829898780742185
0.149036094537589 0.829898780742185
0.151099010479457 0.829898780742185
0.152409879801033 0.829898780742185
0.152936527469329 0.829898780742185
0.154587094561523 0.829898780742185
0.156227502146592 0.829898780742185
0.157325038740648 0.829898780742185
0.157593184528354 0.829898780742185
0.158668956284722 0.829898780742185
0.16042624865484 0.829898780742185
0.162696857259695 0.829898780742185
0.16438277455375 0.829898780742185
0.165865998082146 0.829898780742185
0.166788198506039 0.829898780742185
0.169538201606097 0.829898780742185
0.17132359842847 0.829898780742185
0.173321554677406 0.829898780742185
0.17440381632653 0.829898780742185
0.174769279697812 0.829898780742185
0.176724170427324 0.829898780742185
0.17859724277111 0.829898780742185
0.179860033828533 0.829898780742185
0.181660299151304 0.829898780742185
0.184338908557626 0.829898780742185
0.18516778086419 0.829898780742185
0.185309629423427 0.829898780742185
0.188659628211245 0.829898780742185
0.190545756128371 0.829898780742185
0.19161558812309 0.829898780742185
0.191949119112577 0.829898780742185
0.192933062670656 0.829898780742185
0.194820872713594 0.829898780742185
0.195720959381715 0.829898780742185
0.197259963344328 0.829898780742185
0.198173774907761 0.829898780742185
0.1995718213411 0.829898780742185
0.200396766331318 0.829898780742185
0.202783683976252 0.829898780742185
0.204195840940028 0.829898780742185
0.205061377009048 0.829898780742185
0.207765297036001 0.829898780742185
0.208020241383364 0.829898780742185
0.209826880198767 0.829898780742185
0.210893659321685 0.829898780742185
0.212942208999515 0.829898780742185
0.213930261851879 0.829898780742185
0.215891525200941 0.829898780742185
0.217841725143787 0.829898780742185
0.218750873231452 0.829898780742185
0.220556471712228 0.829898780742185
0.221486634682374 0.829898780742185
0.222244519697025 0.829898780742185
0.2238403291126 0.829898780742185
0.224544132617237 0.829898780742185
0.226226651710078 0.829898780742185
0.228120366148643 0.829898780742185
0.231839007795354 0.829898780742185
0.232809629063664 0.829898780742185
0.233103769626333 0.829898780742185
0.234342655150112 0.829898780742185
0.236397428822151 0.829898780742185
0.239244838913372 0.829898780742185
0.240914732605148 0.829898780742185
0.241850628427402 0.829898780742185
0.242433072280097 0.829898780742185
0.244502137376365 0.829898780742185
0.24471900938019 0.829898780742185
0.246272026877795 0.829898780742185
0.248855892586532 0.829898780742185
0.250100172654409 0.829898780742185
0.251171059534935 0.829898780742185
0.252445349278078 0.829898780742185
0.254558712842902 0.829898780742185
0.254847114178793 0.829898780742185
0.256448189068264 0.829898780742185
0.258616104817549 0.829898780742185
0.259747818281988 0.829898780742185
0.262333409596587 0.829898780742185
0.263188132986657 0.829898780742185
0.263764480024708 0.829898780742185
0.266499576010671 0.829898780742185
0.268291424401312 0.829898780742185
0.269194329437685 0.829898780742185
0.271481737173372 0.829898780742185
0.273031323167585 0.829898780742185
0.273825592458345 0.829898780742185
0.27529312113508 0.829898780742185
0.276271550282886 0.829898780742185
0.27897218113197 0.829898780742185
0.280639761406806 0.829898780742185
0.281886300659036 0.829898780742185
0.282422210866471 0.829898780742185
0.28386277733563 0.829898780742185
0.284192469369428 0.829898780742185
0.286073237264676 0.829898780742185
0.287730807522198 0.829898780742185
0.290761945526382 0.829898780742185
0.291319422584576 0.829898780742185
0.293245463023362 0.829898780742185
0.293417556463016 0.829898780742185
0.295246895288848 0.829898780742185
0.296522953851179 0.829898780742185
0.299269450709405 0.829898780742185
0.300620953317192 0.829898780742185
0.302024762317585 0.829898780742185
0.303803121891739 0.829898780742185
0.305248949016676 0.829898780742185
0.307229624964238 0.829898780742185
0.307632131746538 0.829898780742185
0.309840520297517 0.829898780742185
0.311239739974 0.829898780742185
0.313058054242576 0.829898780742185
0.314873883272186 0.829898780742185
0.316228189154863 0.829898780742185
0.318445404517169 0.829898780742185
0.320517222694228 0.829898780742185
0.320600988828257 0.829898780742185
0.321701165116715 0.829898780742185
0.322187902322448 0.829898780742185
0.324284173808997 0.829898780742185
0.32464882872128 0.829898780742185
0.325805876565748 0.829898780742185
0.327823837251355 0.829898780742185
0.330604143370147 0.829898780742185
0.331189093274409 0.829898780742185
0.333274808373328 0.829898780742185
0.334479961367366 0.829898780742185
0.33614888662968 0.829898780742185
0.337330548478159 0.829898780742185
0.337932366678911 0.829898780742185
0.33903763390954 0.829898780742185
0.342329892522126 0.829898780742185
0.344002942345688 0.829898780742185
0.34597469472796 0.829898780742185
0.347296590772428 0.829898780742185
0.348559826603272 0.829898780742185
0.350399864694704 0.829898780742185
0.352461046374786 0.829898780742185
0.354895891050847 0.829898780742185
0.355907295210832 0.829898780742185
0.358070470263316 0.829898780742185
0.358398207691223 0.829898780742185
0.359474461429091 0.829898780742185
0.360663110951408 0.829898780742185
0.362171405800245 0.829898780742185
0.365094881689621 0.829898780742185
0.366804338098283 0.829898780742185
0.367648186801656 0.829898780742185
0.368862451651934 0.829898780742185
0.369972729880986 0.829898780742185
0.372021107398978 0.829898780742185
0.372741616431909 0.829898780742185
0.375745077865162 0.829898780742185
0.377666788765974 0.829898780742185
0.379433556009742 0.829898780742185
0.381738553312135 0.829898780742185
0.382054025046833 0.829898780742185
0.383494377890297 0.829898780742185
0.385089293699913 0.829898780742185
0.387304205338881 0.829898780742185
0.389539292942482 0.829898780742185
0.390755075119769 0.829898780742185
0.392880266966531 0.829898780742185
0.393972443985642 0.829898780742185
0.394189024273261 0.829898780742185
0.395170254153056 0.829898780742185
0.396866063641161 0.829898780742185
0.399981418045898 0.829898780742185
0.402189461002373 0.829898780742185
0.403537043388534 0.829898780742185
0.405131515284259 0.829898780742185
0.406140918339375 0.829898780742185
0.408087847536571 0.829898780742185
0.409752441468286 0.829898780742185
0.41194672059363 0.829898780742185
0.413555508806012 0.829898780742185
0.414623931784449 0.829898780742185
0.417138453391537 0.829898780742185
0.419923236975127 0.829898780742185
0.420746764738513 0.829898780742185
0.4222905721865 0.829898780742185
0.424679404234731 0.829898780742185
0.425408810238542 0.829898780742185
0.426825944846623 0.829898780742185
0.428309393076866 0.829898780742185
0.429748756205369 0.829898780742185
0.432834403164182 0.829898780742185
0.434548222155346 0.829898780742185
0.43623990089724 0.829898780742185
0.437117229176739 0.829898780742185
0.439950950120713 0.829898780742185
0.441304361746504 0.829898780742185
0.442071070916017 0.829898780742185
0.445062260640744 0.829898780742185
0.446794338306463 0.829898780742185
0.447510178823722 0.829898780742185
0.450871935473561 0.829898780742185
0.451792851837054 0.829898780742185
0.452700077877473 0.829898780742185
0.455604088863455 0.829898780742185
0.457610409100858 0.829898780742185
0.458727712521099 0.829898780742185
0.462459345244513 0.829898780742185
0.462928402950288 0.829898780742185
0.46452212571499 0.829898780742185
0.466933133915025 0.829898780742185
0.46760433339765 0.829898780742185
0.471125333291457 0.829898780742185
0.472226184954241 0.829898780742185
0.473390956480894 0.829898780742185
0.474017213085306 0.829898780742185
0.478056672440613 0.829898780742185
0.48024217194259 0.829898780742185
0.481818424946449 0.829898780742185
0.483328462240403 0.829898780742185
0.485211441151365 0.829898780742185
0.487726097333518 0.829898780742185
0.488809516747676 0.829898780742185
0.49122499714372 0.829898780742185
0.494482530040955 0.829898780742185
0.495819637145409 0.829898780742185
0.49666713703854 0.829898780742185
0.497785884824323 0.829898780742185
0.499602987729441 0.829898780742185
0.500416042562424 0.829898780742185
0.502803917101464 0.829898780742185
0.504747474020942 0.829898780742185
0.507439443736029 0.829898780742185
0.507869359185087 0.829898780742185
0.509065293044685 0.829898780742185
0.510334012651453 0.829898780742185
0.512717840128795 0.829898780742185
0.513844200966161 0.829898780742185
0.514587739922501 0.829898780742185
0.517637270737777 0.829898780742185
0.520625195938988 0.829898780742185
0.523122406072891 0.829898780742185
0.523622804916376 0.829898780742185
0.527733370818781 0.829898780742185
0.528570677391546 0.829898780742185
0.530104956891926 0.829898780742185
0.531837014941083 0.829898780742185
0.533802791183606 0.829898780742185
0.536417073260093 0.829898780742185
0.536766820626703 0.829898780742185
0.538791823130166 0.829898780742185
0.541871968217708 0.829898780742185
0.543142399778201 0.829898780742185
0.545348526780026 0.829898780742185
0.547149937781593 0.829898780742185
0.549416739637578 0.829898780742185
0.552439092809177 0.829898780742185
0.553482265751005 0.829898780742185
0.556164493642896 0.829898780742185
0.557975027215668 0.829898780742185
0.559996858884382 0.829898780742185
0.563959518611912 0.829898780742185
0.565031428566907 0.829898780742185
0.567260225175579 0.829898780742185
0.568132967869875 0.829898780742185
0.570569892540506 0.829898780742185
0.571523012589638 0.829898780742185
0.575639685460637 0.829898780742185
0.57618158822746 0.829898780742185
0.578515912015202 0.829898780742185
0.579251132371146 0.829898780742185
0.580967160273558 0.829898780742185
0.583847229841426 0.829898780742185
0.584466514401861 0.829898780742185
0.589293879607485 0.829898780742185
0.590502521837448 0.829898780742185
0.593086563377077 0.829898780742185
0.594459628594734 0.829898780742185
0.595550562398575 0.829898780742185
0.597945237438441 0.829898780742185
0.600994672797742 0.829898780742185
0.602549428256221 0.829898780742185
0.604932622570771 0.829898780742185
0.605396901208485 0.829898780742185
0.608323339684832 0.829898780742185
0.610564885265825 0.829898780742185
0.611966703113076 0.829898780742185
0.614000827364477 0.829898780742185
0.616516270415673 0.829898780742185
0.618410108308312 0.829898780742185
0.621197009929061 0.829898780742185
0.623723018514514 0.829898780742185
0.623976070107399 0.829898780742185
0.628833776818028 0.829898780742185
0.629231807299993 0.829898780742185
0.631455992652997 0.829898780742185
0.63274608537819 0.829898780742185
0.637406516192372 0.829898780742185
0.638453744086309 0.829898780742185
0.641781776036385 0.829898780742185
0.643111044044054 0.829898780742185
0.645457162656121 0.829898780742185
0.646715873317666 0.829898780742185
0.648117082169411 0.829898780742185
0.649593074445478 0.829898780742185
0.651640745602258 0.829898780742185
0.655252452764148 0.829898780742185
0.658795201223046 0.829898780742185
0.66152303816579 0.829898780742185
0.66453940519743 0.829898780742185
0.667164216508457 0.829898780742185
0.667854842725699 0.829898780742185
0.670385830975627 0.829898780742185
0.674501172341854 0.829898780742185
0.677060779950755 0.829898780742185
0.679001174751752 0.829898780742185
0.683135430223695 0.829898780742185
0.686813029969917 0.829898780742185
0.688860368747089 0.829898780742185
0.69188618661144 0.829898780742185
0.694065770441268 0.829898780742185
0.695638164533285 0.829898780742185
0.700645385343956 0.829898780742185
0.703581476184505 0.829898780742185
0.706383361511139 0.829898780742185
0.708113912690194 0.829898780742185
0.714793685816643 0.829898780742185
0.715199899458111 0.829898780742185
0.717047108514514 0.829898780742185
0.723002711822247 0.829898780742185
0.725427154646672 0.829898780742185
0.728625107068881 0.829898780742185
0.730045296599906 0.829898780742185
0.734203181170713 0.829898780742185
0.738572711621795 0.829898780742185
0.739842703248948 0.829898780742185
0.744126914466504 0.829898780742185
0.747891859053063 0.829898780742185
0.751459398980881 0.829898780742185
0.752933337729013 0.829898780742185
0.754696511649748 0.829898780742185
0.75881421075412 0.829898780742185
0.763130763744007 0.829898780742185
0.767200223286614 0.829898780742185
0.768655285170562 0.829898780742185
0.778248019088139 0.829898780742185
0.786344318491967 0.829898780742185
0.792436856022201 0.829898780742185
0.793285695292573 0.829898780742185
0.809881611798596 0.829898780742185
1.59265107437932 0.829898780742185
};
\addlegendentry{Eigenvalue}
\addplot [line width=1pt, C2, dashed]
table {%
1.5924932351876 1.38777878078145e-17
1.5924932351876 0.871393719779295
};
\addlegendentry{$2 \sigma_\star$}
\addplot [line width=1pt, C3, dotted]
table {%
0.796246617593801 1.38777878078145e-17
0.796246617593801 0.871393719779295
};
\addlegendentry{$\pm \sigma_\star$}
\addplot [line width=1pt, C3, dotted]
table {%
-0.796246617593802 1.38777878078145e-17
-0.796246617593802 0.871393719779295
};

\end{groupplot}

\end{tikzpicture}


==> figures/reconstruction_epsilon.tex <==
\begin{tikzpicture}
\begin{axis}[
width=.45\linewidth,
height=.28\linewidth,
title={$(n_1, n_2, n_3) = (50, 100, 350)$},
legend style={at={(1-0.02*28/45, 0.02)}, anchor=south east, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\footnotesize},
tick align=outside,
tick pos=left,
xmajorgrids,
xmin=0, xmax=1,
xlabel={$\varepsilon$},
ymajorgrids,
ymin=0, ymax=1,
ylabel={Alignment}
]
\addplot [line width=1pt, C0, only marks, mark size=1pt] table {figures/align_mean_C0.tab};
\addlegendentry{$\abs{\scal{\bx}{\bu^\star}}$}
\addplot [line width=1pt, C1, only marks, mark size=1pt] table {figures/align_mean_C1.tab};
\addlegendentry{$\abs{\scal{\by}{\bv^\star}}$}
\addplot [line width=1pt, C2, only marks, mark size=1pt] table {figures/align_mean_C2.tab};
\addlegendentry{$\abs{\scal{\bz}{\bw^\star}}$}
\addplot [name path=C0b, line width=1pt, C0, opacity=.2, forget plot] table {figures/align_mean-std_C0.tab};
\addplot [name path=C1b, line width=1pt, C1, opacity=.2, forget plot] table {figures/align_mean-std_C1.tab};
\addplot [name path=C2b, line width=1pt, C2, opacity=.2, forget plot] table {figures/align_mean-std_C2.tab};
\addplot [name path=C0t, line width=1pt, C0, opacity=.2, forget plot] table {figures/align_mean+std_C0.tab};
\addplot [name path=C1t, line width=1pt, C1, opacity=.2, forget plot] table {figures/align_mean+std_C1.tab};
\addplot [name path=C2t, line width=1pt, C2, opacity=.2, forget plot] table {figures/align_mean+std_C2.tab};
\addplot [C0, opacity=.2, forget plot] fill between [of=C0b and C0t];
\addplot [C1, opacity=.2, forget plot] fill between [of=C1b and C1t];
\addplot [C2, opacity=.2, forget plot] fill between [of=C2b and C2t];
\addplot [line width=1pt, C0, dashed, forget plot] table {
0 0
0.16 0
};
\addplot [line width=1pt, C0, dashed] table {figures/align_pred_C0.tab};
\addlegendentry{$q_1$}
\addplot [line width=1pt, C1, dashed, forget plot] table {
0 0
0.16 0
};
\addplot [line width=1pt, C1, dashed] table {figures/align_pred_C1.tab};
\addlegendentry{$q_2$}
\addplot [line width=1pt, C2, dashed, forget plot] table {
0 0
0.16 0
};
\addplot [line width=1pt, C2, dashed] table {figures/align_pred_C2.tab};
\addlegendentry{$q_3$}
\end{axis}
\end{tikzpicture}


==> figures/sigma_align.tex <==
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 2, horizontal sep=5pt, vertical sep=5pt}]
\nextgroupplot[
width=.3\linewidth,
height=.18\linewidth,
title={$(c_1, c_2, c_3) = (\frac{1}{10}, \frac{2}{10}, \frac{7}{10})$},
tick align=outside,
tick pos=left,
xmajorgrids,
xmin=0, xmax=4.56274737590912,
xtick style={draw=none},
xticklabels={},
ymajorgrids,
ymin=0.736272522522523, ymax=1.27446321321321,
ylabel={$\sigma_\infty$}
]
\addplot [line width=1pt, C4]
table {%
0 nan
0.00339587588038587 nan
0.00679175176077174 nan
0.0101876276411576 nan
0.0135835035215435 nan
0.0169793794019293 nan
0.0203752552823152 nan
0.0237711311627011 nan
0.0271670070430869 nan
0.0305628829234728 nan
0.0339587588038587 nan
0.0373546346842445 nan
0.0407505105646304 nan
0.0441463864450163 nan
0.0475422623254022 nan
0.050938138205788 nan
0.0543340140861739 nan
0.0577298899665598 nan
0.0611257658469456 nan
0.0645216417273315 nan
0.0679175176077174 nan
0.0713133934881032 nan
0.0747092693684891 nan
0.078105145248875 nan
0.0815010211292608 nan
0.0848968970096467 nan
0.0882927728900326 nan
0.0916886487704184 nan
0.0950845246508043 nan
0.0984804005311902 nan
0.101876276411576 nan
0.105272152291962 nan
0.108668028172348 nan
0.112063904052734 nan
0.11545977993312 nan
0.118855655813505 nan
0.122251531693891 nan
0.125647407574277 nan
0.129043283454663 nan
0.132439159335049 nan
0.135835035215435 nan
0.139230911095821 nan
0.142626786976206 nan
0.146022662856592 nan
0.149418538736978 nan
0.152814414617364 nan
0.15621029049775 nan
0.159606166378136 nan
0.163002042258522 nan
0.166397918138908 nan
0.169793794019293 nan
0.173189669899679 nan
0.176585545780065 nan
0.179981421660451 nan
0.183377297540837 nan
0.186773173421223 nan
0.190169049301609 nan
0.193564925181994 nan
0.19696080106238 nan
0.200356676942766 nan
0.203752552823152 nan
0.207148428703538 nan
0.210544304583924 nan
0.21394018046431 nan
0.217336056344696 nan
0.220731932225081 nan
0.224127808105467 nan
0.227523683985853 nan
0.230919559866239 nan
0.234315435746625 nan
0.237711311627011 nan
0.241107187507397 nan
0.244503063387782 nan
0.247898939268168 nan
0.251294815148554 nan
0.25469069102894 nan
0.258086566909326 nan
0.261482442789712 nan
0.264878318670098 nan
0.268274194550484 nan
0.271670070430869 nan
0.275065946311255 nan
0.278461822191641 nan
0.281857698072027 nan
0.285253573952413 nan
0.288649449832799 nan
0.292045325713185 nan
0.295441201593571 nan
0.298837077473956 nan
0.302232953354342 nan
0.305628829234728 nan
0.309024705115114 nan
0.3124205809955 nan
0.315816456875886 nan
0.319212332756272 nan
0.322608208636657 nan
0.326004084517043 nan
0.329399960397429 nan
0.332795836277815 nan
0.336191712158201 nan
0.339587588038587 nan
0.342983463918973 nan
0.346379339799359 nan
0.349775215679744 nan
0.35317109156013 nan
0.356566967440516 nan
0.359962843320902 nan
0.363358719201288 nan
0.366754595081674 nan
0.37015047096206 nan
0.373546346842445 nan
0.376942222722831 nan
0.380338098603217 nan
0.383733974483603 nan
0.387129850363989 nan
0.390525726244375 nan
0.393921602124761 nan
0.397317478005147 nan
0.400713353885532 nan
0.404109229765918 nan
0.407505105646304 nan
0.41090098152669 nan
0.414296857407076 nan
0.417692733287462 nan
0.421088609167848 nan
0.424484485048233 nan
0.427880360928619 nan
0.431276236809005 nan
0.434672112689391 nan
0.438067988569777 nan
0.441463864450163 nan
0.444859740330549 nan
0.448255616210935 nan
0.45165149209132 nan
0.455047367971706 nan
0.458443243852092 nan
0.461839119732478 nan
0.465234995612864 nan
0.46863087149325 nan
0.472026747373636 nan
0.475422623254022 nan
0.478818499134407 nan
0.482214375014793 nan
0.485610250895179 nan
0.489006126775565 nan
0.492402002655951 nan
0.495797878536337 nan
0.499193754416723 nan
0.502589630297108 nan
0.505985506177494 nan
0.50938138205788 nan
0.512777257938266 nan
0.516173133818652 nan
0.519569009699038 nan
0.522964885579424 nan
0.52636076145981 nan
0.529756637340195 nan
0.533152513220581 nan
0.536548389100967 nan
0.539944264981353 nan
0.543340140861739 nan
0.546736016742125 nan
0.550131892622511 nan
0.553527768502897 nan
0.556923644383282 nan
0.560319520263668 nan
0.563715396144054 nan
0.56711127202444 nan
0.570507147904826 nan
0.573903023785212 nan
0.577298899665598 nan
0.580694775545983 nan
0.584090651426369 nan
0.587486527306755 nan
0.590882403187141 nan
0.594278279067527 nan
0.597674154947913 nan
0.601070030828299 nan
0.604465906708684 nan
0.60786178258907 nan
0.611257658469456 nan
0.614653534349842 nan
0.618049410230228 nan
0.621445286110614 nan
0.624841161991 nan
0.628237037871386 nan
0.631632913751771 nan
0.635028789632157 nan
0.638424665512543 nan
0.641820541392929 nan
0.645216417273315 nan
0.648612293153701 nan
0.652008169034087 nan
0.655404044914472 nan
0.658799920794858 nan
0.662195796675244 nan
0.66559167255563 nan
0.668987548436016 nan
0.672383424316402 nan
0.675779300196788 nan
0.679175176077174 nan
0.682571051957559 nan
0.685966927837945 nan
0.689362803718331 nan
0.692758679598717 nan
0.696154555479103 nan
0.699550431359489 nan
0.702946307239875 nan
0.706342183120261 nan
0.709738059000646 nan
0.713133934881032 nan
0.716529810761418 nan
0.719925686641804 nan
0.72332156252219 nan
0.726717438402576 nan
0.730113314282962 nan
0.733509190163347 nan
0.736905066043733 nan
0.740300941924119 nan
0.743696817804505 nan
0.747092693684891 nan
0.750488569565277 nan
0.753884445445663 nan
0.757280321326049 nan
0.760676197206434 nan
0.76407207308682 nan
0.767467948967206 nan
0.770863824847592 nan
0.774259700727978 nan
0.777655576608364 nan
0.78105145248875 nan
0.784447328369136 nan
0.787843204249521 nan
0.791239080129907 nan
0.794634956010293 nan
0.798030831890679 nan
0.801426707771065 nan
0.804822583651451 nan
0.808218459531837 nan
0.811614335412222 nan
0.815010211292608 nan
0.818406087172994 nan
0.82180196305338 nan
0.825197838933766 nan
0.828593714814152 nan
0.831989590694538 nan
0.835385466574924 nan
0.838781342455309 nan
0.842177218335695 nan
0.845573094216081 nan
0.848968970096467 nan
0.852364845976853 nan
0.855760721857239 nan
0.859156597737625 nan
0.86255247361801 nan
0.865948349498396 nan
0.869344225378782 nan
0.872740101259168 nan
0.876135977139554 nan
0.87953185301994 nan
0.882927728900326 nan
0.886323604780711 nan
0.889719480661097 nan
0.893115356541483 nan
0.896511232421869 nan
0.899907108302255 nan
0.903302984182641 nan
0.906698860063027 nan
0.910094735943413 nan
0.913490611823798 nan
0.916886487704184 nan
0.92028236358457 nan
0.923678239464956 nan
0.927074115345342 nan
0.930469991225728 nan
0.933865867106114 nan
0.9372617429865 nan
0.940657618866885 nan
0.944053494747271 nan
0.947449370627657 nan
0.950845246508043 nan
0.954241122388429 nan
0.957636998268815 nan
0.961032874149201 nan
0.964428750029587 nan
0.967824625909972 nan
0.971220501790358 nan
0.974616377670744 nan
0.97801225355113 nan
0.981408129431516 nan
0.984804005311902 nan
0.988199881192288 nan
0.991595757072673 nan
0.994991632953059 nan
0.998387508833445 nan
1.00178338471383 nan
1.00517926059422 nan
1.0085751364746 nan
1.01197101235499 nan
1.01536688823537 nan
1.01876276411576 nan
1.02215863999615 nan
1.02555451587653 nan
1.02895039175692 nan
1.0323462676373 nan
1.03574214351769 nan
1.03913801939808 nan
1.04253389527846 nan
1.04592977115885 nan
1.04932564703923 nan
1.05272152291962 nan
1.0561173988 nan
1.05951327468039 nan
1.06290915056078 nan
1.06630502644116 nan
1.06970090232155 nan
1.07309677820193 nan
1.07649265408232 nan
1.07988852996271 nan
1.08328440584309 nan
1.08668028172348 nan
1.09007615760386 nan
1.09347203348425 nan
1.09686790936464 nan
1.10026378524502 nan
1.10365966112541 nan
1.10705553700579 nan
1.11045141288618 nan
1.11384728876656 nan
1.11724316464695 nan
1.12063904052734 nan
1.12403491640772 nan
1.12743079228811 nan
1.13082666816849 nan
1.13422254404888 nan
1.13761841992927 nan
1.14101429580965 nan
1.14441017169004 nan
1.14780604757042 nan
1.15120192345081 nan
1.1545977993312 nan
1.15799367521158 nan
1.16138955109197 nan
1.16478542697235 nan
1.16818130285274 nan
1.17157717873312 nan
1.17497305461351 nan
1.1783689304939 nan
1.18176480637428 nan
1.18516068225467 nan
1.18855655813505 nan
1.19195243401544 nan
1.19534830989583 nan
1.19874418577621 nan
1.2021400616566 nan
1.20553593753698 nan
1.20893181341737 nan
1.21232768929775 nan
1.21572356517814 nan
1.21911944105853 nan
1.22251531693891 nan
1.2259111928193 nan
1.22930706869968 nan
1.23270294458007 nan
1.23609882046046 nan
1.23949469634084 nan
1.24289057222123 nan
1.24628644810161 nan
1.249682323982 nan
1.25307819986239 nan
1.25647407574277 nan
1.25986995162316 nan
1.26326582750354 nan
1.26666170338393 nan
1.27005757926431 nan
1.2734534551447 nan
1.27684933102509 nan
1.28024520690547 nan
1.28364108278586 nan
1.28703695866624 nan
1.29043283454663 nan
1.29382871042702 nan
1.2972245863074 nan
1.30062046218779 nan
1.30401633806817 nan
1.30741221394856 nan
1.31080808982894 nan
1.31420396570933 nan
1.31759984158972 nan
1.3209957174701 nan
1.32439159335049 nan
1.32778746923087 nan
1.33118334511126 nan
1.33457922099165 nan
1.33797509687203 nan
1.34137097275242 nan
1.3447668486328 nan
1.34816272451319 nan
1.35155860039358 nan
1.35495447627396 nan
1.35835035215435 nan
1.36174622803473 nan
1.36514210391512 nan
1.3685379797955 nan
1.37193385567589 nan
1.37532973155628 nan
1.37872560743666 nan
1.38212148331705 nan
1.38551735919743 nan
1.38891323507782 nan
1.39230911095821 nan
1.39570498683859 nan
1.39910086271898 nan
1.40249673859936 nan
1.40589261447975 nan
1.40928849036014 nan
1.41268436624052 nan
1.41608024212091 nan
1.41947611800129 nan
1.42287199388168 nan
1.42626786976206 nan
1.42966374564245 nan
1.43305962152284 nan
1.43645549740322 nan
1.43985137328361 nan
1.44324724916399 nan
1.44664312504438 nan
1.45003900092477 nan
1.45343487680515 nan
1.45683075268554 nan
1.46022662856592 nan
1.46362250444631 nan
1.46701838032669 nan
1.47041425620708 nan
1.47381013208747 nan
1.47720600796785 nan
1.48060188384824 nan
1.48399775972862 nan
1.48739363560901 nan
1.4907895114894 nan
1.49418538736978 nan
1.49758126325017 nan
1.50097713913055 nan
1.50437301501094 nan
1.50776889089133 nan
1.51116476677171 nan
1.5145606426521 nan
1.51795651853248 nan
1.52135239441287 nan
1.52474827029325 nan
1.52814414617364 nan
1.53154002205403 nan
1.53493589793441 nan
1.5383317738148 nan
1.54172764969518 nan
1.54512352557557 nan
1.54851940145596 nan
1.55191527733634 nan
1.55531115321673 nan
1.55870702909711 nan
1.5621029049775 nan
1.56549878085789 nan
1.56889465673827 nan
1.57229053261866 nan
1.57568640849904 nan
1.57908228437943 nan
1.58247816025981 nan
1.5858740361402 nan
1.58926991202059 nan
1.59266578790097 nan
1.59606166378136 nan
1.59945753966174 nan
1.60285341554213 nan
1.60624929142252 nan
1.6096451673029 nan
1.61304104318329 nan
1.61643691906367 nan
1.61983279494406 nan
1.62322867082444 nan
1.62662454670483 nan
1.63002042258522 nan
1.6334162984656 nan
1.63681217434599 nan
1.64020805022637 nan
1.64360392610676 nan
1.64699980198715 nan
1.65039567786753 nan
1.65379155374792 nan
1.6571874296283 nan
1.66058330550869 nan
1.66397918138908 nan
1.66737505726946 nan
1.67077093314985 nan
1.67416680903023 nan
1.67756268491062 nan
1.680958560791 nan
1.68435443667139 nan
1.68775031255178 nan
1.69114618843216 nan
1.69454206431255 nan
1.69793794019293 nan
1.70133381607332 nan
1.70472969195371 nan
1.70812556783409 nan
1.71152144371448 nan
1.71491731959486 nan
1.71831319547525 nan
1.72170907135564 nan
1.72510494723602 nan
1.72850082311641 nan
1.73189669899679 nan
1.73529257487718 nan
1.73868845075756 nan
1.74208432663795 nan
1.74548020251834 nan
1.74887607839872 nan
1.75227195427911 nan
1.75566783015949 nan
1.75906370603988 nan
1.76245958192027 nan
1.76585545780065 nan
1.76925133368104 nan
1.77264720956142 nan
1.77604308544181 nan
1.77943896132219 nan
1.78283483720258 nan
1.78623071308297 nan
1.78962658896335 nan
1.79302246484374 nan
1.79641834072412 nan
1.79981421660451 nan
1.8032100924849 nan
1.80660596836528 nan
1.81000184424567 nan
1.81339772012605 nan
1.81679359600644 nan
1.82018947188683 nan
1.82358534776721 nan
1.8269812236476 nan
1.83037709952798 nan
1.83377297540837 nan
1.83716885128875 nan
1.84056472716914 nan
1.84396060304953 nan
1.84735647892991 nan
1.8507523548103 nan
1.85414823069068 nan
1.85754410657107 nan
1.86093998245146 nan
1.86433585833184 nan
1.86773173421223 nan
1.87112761009261 nan
1.874523485973 nan
1.87791936185338 nan
1.88131523773377 nan
1.88471111361416 nan
1.88810698949454 nan
1.89150286537493 nan
1.89489874125531 nan
1.8982946171357 nan
1.90169049301609 nan
1.90508636889647 nan
1.90848224477686 nan
1.91187812065724 nan
1.91527399653763 nan
1.91866987241802 nan
1.9220657482984 nan
1.92546162417879 nan
1.92885750005917 nan
1.93225337593956 nan
1.93564925181994 nan
1.93904512770033 nan
1.94244100358072 nan
1.9458368794611 nan
1.94923275534149 nan
1.95262863122187 nan
1.95602450710226 nan
1.95942038298265 nan
1.96281625886303 nan
1.96621213474342 nan
1.9696080106238 nan
1.97300388650419 nan
1.97639976238458 nan
1.97979563826496 nan
1.98319151414535 nan
1.98658739002573 nan
1.98998326590612 nan
1.9933791417865 nan
1.99677501766689 nan
2.00017089354728 nan
2.00356676942766 nan
2.00696264530805 nan
2.01035852118843 nan
2.01375439706882 nan
2.01715027294921 nan
2.02054614882959 nan
2.02394202470998 nan
2.02733790059036 nan
2.03073377647075 nan
2.03412965235113 nan
2.03412965235113 0.760735735735736
2.04741184541717 0.761961961961962
2.05973329866738 0.763188188188188
2.07148594941561 0.764414414414414
2.08282036803898 0.765640640640641
2.093821631804 0.766866866866867
2.10454544137187 0.768093093093093
2.11503143209296 0.769319319319319
2.12530938592817 0.770545545545546
2.13540256311224 0.771771771771772
2.14532966462225 0.772997997997998
2.15510606953571 0.774224224224224
2.16474465675059 0.77545045045045
2.17425637351907 0.776676676676677
2.18365064211187 0.777902902902903
2.19293565883067 0.779129129129129
2.20211861903595 0.780355355355355
2.2112058898956 0.781581581581582
2.22020314530026 0.782807807807808
2.22911547282713 0.784034034034034
2.23794745967514 0.78526026026026
2.2467032625241 0.786486486486487
2.25538666492714 0.787712712712713
2.26400112491109 0.788938938938939
2.27254981479624 0.790165165165165
2.28103565476866 0.791391391391391
2.28946134138839 0.792617617617618
2.29782937195625 0.793843843843844
2.30614206546721 0.79507007007007
2.31440158072914 0.796296296296296
2.32260993211154 0.797522522522523
2.33076900330014 0.798748748748749
2.33888055936393 0.799974974974975
2.34694625738575 0.801201201201201
2.35496765586443 0.802427427427427
2.36294622306089 0.803653653653654
2.37088334443249 0.80487987987988
2.37878032927682 0.806106106106106
2.38663841668735 0.807332332332332
2.39445878090756 0.808558558558559
2.40224253615773 0.809784784784785
2.40999074099759 0.811011011011011
2.41770440227929 0.812237237237237
2.42538447873758 0.813463463463464
2.43303188425776 0.81468968968969
2.44064749085685 0.815915915915916
2.44823213140847 0.817142142142142
2.45578660213854 0.818368368368368
2.46331166491516 0.819594594594595
2.47080804935353 0.820820820820821
2.47827645475407 0.822047047047047
2.48571755188994 0.823273273273273
2.49313198465825 0.8244994994995
2.50052037160763 0.825725725725726
2.5078833073535 0.826951951951952
2.51522136389115 0.828178178178178
2.52253509181565 0.829404404404404
2.52982502145662 0.830630630630631
2.53709166393514 0.831856856856857
2.54433551214948 0.833083083083083
2.55155704169522 0.834309309309309
2.55875671172541 0.835535535535536
2.56593496575539 0.836761761761762
2.57309223241655 0.837987987987988
2.58022892616323 0.839214214214214
2.58734544793613 0.840440440440441
2.59444218578551 0.841666666666667
2.60151951545735 0.842892892892893
2.60857780094487 0.844119119119119
2.61561739500821 0.845345345345345
2.62263863966431 0.846571571571572
2.62964186664919 0.847797797797798
2.63662739785449 0.849024024024024
2.64359554574007 0.85025025025025
2.65054661372417 0.851476476476477
2.65748089655277 0.852702702702703
2.66439868064943 0.853928928928929
2.67130024444684 0.855155155155155
2.67818585870132 0.856381381381381
2.68505578679132 0.857607607607608
2.69191028500089 0.858833833833834
2.69874960278907 0.86006006006006
2.70557398304609 0.861286286286286
2.7123836623371 0.862512512512513
2.71917887113421 0.863738738738739
2.72595983403754 0.864964964964965
2.73272676998592 0.866191191191191
2.73947989245777 0.867417417417418
2.7462194096628 0.868643643643644
2.75294552472504 0.86986986986987
2.75965843585756 0.871096096096096
2.76635833652955 0.872322322322322
2.77304541562595 0.873548548548549
2.77971985760023 0.874774774774775
2.7863818426205 0.876001001001001
2.79303154670948 0.877227227227227
2.79966914187851 0.878453453453453
2.80629479625599 0.87967967967968
2.81290867421047 0.880905905905906
2.81951093646877 0.882132132132132
2.8261017402292 0.883358358358358
2.83268123927037 0.884584584584585
2.83924958405555 0.885810810810811
2.84580692183294 0.887037037037037
2.85235339673212 0.888263263263263
2.85888914985659 0.88948948948949
2.86541431937294 0.890715715715716
2.87192904059651 0.891941941941942
2.87843344607388 0.893168168168168
2.88492766566225 0.894394394394394
2.8914118266059 0.895620620620621
2.89788605360984 0.896846846846847
2.9043504689108 0.898073073073073
2.91080519234557 0.899299299299299
2.91725034141706 0.900525525525526
2.92368603135784 0.901751751751752
2.93011237519158 0.902977977977978
2.93652948379224 0.904204204204204
2.94293746594133 0.90543043043043
2.94933642838307 0.906656656656657
2.95572647587778 0.907882882882883
2.96210771125343 0.909109109109109
2.96848023545542 0.910335335335335
2.9748441475948 0.911561561561562
2.98119954499478 0.912787787787788
2.98754652323582 0.914014014014014
2.99388517619923 0.91524024024024
3.00021559610928 0.916466466466467
3.00653787357408 0.917692692692693
3.01285209762513 0.918918918918919
3.01915835575554 0.920145145145145
3.02545673395716 0.921371371371371
3.03174731675653 0.922597597597598
3.03803018724964 0.923823823823824
3.04430542713577 0.92505005005005
3.05057311675015 0.926276276276276
3.05683333509573 0.927502502502503
3.063086159874 0.928728728728729
3.06933166751481 0.929954954954955
3.07556993320539 0.931181181181181
3.08180103091849 0.932407407407407
3.0880250334397 0.933633633633634
3.09424201239395 0.93485985985986
3.1004520382713 0.936086086086086
3.10665518045197 0.937312312312312
3.11285150723061 0.938538538538539
3.11904108583998 0.939764764764765
3.1252239824739 0.940990990990991
3.13140026230956 0.942217217217217
3.13756998952926 0.943443443443444
3.14373322734147 0.94466966966967
3.14989003800145 0.945895895895896
3.15604048283112 0.947122122122122
3.16218462223861 0.948348348348348
3.16832251573708 0.949574574574575
3.17445422196321 0.950800800800801
3.18057979869506 0.952027027027027
3.18669930286958 0.953253253253253
3.19281279059957 0.95447947947948
3.19892031719026 0.955705705705706
3.20502193715541 0.956931931931932
3.21111770423306 0.958158158158158
3.21720767140081 0.959384384384384
3.22329189089073 0.960610610610611
3.22937041420398 0.961836836836837
3.23544329212488 0.963063063063063
3.24151057473485 0.964289289289289
3.2475723114258 0.965515515515516
3.25362855091336 0.966741741741742
3.25967934124963 0.967967967967968
3.26572472983577 0.969194194194194
3.27176476343416 0.970420420420421
3.27779948818034 0.971646646646647
3.28382894959464 0.972872872872873
3.28985319259354 0.974099099099099
3.29587226150074 0.975325325325325
3.30188620005798 0.976551551551552
3.30789505143563 0.977777777777778
3.31389885824302 0.979004004004004
3.31989766253847 0.98023023023023
3.3258915058392 0.981456456456457
3.33188042913092 0.982682682682683
3.33786447287725 0.983908908908909
3.34384367702889 0.985135135135135
3.34981808103264 0.986361361361361
3.35578772384013 0.987587587587588
3.36175264391643 0.988813813813814
3.36771287924847 0.99004004004004
3.37366846735318 0.991266266266266
3.37961944528559 0.992492492492493
3.38556584964661 0.993718718718719
3.39150771659078 0.994944944944945
3.3974450818337 0.996171171171171
3.40337798065947 0.997397397397398
3.40930644792779 0.998623623623624
3.41523051808107 0.99984984984985
3.42115022515128 1.00107607607608
3.42706560276672 1.0023023023023
3.43297668415857 1.00352852852853
3.4388835021674 1.00475475475475
3.44478608924948 1.00598098098098
3.45068447748297 1.00720720720721
3.456578698574 1.00843343343343
3.46246878386258 1.00965965965966
3.46835476432846 1.01088588588589
3.47423667059681 1.01211211211211
3.48011453294381 1.01333833833834
3.48598838130211 1.01456456456456
3.49185824526622 1.01579079079079
3.49772415409773 1.01701701701702
3.50358613673051 1.01824324324324
3.5094442217757 1.01946946946947
3.5152984375267 1.0206956956957
3.521148811964 1.02192192192192
3.52699537275996 1.02314814814815
3.53283814728344 1.02437437437437
3.53867716260441 1.0256006006006
3.54451244549839 1.02682682682683
3.55034402245089 1.02805305305305
3.55617191966173 1.02927927927928
3.56199616304921 1.03050550550551
3.56781677825434 1.03173173173173
3.57363379064484 1.03295795795796
3.5794472253192 1.03418418418418
3.58525710711058 1.03541041041041
3.59106346059062 1.03663663663664
3.59686631007327 1.03786286286286
3.6026656796185 1.03908908908909
3.60846159303587 1.04031531531532
3.61425407388819 1.04154154154154
3.62004314549495 1.04276776776777
3.62582883093582 1.04399399399399
3.631611153054 1.04522022022022
3.63739013445956 1.04644644644645
3.64316579753267 1.04767267267267
3.64893816442684 1.0488988988989
3.65470725707202 1.05012512512513
3.66047309717773 1.05135135135135
3.66623570623607 1.05257757757758
3.67199510552472 1.0538038038038
3.67775131610983 1.05503003003003
3.68350435884895 1.05625625625626
3.68925425439381 1.05748248248248
3.69500102319312 1.05870870870871
3.70074468549531 1.05993493493493
3.70648526135119 1.06116116116116
3.7122227706166 1.06238738738739
3.717957232955 1.06361361361361
3.72368866784002 1.06483983983984
3.72941709455795 1.06606606606607
3.73514253221023 1.06729229229229
3.74086499971586 1.06851851851852
3.74658451581375 1.06974474474474
3.75230109906512 1.07097097097097
3.75801476785574 1.0721971971972
3.76372554039826 1.07342342342342
3.76943343473435 1.07464964964965
3.77513846873698 1.07587587587588
3.78084066011253 1.0771021021021
3.78654002640288 1.07832832832833
3.79223658498756 1.07955455455455
3.79793035308576 1.08078078078078
3.80362134775835 1.08200700700701
3.80930958590988 1.08323323323323
3.8149950842905 1.08445945945946
3.82067785949792 1.08568568568569
3.82635792797931 1.08691191191191
3.8320353060331 1.08813813813814
3.83771000981087 1.08936436436436
3.84338205531913 1.09059059059059
3.84905145842111 1.09181681681682
3.85471823483848 1.09304304304304
3.86038240015309 1.09426926926927
3.86604396980868 1.0954954954955
3.8717029591125 1.09672172172172
3.877359383237 1.09794794794795
3.88301325722141 1.09917417417417
3.88866459597335 1.1004004004004
3.8943134142704 1.10162662662663
3.89995972676163 1.10285285285285
3.90560354796914 1.10407907907908
3.91124489228954 1.10530530530531
3.91688377399541 1.10653153153153
3.9225202072368 1.10775775775776
3.92815420604262 1.10898398398398
3.93378578432205 1.11021021021021
3.93941495586597 1.11143643643644
3.94504173434828 1.11266266266266
3.95066613332726 1.11388888888889
3.95628816624691 1.11511511511512
3.96190784643827 1.11634134134134
3.96752518712068 1.11756756756757
3.97314020140305 1.11879379379379
3.97875290228514 1.12002002002002
3.98436330265879 1.12124624624625
3.98997141530909 1.12247247247247
3.99557725291567 1.1236986986987
4.00118082805377 1.12492492492492
4.0067821531955 1.12615115115115
4.01238124071093 1.12737737737738
4.01797810286925 1.1286036036036
4.02357275183987 1.12982982982983
4.02916519969355 1.13105605605606
4.03475545840343 1.13228228228228
4.04034353984616 1.13350850850851
4.0459294558029 1.13473473473473
4.05151321796042 1.13596096096096
4.05709483791206 1.13718718718719
4.0626743271588 1.13841341341341
4.06825169711021 1.13963963963964
4.07382695908547 1.14086586586587
4.07940012431431 1.14209209209209
4.08497120393799 1.14331831831832
4.09054020901025 1.14454454454454
4.0961071504982 1.14577077077077
4.10167203928328 1.146996996997
4.10723488616215 1.14822322322322
4.11279570184758 1.14944944944945
4.11835449696935 1.15067567567568
4.12391128207508 1.1519019019019
4.12946606763115 1.15312812812813
4.13501886402349 1.15435435435435
4.14056968155843 1.15558058058058
4.14611853046357 1.15680680680681
4.15166542088851 1.15803303303303
4.15721036290574 1.15925925925926
4.16275336651136 1.16048548548549
4.16829444162592 1.16171171171171
4.17383359809516 1.16293793793794
4.17937084569076 1.16416416416416
4.18490619411114 1.16539039039039
4.19043965298215 1.16661661661662
4.19597123185785 1.16784284284284
4.20150094022118 1.16906906906907
4.20702878748473 1.1702952952953
4.2125547829914 1.17152152152152
4.21807893601514 1.17274774774775
4.22360125576158 1.17397397397397
4.22912175136876 1.1752002002002
4.23464043190779 1.17642642642643
4.24015730638348 1.17765265265265
4.24567238373503 1.17887887887888
4.25118567283665 1.18010510510511
4.25669718249823 1.18133133133133
4.26220692146591 1.18255755755756
4.26771489842277 1.18378378378378
4.27322112198941 1.18501001001001
4.27872560072453 1.18623623623624
4.28422834312558 1.18746246246246
4.28972935762932 1.18868868868869
4.29522865261242 1.18991491491491
4.300726236392 1.19114114114114
4.30622211722627 1.19236736736737
4.31171630331501 1.19359359359359
4.31720880280018 1.19481981981982
4.32269962376647 1.19604604604605
4.32818877424181 1.19727227227227
4.33367626219792 1.1984984984985
4.33916209555087 1.19972472472472
4.34464628216155 1.20095095095095
4.35012882983622 1.20217717717718
4.35560974632704 1.2034034034034
4.3610890393325 1.20462962962963
4.36656671649802 1.20585585585586
4.37204278541636 1.20708208208208
4.37751725362815 1.20830830830831
4.38299012862235 1.20953453453453
4.38846141783677 1.21076076076076
4.39393112865846 1.21198698698699
4.39939926842424 1.21321321321321
4.40486584442116 1.21443943943944
4.41033086388691 1.21566566566567
4.41579433401031 1.21689189189189
4.42125626193171 1.21811811811812
4.42671665474349 1.21934434434434
4.43217551949044 1.22057057057057
4.43763286317021 1.2217967967968
4.44308869273373 1.22302302302302
4.44854301508564 1.22424924924925
4.45399583708468 1.22547547547548
4.45944716554412 1.2267017017017
4.46489700723215 1.22792792792793
4.47034536887232 1.22915415415415
4.47579225714386 1.23038038038038
4.48123767868213 1.23160660660661
4.48668164007902 1.23283283283283
4.49212414788326 1.23405905905906
4.49756520860088 1.23528528528529
4.50300482869552 1.23651151151151
4.50844301458884 1.23773773773774
4.51387977266088 1.23896396396396
4.51931510925038 1.24019019019019
4.52474903065521 1.24141641641642
4.53018154313268 1.24264264264264
4.53561265289987 1.24386886886887
4.54104236613403 1.24509509509509
4.54647068897287 1.24632132132132
4.55189762751495 1.24754754754755
4.55732318781997 1.24877377377377
4.56274737590912 1.25
};
\addplot [line width=1pt, C5, dashed]
table {%
0 0
0.00339587588038587 0.000848968970096467
0.00679175176077174 0.00169793794019293
0.0101876276411576 0.0025469069102894
0.0135835035215435 0.00339587588038587
0.0169793794019293 0.00424484485048233
0.0203752552823152 0.0050938138205788
0.0237711311627011 0.00594278279067527
0.0271670070430869 0.00679175176077174
0.0305628829234728 0.0076407207308682
0.0339587588038587 0.00848968970096467
0.0373546346842445 0.00933865867106114
0.0407505105646304 0.0101876276411576
0.0441463864450163 0.0110365966112541
0.0475422623254022 0.0118855655813505
0.050938138205788 0.012734534551447
0.0543340140861739 0.0135835035215435
0.0577298899665598 0.0144324724916399
0.0611257658469456 0.0152814414617364
0.0645216417273315 0.0161304104318329
0.0679175176077174 0.0169793794019293
0.0713133934881032 0.0178283483720258
0.0747092693684891 0.0186773173421223
0.078105145248875 0.0195262863122187
0.0815010211292608 0.0203752552823152
0.0848968970096467 0.0212242242524117
0.0882927728900326 0.0220731932225081
0.0916886487704184 0.0229221621926046
0.0950845246508043 0.0237711311627011
0.0984804005311902 0.0246201001327975
0.101876276411576 0.025469069102894
0.105272152291962 0.0263180380729905
0.108668028172348 0.0271670070430869
0.112063904052734 0.0280159760131834
0.11545977993312 0.0288649449832799
0.118855655813505 0.0297139139533763
0.122251531693891 0.0305628829234728
0.125647407574277 0.0314118518935693
0.129043283454663 0.0322608208636657
0.132439159335049 0.0331097898337622
0.135835035215435 0.0339587588038587
0.139230911095821 0.0348077277739551
0.142626786976206 0.0356566967440516
0.146022662856592 0.0365056657141481
0.149418538736978 0.0373546346842445
0.152814414617364 0.038203603654341
0.15621029049775 0.0390525726244375
0.159606166378136 0.0399015415945339
0.163002042258522 0.0407505105646304
0.166397918138908 0.0415994795347269
0.169793794019293 0.0424484485048233
0.173189669899679 0.0432974174749198
0.176585545780065 0.0441463864450163
0.179981421660451 0.0449953554151128
0.183377297540837 0.0458443243852092
0.186773173421223 0.0466932933553057
0.190169049301609 0.0475422623254022
0.193564925181994 0.0483912312954986
0.19696080106238 0.0492402002655951
0.200356676942766 0.0500891692356916
0.203752552823152 0.050938138205788
0.207148428703538 0.0517871071758845
0.210544304583924 0.052636076145981
0.21394018046431 0.0534850451160774
0.217336056344696 0.0543340140861739
0.220731932225081 0.0551829830562704
0.224127808105467 0.0560319520263668
0.227523683985853 0.0568809209964633
0.230919559866239 0.0577298899665598
0.234315435746625 0.0585788589366562
0.237711311627011 0.0594278279067527
0.241107187507397 0.0602767968768492
0.244503063387782 0.0611257658469456
0.247898939268168 0.0619747348170421
0.251294815148554 0.0628237037871386
0.25469069102894 0.063672672757235
0.258086566909326 0.0645216417273315
0.261482442789712 0.065370610697428
0.264878318670098 0.0662195796675244
0.268274194550484 0.0670685486376209
0.271670070430869 0.0679175176077174
0.275065946311255 0.0687664865778138
0.278461822191641 0.0696154555479103
0.281857698072027 0.0704644245180068
0.285253573952413 0.0713133934881032
0.288649449832799 0.0721623624581997
0.292045325713185 0.0730113314282962
0.295441201593571 0.0738603003983926
0.298837077473956 0.0747092693684891
0.302232953354342 0.0755582383385856
0.305628829234728 0.076407207308682
0.309024705115114 0.0772561762787785
0.3124205809955 0.078105145248875
0.315816456875886 0.0789541142189714
0.319212332756272 0.0798030831890679
0.322608208636657 0.0806520521591644
0.326004084517043 0.0815010211292608
0.329399960397429 0.0823499900993573
0.332795836277815 0.0831989590694538
0.336191712158201 0.0840479280395502
0.339587588038587 0.0848968970096467
0.342983463918973 0.0857458659797432
0.346379339799359 0.0865948349498396
0.349775215679744 0.0874438039199361
0.35317109156013 0.0882927728900326
0.356566967440516 0.089141741860129
0.359962843320902 0.0899907108302255
0.363358719201288 0.090839679800322
0.366754595081674 0.0916886487704184
0.37015047096206 0.0925376177405149
0.373546346842445 0.0933865867106114
0.376942222722831 0.0942355556807078
0.380338098603217 0.0950845246508043
0.383733974483603 0.0959334936209008
0.387129850363989 0.0967824625909972
0.390525726244375 0.0976314315610937
0.393921602124761 0.0984804005311902
0.397317478005147 0.0993293695012866
0.400713353885532 0.100178338471383
0.404109229765918 0.10102730744148
0.407505105646304 0.101876276411576
0.41090098152669 0.102725245381673
0.414296857407076 0.103574214351769
0.417692733287462 0.104423183321865
0.421088609167848 0.105272152291962
0.424484485048233 0.106121121262058
0.427880360928619 0.106970090232155
0.431276236809005 0.107819059202251
0.434672112689391 0.108668028172348
0.438067988569777 0.109516997142444
0.441463864450163 0.110365966112541
0.444859740330549 0.111214935082637
0.448255616210935 0.112063904052734
0.45165149209132 0.11291287302283
0.455047367971706 0.113761841992927
0.458443243852092 0.114610810963023
0.461839119732478 0.11545977993312
0.465234995612864 0.116308748903216
0.46863087149325 0.117157717873312
0.472026747373636 0.118006686843409
0.475422623254022 0.118855655813505
0.478818499134407 0.119704624783602
0.482214375014793 0.120553593753698
0.485610250895179 0.121402562723795
0.489006126775565 0.122251531693891
0.492402002655951 0.123100500663988
0.495797878536337 0.123949469634084
0.499193754416723 0.124798438604181
0.502589630297108 0.125647407574277
0.505985506177494 0.126496376544374
0.50938138205788 0.12734534551447
0.512777257938266 0.128194314484567
0.516173133818652 0.129043283454663
0.519569009699038 0.129892252424759
0.522964885579424 0.130741221394856
0.52636076145981 0.131590190364952
0.529756637340195 0.132439159335049
0.533152513220581 0.133288128305145
0.536548389100967 0.134137097275242
0.539944264981353 0.134986066245338
0.543340140861739 0.135835035215435
0.546736016742125 0.136684004185531
0.550131892622511 0.137532973155628
0.553527768502897 0.138381942125724
0.556923644383282 0.139230911095821
0.560319520263668 0.140079880065917
0.563715396144054 0.140928849036014
0.56711127202444 0.14177781800611
0.570507147904826 0.142626786976206
0.573903023785212 0.143475755946303
0.577298899665598 0.144324724916399
0.580694775545983 0.145173693886496
0.584090651426369 0.146022662856592
0.587486527306755 0.146871631826689
0.590882403187141 0.147720600796785
0.594278279067527 0.148569569766882
0.597674154947913 0.149418538736978
0.601070030828299 0.150267507707075
0.604465906708684 0.151116476677171
0.60786178258907 0.151965445647268
0.611257658469456 0.152814414617364
0.614653534349842 0.153663383587461
0.618049410230228 0.154512352557557
0.621445286110614 0.155361321527653
0.624841161991 0.15621029049775
0.628237037871386 0.157059259467846
0.631632913751771 0.157908228437943
0.635028789632157 0.158757197408039
0.638424665512543 0.159606166378136
0.641820541392929 0.160455135348232
0.645216417273315 0.161304104318329
0.648612293153701 0.162153073288425
0.652008169034087 0.163002042258522
0.655404044914472 0.163851011228618
0.658799920794858 0.164699980198715
0.662195796675244 0.165548949168811
0.66559167255563 0.166397918138908
0.668987548436016 0.167246887109004
0.672383424316402 0.1680958560791
0.675779300196788 0.168944825049197
0.679175176077174 0.169793794019293
0.682571051957559 0.17064276298939
0.685966927837945 0.171491731959486
0.689362803718331 0.172340700929583
0.692758679598717 0.173189669899679
0.696154555479103 0.174038638869776
0.699550431359489 0.174887607839872
0.702946307239875 0.175736576809969
0.706342183120261 0.176585545780065
0.709738059000646 0.177434514750162
0.713133934881032 0.178283483720258
0.716529810761418 0.179132452690355
0.719925686641804 0.179981421660451
0.72332156252219 0.180830390630547
0.726717438402576 0.181679359600644
0.730113314282962 0.18252832857074
0.733509190163347 0.183377297540837
0.736905066043733 0.184226266510933
0.740300941924119 0.18507523548103
0.743696817804505 0.185924204451126
0.747092693684891 0.186773173421223
0.750488569565277 0.187622142391319
0.753884445445663 0.188471111361416
0.757280321326049 0.189320080331512
0.760676197206434 0.190169049301609
0.76407207308682 0.191018018271705
0.767467948967206 0.191866987241802
0.770863824847592 0.192715956211898
0.774259700727978 0.193564925181994
0.777655576608364 0.194413894152091
0.78105145248875 0.195262863122187
0.784447328369136 0.196111832092284
0.787843204249521 0.19696080106238
0.791239080129907 0.197809770032477
0.794634956010293 0.198658739002573
0.798030831890679 0.19950770797267
0.801426707771065 0.200356676942766
0.804822583651451 0.201205645912863
0.808218459531837 0.202054614882959
0.811614335412222 0.202903583853056
0.815010211292608 0.203752552823152
0.818406087172994 0.204601521793249
0.82180196305338 0.205450490763345
0.825197838933766 0.206299459733441
0.828593714814152 0.207148428703538
0.831989590694538 0.207997397673634
0.835385466574924 0.208846366643731
0.838781342455309 0.209695335613827
0.842177218335695 0.210544304583924
0.845573094216081 0.21139327355402
0.848968970096467 0.212242242524117
0.852364845976853 0.213091211494213
0.855760721857239 0.21394018046431
0.859156597737625 0.214789149434406
0.86255247361801 0.215638118404503
0.865948349498396 0.216487087374599
0.869344225378782 0.217336056344696
0.872740101259168 0.218185025314792
0.876135977139554 0.219033994284888
0.87953185301994 0.219882963254985
0.882927728900326 0.220731932225081
0.886323604780711 0.221580901195178
0.889719480661097 0.222429870165274
0.893115356541483 0.223278839135371
0.896511232421869 0.224127808105467
0.899907108302255 0.224976777075564
0.903302984182641 0.22582574604566
0.906698860063027 0.226674715015757
0.910094735943413 0.227523683985853
0.913490611823798 0.22837265295595
0.916886487704184 0.229221621926046
0.92028236358457 0.230070590896143
0.923678239464956 0.230919559866239
0.927074115345342 0.231768528836335
0.930469991225728 0.232617497806432
0.933865867106114 0.233466466776528
0.9372617429865 0.234315435746625
0.940657618866885 0.235164404716721
0.944053494747271 0.236013373686818
0.947449370627657 0.236862342656914
0.950845246508043 0.237711311627011
0.954241122388429 0.238560280597107
0.957636998268815 0.239409249567204
0.961032874149201 0.2402582185373
0.964428750029587 0.241107187507397
0.967824625909972 0.241956156477493
0.971220501790358 0.24280512544759
0.974616377670744 0.243654094417686
0.97801225355113 0.244503063387782
0.981408129431516 0.245352032357879
0.984804005311902 0.246201001327975
0.988199881192288 0.247049970298072
0.991595757072673 0.247898939268168
0.994991632953059 0.248747908238265
0.998387508833445 0.249596877208361
1.00178338471383 0.250445846178458
1.00517926059422 0.251294815148554
1.0085751364746 0.252143784118651
1.01197101235499 0.252992753088747
1.01536688823537 0.253841722058844
1.01876276411576 0.25469069102894
1.02215863999615 0.255539659999037
1.02555451587653 0.256388628969133
1.02895039175692 0.25723759793923
1.0323462676373 0.258086566909326
1.03574214351769 0.258935535879422
1.03913801939808 0.259784504849519
1.04253389527846 0.260633473819615
1.04592977115885 0.261482442789712
1.04932564703923 0.262331411759808
1.05272152291962 0.263180380729905
1.0561173988 0.264029349700001
1.05951327468039 0.264878318670098
1.06290915056078 0.265727287640194
1.06630502644116 0.266576256610291
1.06970090232155 0.267425225580387
1.07309677820193 0.268274194550484
1.07649265408232 0.26912316352058
1.07988852996271 0.269972132490677
1.08328440584309 0.270821101460773
1.08668028172348 0.271670070430869
1.09007615760386 0.272519039400966
1.09347203348425 0.273368008371062
1.09686790936464 0.274216977341159
1.10026378524502 0.275065946311255
1.10365966112541 0.275914915281352
1.10705553700579 0.276763884251448
1.11045141288618 0.277612853221545
1.11384728876656 0.278461822191641
1.11724316464695 0.279310791161738
1.12063904052734 0.280159760131834
1.12403491640772 0.281008729101931
1.12743079228811 0.281857698072027
1.13082666816849 0.282706667042123
1.13422254404888 0.28355563601222
1.13761841992927 0.284404604982316
1.14101429580965 0.285253573952413
1.14441017169004 0.286102542922509
1.14780604757042 0.286951511892606
1.15120192345081 0.287800480862702
1.1545977993312 0.288649449832799
1.15799367521158 0.289498418802895
1.16138955109197 0.290347387772992
1.16478542697235 0.291196356743088
1.16818130285274 0.292045325713185
1.17157717873312 0.292894294683281
1.17497305461351 0.293743263653378
1.1783689304939 0.294592232623474
1.18176480637428 0.295441201593571
1.18516068225467 0.296290170563667
1.18855655813505 0.297139139533763
1.19195243401544 0.29798810850386
1.19534830989583 0.298837077473956
1.19874418577621 0.299686046444053
1.2021400616566 0.300535015414149
1.20553593753698 0.301383984384246
1.20893181341737 0.302232953354342
1.21232768929775 0.303081922324439
1.21572356517814 0.303930891294535
1.21911944105853 0.304779860264632
1.22251531693891 0.305628829234728
1.2259111928193 0.306477798204825
1.22930706869968 0.307326767174921
1.23270294458007 0.308175736145018
1.23609882046046 0.309024705115114
1.23949469634084 0.30987367408521
1.24289057222123 0.310722643055307
1.24628644810161 0.311571612025403
1.249682323982 0.3124205809955
1.25307819986239 0.313269549965596
1.25647407574277 0.314118518935693
1.25986995162316 0.314967487905789
1.26326582750354 0.315816456875886
1.26666170338393 0.316665425845982
1.27005757926431 0.317514394816079
1.2734534551447 0.318363363786175
1.27684933102509 0.319212332756272
1.28024520690547 0.320061301726368
1.28364108278586 0.320910270696464
1.28703695866624 0.321759239666561
1.29043283454663 0.322608208636657
1.29382871042702 0.323457177606754
1.2972245863074 0.32430614657685
1.30062046218779 0.325155115546947
1.30401633806817 0.326004084517043
1.30741221394856 0.32685305348714
1.31080808982894 0.327702022457236
1.31420396570933 0.328550991427333
1.31759984158972 0.329399960397429
1.3209957174701 0.330248929367526
1.32439159335049 0.331097898337622
1.32778746923087 0.331946867307719
1.33118334511126 0.332795836277815
1.33457922099165 0.333644805247912
1.33797509687203 0.334493774218008
1.34137097275242 0.335342743188104
1.3447668486328 0.336191712158201
1.34816272451319 0.337040681128297
1.35155860039358 0.337889650098394
1.35495447627396 0.33873861906849
1.35835035215435 0.339587588038587
1.36174622803473 0.340436557008683
1.36514210391512 0.34128552597878
1.3685379797955 0.342134494948876
1.37193385567589 0.342983463918973
1.37532973155628 0.343832432889069
1.37872560743666 0.344681401859166
1.38212148331705 0.345530370829262
1.38551735919743 0.346379339799359
1.38891323507782 0.347228308769455
1.39230911095821 0.348077277739551
1.39570498683859 0.348926246709648
1.39910086271898 0.349775215679744
1.40249673859936 0.350624184649841
1.40589261447975 0.351473153619937
1.40928849036014 0.352322122590034
1.41268436624052 0.35317109156013
1.41608024212091 0.354020060530227
1.41947611800129 0.354869029500323
1.42287199388168 0.35571799847042
1.42626786976206 0.356566967440516
1.42966374564245 0.357415936410613
1.43305962152284 0.358264905380709
1.43645549740322 0.359113874350806
1.43985137328361 0.359962843320902
1.44324724916399 0.360811812290998
1.44664312504438 0.361660781261095
1.45003900092477 0.362509750231191
1.45343487680515 0.363358719201288
1.45683075268554 0.364207688171384
1.46022662856592 0.365056657141481
1.46362250444631 0.365905626111577
1.46701838032669 0.366754595081674
1.47041425620708 0.36760356405177
1.47381013208747 0.368452533021867
1.47720600796785 0.369301501991963
1.48060188384824 0.37015047096206
1.48399775972862 0.370999439932156
1.48739363560901 0.371848408902253
1.4907895114894 0.372697377872349
1.49418538736978 0.373546346842445
1.49758126325017 0.374395315812542
1.50097713913055 0.375244284782638
1.50437301501094 0.376093253752735
1.50776889089133 0.376942222722831
1.51116476677171 0.377791191692928
1.5145606426521 0.378640160663024
1.51795651853248 0.379489129633121
1.52135239441287 0.380338098603217
1.52474827029325 0.381187067573314
1.52814414617364 0.38203603654341
1.53154002205403 0.382885005513507
1.53493589793441 0.383733974483603
1.5383317738148 0.3845829434537
1.54172764969518 0.385431912423796
1.54512352557557 0.386280881393892
1.54851940145596 0.387129850363989
1.55191527733634 0.387978819334085
1.55531115321673 0.388827788304182
1.55870702909711 0.389676757274278
1.5621029049775 0.390525726244375
1.56549878085789 0.391374695214471
1.56889465673827 0.392223664184568
1.57229053261866 0.393072633154664
1.57568640849904 0.393921602124761
1.57908228437943 0.394770571094857
1.58247816025981 0.395619540064954
1.5858740361402 0.39646850903505
1.58926991202059 0.397317478005147
1.59266578790097 0.398166446975243
1.59606166378136 0.39901541594534
1.59945753966174 0.399864384915436
1.60285341554213 0.400713353885532
1.60624929142252 0.401562322855629
1.6096451673029 0.402411291825725
1.61304104318329 0.403260260795822
1.61643691906367 0.404109229765918
1.61983279494406 0.404958198736015
1.62322867082444 0.405807167706111
1.62662454670483 0.406656136676208
1.63002042258522 0.407505105646304
1.6334162984656 0.408354074616401
1.63681217434599 0.409203043586497
1.64020805022637 0.410052012556594
1.64360392610676 0.41090098152669
1.64699980198715 0.411749950496786
1.65039567786753 0.412598919466883
1.65379155374792 0.413447888436979
1.6571874296283 0.414296857407076
1.66058330550869 0.415145826377172
1.66397918138908 0.415994795347269
1.66737505726946 0.416843764317365
1.67077093314985 0.417692733287462
1.67416680903023 0.418541702257558
1.67756268491062 0.419390671227655
1.680958560791 0.420239640197751
1.68435443667139 0.421088609167848
1.68775031255178 0.421937578137944
1.69114618843216 0.422786547108041
1.69454206431255 0.423635516078137
1.69793794019293 0.424484485048233
1.70133381607332 0.42533345401833
1.70472969195371 0.426182422988426
1.70812556783409 0.427031391958523
1.71152144371448 0.427880360928619
1.71491731959486 0.428729329898716
1.71831319547525 0.429578298868812
1.72170907135564 0.430427267838909
1.72510494723602 0.431276236809005
1.72850082311641 0.432125205779102
1.73189669899679 0.432974174749198
1.73529257487718 0.433823143719295
1.73868845075756 0.434672112689391
1.74208432663795 0.435521081659488
1.74548020251834 0.436370050629584
1.74887607839872 0.437219019599681
1.75227195427911 0.438067988569777
1.75566783015949 0.438916957539873
1.75906370603988 0.43976592650997
1.76245958192027 0.440614895480066
1.76585545780065 0.441463864450163
1.76925133368104 0.442312833420259
1.77264720956142 0.443161802390356
1.77604308544181 0.444010771360452
1.77943896132219 0.444859740330549
1.78283483720258 0.445708709300645
1.78623071308297 0.446557678270742
1.78962658896335 0.447406647240838
1.79302246484374 0.448255616210935
1.79641834072412 0.449104585181031
1.79981421660451 0.449953554151127
1.8032100924849 0.450802523121224
1.80660596836528 0.45165149209132
1.81000184424567 0.452500461061417
1.81339772012605 0.453349430031513
1.81679359600644 0.45419839900161
1.82018947188683 0.455047367971706
1.82358534776721 0.455896336941803
1.8269812236476 0.456745305911899
1.83037709952798 0.457594274881996
1.83377297540837 0.458443243852092
1.83716885128875 0.459292212822189
1.84056472716914 0.460141181792285
1.84396060304953 0.460990150762382
1.84735647892991 0.461839119732478
1.8507523548103 0.462688088702574
1.85414823069068 0.463537057672671
1.85754410657107 0.464386026642767
1.86093998245146 0.465234995612864
1.86433585833184 0.46608396458296
1.86773173421223 0.466932933553057
1.87112761009261 0.467781902523153
1.874523485973 0.46863087149325
1.87791936185338 0.469479840463346
1.88131523773377 0.470328809433443
1.88471111361416 0.471177778403539
1.88810698949454 0.472026747373636
1.89150286537493 0.472875716343732
1.89489874125531 0.473724685313829
1.8982946171357 0.474573654283925
1.90169049301609 0.475422623254022
1.90508636889647 0.476271592224118
1.90848224477686 0.477120561194214
1.91187812065724 0.477969530164311
1.91527399653763 0.478818499134407
1.91866987241802 0.479667468104504
1.9220657482984 0.4805164370746
1.92546162417879 0.481365406044697
1.92885750005917 0.482214375014793
1.93225337593956 0.48306334398489
1.93564925181994 0.483912312954986
1.93904512770033 0.484761281925083
1.94244100358072 0.485610250895179
1.9458368794611 0.486459219865276
1.94923275534149 0.487308188835372
1.95262863122187 0.488157157805469
1.95602450710226 0.489006126775565
1.95942038298265 0.489855095745661
1.96281625886303 0.490704064715758
1.96621213474342 0.491553033685854
1.9696080106238 0.492402002655951
1.97300388650419 0.493250971626047
1.97639976238458 0.494099940596144
1.97979563826496 0.49494890956624
1.98319151414535 0.495797878536337
1.98658739002573 0.496646847506433
1.98998326590612 0.49749581647653
1.9933791417865 0.498344785446626
1.99677501766689 0.499193754416723
2.00017089354728 0.500042723386819
2.00356676942766 0.500891692356916
2.00696264530805 0.501740661327012
2.01035852118843 0.502589630297108
2.01375439706882 0.503438599267205
2.01715027294921 0.504287568237301
2.02054614882959 0.505136537207398
2.02394202470998 0.505985506177494
2.02733790059036 0.506834475147591
2.03073377647075 0.507683444117687
2.03412965235113 0.508532413087784
2.03412965235113 0.508532413087784
2.04741184541717 0.511852961354293
2.05973329866738 0.514933324666845
2.07148594941561 0.517871487353903
2.08282036803898 0.520705092009746
2.093821631804 0.523455407951001
2.10454544137187 0.526136360342967
2.11503143209296 0.52875785802324
2.12530938592817 0.531327346482043
2.13540256311224 0.533850640778059
2.14532966462225 0.536332416155561
2.15510606953571 0.538776517383929
2.16474465675059 0.541186164187648
2.17425637351907 0.543564093379767
2.18365064211187 0.545912660527969
2.19293565883067 0.548233914707669
2.20211861903595 0.550529654758988
2.2112058898956 0.552801472473901
2.22020314530026 0.555050786325066
2.22911547282713 0.557278868206781
2.23794745967514 0.559486864918784
2.2467032625241 0.561675815631025
2.25538666492714 0.563846666231785
2.26400112491109 0.566000281227773
2.27254981479624 0.568137453699059
2.28103565476866 0.570258913692166
2.28946134138839 0.572365335347098
2.29782937195625 0.574457342989061
2.30614206546721 0.576535516366802
2.31440158072914 0.578600395182286
2.32260993211154 0.580652483027884
2.33076900330014 0.582692250825035
2.33888055936393 0.584720139840982
2.34694625738575 0.586736564346437
2.35496765586443 0.588741913966108
2.36294622306089 0.590736555765224
2.37088334443249 0.592720836108122
2.37878032927682 0.594695082319205
2.38663841668735 0.596659604171838
2.39445878090756 0.59861469522689
2.40224253615773 0.600560634039432
2.40999074099759 0.602497685249397
2.41770440227929 0.604426100569824
2.42538447873758 0.606346119684395
2.43303188425776 0.608257971064441
2.44064749085685 0.610161872714212
2.44823213140847 0.612058032852118
2.45578660213854 0.613946650534635
2.46331166491516 0.61582791622879
2.47080804935353 0.617702012338382
2.47827645475407 0.619569113688516
2.48571755188994 0.621429387972485
2.49313198465825 0.623282996164563
2.50052037160763 0.625130092901907
2.5078833073535 0.626970826838374
2.51522136389115 0.628805340972788
2.52253509181565 0.630633772953914
2.52982502145662 0.632456255364154
2.53709166393514 0.634272915983786
2.54433551214948 0.636083878037369
2.55155704169522 0.637889260423804
2.55875671172541 0.639689177931354
2.56593496575539 0.641483741438847
2.57309223241655 0.643273058104136
2.58022892616323 0.645057231540807
2.58734544793613 0.646836361984031
2.59444218578551 0.648610546446379
2.60151951545735 0.650379878864338
2.60857780094487 0.652144450236218
2.61561739500821 0.653904348752053
2.62263863966431 0.655659659916077
2.62964186664919 0.657410466662297
2.63662739785449 0.659156849463624
2.64359554574007 0.660898886435018
2.65054661372417 0.662636653431041
2.65748089655277 0.664370224138192
2.66439868064943 0.666099670162357
2.67130024444684 0.66782506111171
2.67818585870132 0.669546464675331
2.68505578679132 0.671263946697831
2.69191028500089 0.672977571250223
2.69874960278907 0.674687400697267
2.70557398304609 0.676393495761523
2.7123836623371 0.678095915584275
2.71917887113421 0.679794717783551
2.72595983403754 0.681489958509385
2.73272676998592 0.683181692496479
2.73947989245777 0.684869973114441
2.7462194096628 0.686554852415701
2.75294552472504 0.68823638118126
2.75965843585756 0.689914608964391
2.76635833652955 0.691589584132387
2.77304541562595 0.693261353906488
2.77971985760023 0.694929964400057
2.7863818426205 0.696595460655124
2.79303154670948 0.69825788667737
2.79966914187851 0.699917285469629
2.80629479625599 0.701573699063998
2.81290867421047 0.703227168552619
2.81951093646877 0.704877734117192
2.8261017402292 0.7065254350573
2.83268123927037 0.708170309817593
2.83924958405555 0.709812396013886
2.84580692183294 0.711451730458236
2.85235339673212 0.713088349183029
2.85888914985659 0.714722287464147
2.86541431937294 0.716353579843235
2.87192904059651 0.717982260149128
2.87843344607388 0.71960836151847
2.88492766566225 0.721231916415562
2.8914118266059 0.722852956651475
2.89788605360984 0.724471513402461
2.9043504689108 0.726087617227699
2.91080519234557 0.727701298086393
2.91725034141706 0.729312585354265
2.92368603135784 0.730921507839461
2.93011237519158 0.732528093797895
2.93652948379224 0.734132370948061
2.94293746594133 0.735734366485333
2.94933642838307 0.737334107095767
2.95572647587778 0.738931618969445
2.96210771125343 0.740526927813356
2.96848023545542 0.742120058863855
2.9748441475948 0.743711036898699
2.98119954499478 0.745299886248694
2.98754652323582 0.746886630808956
2.99388517619923 0.748471294049808
3.00021559610928 0.750053899027319
3.00653787357408 0.751634468393521
3.01285209762513 0.753213024406282
3.01915835575554 0.754789588938884
3.02545673395716 0.75636418348929
3.03174731675653 0.757936829189132
3.03803018724964 0.759507546812411
3.04430542713577 0.761076356783943
3.05057311675015 0.762643279187537
3.05683333509573 0.764208333773933
3.063086159874 0.7657715399685
3.06933166751481 0.767332916878701
3.07556993320539 0.768892483301346
3.08180103091849 0.770450257729622
3.0880250334397 0.772006258359924
3.09424201239395 0.773560503098487
3.1004520382713 0.775113009567826
3.10665518045197 0.776663795112992
3.11285150723061 0.778212876807652
3.11904108583998 0.779760271459995
3.1252239824739 0.781305995618475
3.13140026230956 0.782850065577391
3.13756998952926 0.784392497382314
3.14373322734147 0.785933306835368
3.14989003800145 0.787472509500362
3.15604048283112 0.789010120707781
3.16218462223861 0.790546155559653
3.16832251573708 0.792080628934271
3.17445422196321 0.793613555490802
3.18057979869506 0.795144949673764
3.18669930286958 0.796674825717394
3.19281279059957 0.798203197649892
3.19892031719026 0.799730079297564
3.20502193715541 0.801255484288853
3.21111770423306 0.802779426058266
3.21720767140081 0.804301917850202
3.22329189089073 0.805822972722684
3.22937041420398 0.807342603550994
3.23544329212488 0.80886082303122
3.24151057473485 0.810377643683712
3.2475723114258 0.811893077856451
3.25362855091336 0.81340713772834
3.25967934124963 0.814919835312408
3.26572472983577 0.816431182458942
3.27176476343416 0.817941190858539
3.27779948818034 0.819449872045084
3.28382894959464 0.820957237398661
3.28985319259354 0.822463298148385
3.29587226150074 0.823968065375184
3.30188620005798 0.825471550014494
3.30789505143563 0.826973762858908
3.31389885824302 0.828474714560755
3.31989766253847 0.829974415634617
3.3258915058392 0.8314728764598
3.33188042913092 0.83297010728273
3.33786447287725 0.834466118219312
3.34384367702889 0.835960919257224
3.34981808103264 0.83745452025816
3.35578772384013 0.838946930960032
3.36175264391643 0.840438160979108
3.36771287924847 0.841928219812117
3.37366846735318 0.843417116838295
3.37961944528559 0.844904861321397
3.38556584964661 0.846391462411653
3.39150771659078 0.847876929147695
3.3974450818337 0.849361270458426
3.40337798065947 0.850844495164867
3.40930644792779 0.852326611981947
3.41523051808107 0.853807629520267
3.42115022515128 0.855287556287821
3.42706560276672 0.85676640069168
3.43297668415857 0.858244171039642
3.4388835021674 0.85972087554185
3.44478608924948 0.86119652231237
3.45068447748297 0.862671119370744
3.456578698574 0.8641446746435
3.46246878386258 0.865617195965646
3.46835476432846 0.867088691082116
3.47423667059681 0.868559167649203
3.48011453294381 0.870028633235952
3.48598838130211 0.871497095325527
3.49185824526622 0.872964561316554
3.49772415409773 0.874431038524433
3.50358613673051 0.875896534182627
3.5094442217757 0.877361055443925
3.5152984375267 0.878824609381674
3.521148811964 0.880287202991001
3.52699537275996 0.88174884318999
3.53283814728344 0.883209536820861
3.53867716260441 0.884669290651101
3.54451244549839 0.886128111374597
3.55034402245089 0.887586005612723
3.55617191966173 0.889042979915433
3.56199616304921 0.890499040762303
3.56781677825434 0.891954194563584
3.57363379064484 0.89340844766121
3.5794472253192 0.894861806329801
3.58525710711058 0.896314276777644
3.59106346059062 0.897765865147654
3.59686631007327 0.899216577518319
3.6026656796185 0.900666419904625
3.60846159303587 0.902115398258968
3.61425407388819 0.903563518472046
3.62004314549495 0.905010786373736
3.62582883093582 0.906457207733954
3.631611153054 0.9079027882635
3.63739013445956 0.90934753361489
3.64316579753267 0.910791449383168
3.64893816442684 0.91223454110671
3.65470725707202 0.913676814268005
3.66047309717773 0.915118274294432
3.66623570623607 0.916558926559018
3.67199510552472 0.91799877638118
3.67775131610983 0.919437829027458
3.68350435884895 0.920876089712238
3.68925425439381 0.922313563598452
3.69500102319312 0.92375025579828
3.70074468549531 0.925186171373828
3.70648526135119 0.926621315337798
3.7122227706166 0.92805569265415
3.717957232955 0.92948930823875
3.72368866784002 0.930922166960004
3.72941709455795 0.932354273639487
3.73514253221023 0.933785633052558
3.74086499971586 0.935216249928964
3.74658451581375 0.936646128953438
3.75230109906512 0.93807527476628
3.75801476785574 0.939503691963936
3.76372554039826 0.940931385099564
3.76943343473435 0.942358358683588
3.77513846873698 0.943784617184246
3.78084066011253 0.945210165028131
3.78654002640288 0.946635006600719
3.79223658498756 0.948059146246891
3.79793035308576 0.949482588271441
3.80362134775835 0.950905336939589
3.80930958590988 0.95232739647747
3.8149950842905 0.953748771072624
3.82067785949792 0.955169464874481
3.82635792797931 0.956589481994827
3.8320353060331 0.958008826508274
3.83771000981087 0.959427502452716
3.84338205531913 0.960845513829782
3.84905145842111 0.962262864605276
3.85471823483848 0.963679558709619
3.86038240015309 0.965095600038273
3.86604396980868 0.96651099245217
3.8717029591125 0.967925739778126
3.877359383237 0.96933984580925
3.88301325722141 0.970753314305352
3.88866459597335 0.972166148993337
3.8943134142704 0.9735783535676
3.89995972676163 0.974989931690408
3.90560354796914 0.976400886992286
3.91124489228954 0.977811223072384
3.91688377399541 0.979220943498853
3.9225202072368 0.9806300518092
3.92815420604262 0.982038551510654
3.93378578432205 0.983446446080513
3.93941495586597 0.984853738966493
3.94504173434828 0.986260433587069
3.95066613332726 0.987666533331814
3.95628816624691 0.989072041561728
3.96190784643827 0.990476961609568
3.96752518712068 0.99188129678017
3.97314020140305 0.993285050350762
3.97875290228514 0.994688225571285
3.98436330265879 0.996090825664697
3.98997141530909 0.997492853827274
3.99557725291567 0.998894313228917
4.00118082805377 1.00029520701344
4.0067821531955 1.00169553829887
4.01238124071093 1.00309531017773
4.01797810286925 1.00449452571731
4.02357275183987 1.00589318795997
4.02916519969355 1.00729129992339
4.03475545840343 1.00868886460086
4.04034353984616 1.01008588496154
4.0459294558029 1.01148236395073
4.05151321796042 1.0128783044901
4.05709483791206 1.01427370947802
4.0626743271588 1.0156685817897
4.06825169711021 1.01706292427755
4.07382695908547 1.01845673977137
4.07940012431431 1.01985003107858
4.08497120393799 1.0212428009845
4.09054020901025 1.02263505225256
4.0961071504982 1.02402678762455
4.10167203928328 1.02541800982082
4.10723488616215 1.02680872154054
4.11279570184758 1.0281989254619
4.11835449696935 1.02958862424234
4.12391128207508 1.03097782051877
4.12946606763115 1.03236651690779
4.13501886402349 1.03375471600587
4.14056968155843 1.03514242038961
4.14611853046357 1.03652963261589
4.15166542088851 1.03791635522213
4.15721036290574 1.03930259072643
4.16275336651136 1.04068834162784
4.16829444162592 1.04207361040648
4.17383359809516 1.04345839952379
4.17937084569076 1.04484271142269
4.18490619411114 1.04622654852778
4.19043965298215 1.04760991324554
4.19597123185785 1.04899280796446
4.20150094022118 1.05037523505529
4.20702878748473 1.05175719687118
4.2125547829914 1.05313869574785
4.21807893601514 1.05451973400378
4.22360125576158 1.05590031394039
4.22912175136876 1.05728043784219
4.23464043190779 1.05866010797695
4.24015730638348 1.06003932659587
4.24567238373503 1.06141809593376
4.25118567283665 1.06279641820916
4.25669718249823 1.06417429562456
4.26220692146591 1.06555173036648
4.26771489842277 1.06692872460569
4.27322112198941 1.06830528049735
4.27872560072453 1.06968140018113
4.28422834312558 1.07105708578139
4.28972935762932 1.07243233940733
4.29522865261242 1.0738071631531
4.300726236392 1.075181559098
4.30622211722627 1.07655552930657
4.31171630331501 1.07792907582875
4.31720880280018 1.07930220070005
4.32269962376647 1.08067490594162
4.32818877424181 1.08204719356045
4.33367626219792 1.08341906554948
4.33916209555087 1.08479052388772
4.34464628216155 1.08616157054039
4.35012882983622 1.08753220745906
4.35560974632704 1.08890243658176
4.3610890393325 1.09027225983312
4.36656671649802 1.0916416791245
4.37204278541636 1.09301069635409
4.37751725362815 1.09437931340704
4.38299012862235 1.09574753215559
4.38846141783677 1.09711535445919
4.39393112865846 1.09848278216461
4.39939926842424 1.09984981710606
4.40486584442116 1.10121646110529
4.41033086388691 1.10258271597173
4.41579433401031 1.10394858350258
4.42125626193171 1.10531406548293
4.42671665474349 1.10667916368587
4.43217551949044 1.10804387987261
4.43763286317021 1.10940821579255
4.44308869273373 1.11077217318343
4.44854301508564 1.11213575377141
4.45399583708468 1.11349895927117
4.45944716554412 1.11486179138603
4.46489700723215 1.11622425180804
4.47034536887232 1.11758634221808
4.47579225714386 1.11894806428596
4.48123767868213 1.12030941967053
4.48668164007902 1.12167041001975
4.49212414788326 1.12303103697082
4.49756520860088 1.12439130215022
4.50300482869552 1.12575120717388
4.50844301458884 1.12711075364721
4.51387977266088 1.12846994316522
4.51931510925038 1.1298287773126
4.52474903065521 1.1311872576638
4.53018154313268 1.13254538578317
4.53561265289987 1.13390316322497
4.54104236613403 1.13526059153351
4.54647068897287 1.13661767224322
4.55189762751495 1.13797440687874
4.55732318781997 1.13933079695499
4.56274737590912 1.14068684397728
};
\addplot [line width=1pt, red, dotted]
table {%
2.3094010767585 0.736272522522523
2.3094010767585 1.27446321321321
};

\nextgroupplot[
width=.3\linewidth,
height=.18\linewidth,
title={$(c_1, c_2, c_3) = (\frac{1}{3}, \frac{1}{3}, \frac{1}{3})$},
legend style={at={(0.02*18/30, 0.98)}, anchor=north west, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\footnotesize},
tick align=outside,
tick pos=left,
xmajorgrids,
xmin=0, xmax=4.55307287458228,
xtick style={draw=none},
xticklabels={},
ymajorgrids,
ymin=0.736272522522523, ymax=1.27446321321321,
ytick style={draw=none},
yticklabels={}
]
\addplot [line width=1pt, C4]
table {%
0 nan
0.00359097491391338 nan
0.00718194982782676 nan
0.0107729247417401 nan
0.0143638996556535 nan
0.0179548745695669 nan
0.0215458494834803 nan
0.0251368243973937 nan
0.028727799311307 nan
0.0323187742252204 nan
0.0359097491391338 nan
0.0395007240530472 nan
0.0430916989669606 nan
0.0466826738808739 nan
0.0502736487947873 nan
0.0538646237087007 nan
0.0574555986226141 nan
0.0610465735365274 nan
0.0646375484504408 nan
0.0682285233643542 nan
0.0718194982782676 nan
0.075410473192181 nan
0.0790014481060943 nan
0.0825924230200077 nan
0.0861833979339211 nan
0.0897743728478345 nan
0.0933653477617479 nan
0.0969563226756612 nan
0.100547297589575 nan
0.104138272503488 nan
0.107729247417401 nan
0.111320222331315 nan
0.114911197245228 nan
0.118502172159142 nan
0.122093147073055 nan
0.125684121986968 nan
0.129275096900882 nan
0.132866071814795 nan
0.136457046728708 nan
0.140048021642622 nan
0.143638996556535 nan
0.147229971470449 nan
0.150820946384362 nan
0.154411921298275 nan
0.158002896212189 nan
0.161593871126102 nan
0.165184846040015 nan
0.168775820953929 nan
0.172366795867842 nan
0.175957770781756 nan
0.179548745695669 nan
0.183139720609582 nan
0.186730695523496 nan
0.190321670437409 nan
0.193912645351322 nan
0.197503620265236 nan
0.201094595179149 nan
0.204685570093063 nan
0.208276545006976 nan
0.211867519920889 nan
0.215458494834803 nan
0.219049469748716 nan
0.222640444662629 nan
0.226231419576543 nan
0.229822394490456 nan
0.23341336940437 nan
0.237004344318283 nan
0.240595319232196 nan
0.24418629414611 nan
0.247777269060023 nan
0.251368243973937 nan
0.25495921888785 nan
0.258550193801763 nan
0.262141168715677 nan
0.26573214362959 nan
0.269323118543503 nan
0.272914093457417 nan
0.27650506837133 nan
0.280096043285244 nan
0.283687018199157 nan
0.28727799311307 nan
0.290868968026984 nan
0.294459942940897 nan
0.29805091785481 nan
0.301641892768724 nan
0.305232867682637 nan
0.308823842596551 nan
0.312414817510464 nan
0.316005792424377 nan
0.319596767338291 nan
0.323187742252204 nan
0.326778717166118 nan
0.330369692080031 nan
0.333960666993944 nan
0.337551641907858 nan
0.341142616821771 nan
0.344733591735684 nan
0.348324566649598 nan
0.351915541563511 nan
0.355506516477425 nan
0.359097491391338 nan
0.362688466305251 nan
0.366279441219165 nan
0.369870416133078 nan
0.373461391046991 nan
0.377052365960905 nan
0.380643340874818 nan
0.384234315788732 nan
0.387825290702645 nan
0.391416265616558 nan
0.395007240530472 nan
0.398598215444385 nan
0.402189190358298 nan
0.405780165272212 nan
0.409371140186125 nan
0.412962115100039 nan
0.416553090013952 nan
0.420144064927865 nan
0.423735039841779 nan
0.427326014755692 nan
0.430916989669606 nan
0.434507964583519 nan
0.438098939497432 nan
0.441689914411346 nan
0.445280889325259 nan
0.448871864239172 nan
0.452462839153086 nan
0.456053814066999 nan
0.459644788980913 nan
0.463235763894826 nan
0.466826738808739 nan
0.470417713722653 nan
0.474008688636566 nan
0.477599663550479 nan
0.481190638464393 nan
0.484781613378306 nan
0.48837258829222 nan
0.491963563206133 nan
0.495554538120046 nan
0.49914551303396 nan
0.502736487947873 nan
0.506327462861786 nan
0.5099184377757 nan
0.513509412689613 nan
0.517100387603527 nan
0.52069136251744 nan
0.524282337431353 nan
0.527873312345267 nan
0.53146428725918 nan
0.535055262173094 nan
0.538646237087007 nan
0.54223721200092 nan
0.545828186914834 nan
0.549419161828747 nan
0.55301013674266 nan
0.556601111656574 nan
0.560192086570487 nan
0.5637830614844 nan
0.567374036398314 nan
0.570965011312227 nan
0.574555986226141 nan
0.578146961140054 nan
0.581737936053967 nan
0.585328910967881 nan
0.588919885881794 nan
0.592510860795708 nan
0.596101835709621 nan
0.599692810623534 nan
0.603283785537448 nan
0.606874760451361 nan
0.610465735365274 nan
0.614056710279188 nan
0.617647685193101 nan
0.621238660107015 nan
0.624829635020928 nan
0.628420609934841 nan
0.632011584848755 nan
0.635602559762668 nan
0.639193534676581 nan
0.642784509590495 nan
0.646375484504408 nan
0.649966459418322 nan
0.653557434332235 nan
0.657148409246148 nan
0.660739384160062 nan
0.664330359073975 nan
0.667921333987889 nan
0.671512308901802 nan
0.675103283815715 nan
0.678694258729629 nan
0.682285233643542 nan
0.685876208557455 nan
0.689467183471369 nan
0.693058158385282 nan
0.696649133299196 nan
0.700240108213109 nan
0.703831083127022 nan
0.707422058040936 nan
0.711013032954849 nan
0.714604007868762 nan
0.718194982782676 nan
0.721785957696589 nan
0.725376932610503 nan
0.728967907524416 nan
0.732558882438329 nan
0.736149857352243 nan
0.739740832266156 nan
0.74333180718007 nan
0.746922782093983 nan
0.750513757007896 nan
0.75410473192181 nan
0.757695706835723 nan
0.761286681749636 nan
0.76487765666355 nan
0.768468631577463 nan
0.772059606491377 nan
0.77565058140529 nan
0.779241556319203 nan
0.782832531233117 nan
0.78642350614703 nan
0.790014481060943 nan
0.793605455974857 nan
0.79719643088877 nan
0.800787405802684 nan
0.804378380716597 nan
0.80796935563051 nan
0.811560330544424 nan
0.815151305458337 nan
0.81874228037225 nan
0.822333255286164 nan
0.825924230200077 nan
0.829515205113991 nan
0.833106180027904 nan
0.836697154941817 nan
0.840288129855731 nan
0.843879104769644 nan
0.847470079683557 nan
0.851061054597471 nan
0.854652029511384 nan
0.858243004425298 nan
0.861833979339211 nan
0.865424954253124 nan
0.869015929167038 nan
0.872606904080951 nan
0.876197878994865 nan
0.879788853908778 nan
0.883379828822691 nan
0.886970803736605 nan
0.890561778650518 nan
0.894152753564431 nan
0.897743728478345 nan
0.901334703392258 nan
0.904925678306172 nan
0.908516653220085 nan
0.912107628133998 nan
0.915698603047912 nan
0.919289577961825 nan
0.922880552875738 nan
0.926471527789652 nan
0.930062502703565 nan
0.933653477617479 nan
0.937244452531392 nan
0.940835427445305 nan
0.944426402359219 nan
0.948017377273132 nan
0.951608352187046 nan
0.955199327100959 nan
0.958790302014872 nan
0.962381276928786 nan
0.965972251842699 nan
0.969563226756612 nan
0.973154201670526 nan
0.976745176584439 nan
0.980336151498353 nan
0.983927126412266 nan
0.987518101326179 nan
0.991109076240093 nan
0.994700051154006 nan
0.998291026067919 nan
1.00188200098183 nan
1.00547297589575 nan
1.00906395080966 nan
1.01265492572357 nan
1.01624590063749 nan
1.0198368755514 nan
1.02342785046531 nan
1.02701882537923 nan
1.03060980029314 nan
1.03420077520705 nan
1.03779175012097 nan
1.04138272503488 nan
1.04497369994879 nan
1.04856467486271 nan
1.05215564977662 nan
1.05574662469053 nan
1.05933759960445 nan
1.06292857451836 nan
1.06651954943227 nan
1.07011052434619 nan
1.0737014992601 nan
1.07729247417401 nan
1.08088344908793 nan
1.08447442400184 nan
1.08806539891575 nan
1.09165637382967 nan
1.09524734874358 nan
1.09883832365749 nan
1.10242929857141 nan
1.10602027348532 nan
1.10961124839923 nan
1.11320222331315 nan
1.11679319822706 nan
1.12038417314097 nan
1.12397514805489 nan
1.1275661229688 nan
1.13115709788271 nan
1.13474807279663 nan
1.13833904771054 nan
1.14193002262445 nan
1.14552099753837 nan
1.14911197245228 nan
1.15270294736619 nan
1.15629392228011 nan
1.15988489719402 nan
1.16347587210793 nan
1.16706684702185 nan
1.17065782193576 nan
1.17424879684968 nan
1.17783977176359 nan
1.1814307466775 nan
1.18502172159142 nan
1.18861269650533 nan
1.19220367141924 nan
1.19579464633316 nan
1.19938562124707 nan
1.20297659616098 nan
1.2065675710749 nan
1.21015854598881 nan
1.21374952090272 nan
1.21734049581664 nan
1.22093147073055 nan
1.22452244564446 nan
1.22811342055838 nan
1.23170439547229 nan
1.2352953703862 nan
1.23888634530012 nan
1.24247732021403 nan
1.24606829512794 nan
1.24965927004186 nan
1.25325024495577 nan
1.25684121986968 nan
1.2604321947836 nan
1.26402316969751 nan
1.26761414461142 nan
1.27120511952534 nan
1.27479609443925 nan
1.27838706935316 nan
1.28197804426708 nan
1.28556901918099 nan
1.2891599940949 nan
1.29275096900882 nan
1.29634194392273 nan
1.29993291883664 nan
1.30352389375056 nan
1.30711486866447 nan
1.31070584357838 nan
1.3142968184923 nan
1.31788779340621 nan
1.32147876832012 nan
1.32506974323404 nan
1.32866071814795 nan
1.33225169306186 nan
1.33584266797578 nan
1.33943364288969 nan
1.3430246178036 nan
1.34661559271752 nan
1.35020656763143 nan
1.35379754254534 nan
1.35738851745926 nan
1.36097949237317 nan
1.36457046728708 nan
1.368161442201 nan
1.37175241711491 nan
1.37534339202882 nan
1.37893436694274 nan
1.38252534185665 nan
1.38611631677056 nan
1.38970729168448 nan
1.39329826659839 nan
1.3968892415123 nan
1.40048021642622 nan
1.40407119134013 nan
1.40766216625404 nan
1.41125314116796 nan
1.41484411608187 nan
1.41843509099578 nan
1.4220260659097 nan
1.42561704082361 nan
1.42920801573752 nan
1.43279899065144 nan
1.43638996556535 nan
1.43998094047927 nan
1.44357191539318 nan
1.44716289030709 nan
1.45075386522101 nan
1.45434484013492 nan
1.45793581504883 nan
1.46152678996275 nan
1.46511776487666 nan
1.46870873979057 nan
1.47229971470449 nan
1.4758906896184 nan
1.47948166453231 nan
1.48307263944623 nan
1.48666361436014 nan
1.49025458927405 nan
1.49384556418797 nan
1.49743653910188 nan
1.50102751401579 nan
1.50461848892971 nan
1.50820946384362 nan
1.51180043875753 nan
1.51539141367145 nan
1.51898238858536 nan
1.52257336349927 nan
1.52616433841319 nan
1.5297553133271 nan
1.53334628824101 nan
1.53693726315493 nan
1.54052823806884 nan
1.54411921298275 nan
1.54771018789667 nan
1.55130116281058 nan
1.55489213772449 nan
1.55848311263841 nan
1.56207408755232 nan
1.56566506246623 nan
1.56925603738015 nan
1.57284701229406 nan
1.57643798720797 nan
1.58002896212189 nan
1.5836199370358 nan
1.58721091194971 nan
1.59080188686363 nan
1.59439286177754 nan
1.59798383669145 nan
1.60157481160537 nan
1.60516578651928 nan
1.60875676143319 nan
1.61234773634711 nan
1.61593871126102 nan
1.61952968617493 nan
1.62312066108885 nan
1.62671163600276 nan
1.63030261091667 nan
1.63389358583059 nan
1.6374845607445 nan
1.64107553565841 nan
1.64466651057233 nan
1.64825748548624 nan
1.65184846040015 nan
1.65543943531407 nan
1.65903041022798 nan
1.66262138514189 nan
1.66621236005581 nan
1.66980333496972 nan
1.67339430988363 nan
1.67698528479755 nan
1.68057625971146 nan
1.68416723462537 nan
1.68775820953929 nan
1.6913491844532 nan
1.69494015936711 nan
1.69853113428103 nan
1.70212210919494 nan
1.70571308410886 nan
1.70930405902277 nan
1.71289503393668 nan
1.7164860088506 nan
1.72007698376451 nan
1.72366795867842 nan
1.72725893359234 nan
1.73084990850625 nan
1.73444088342016 nan
1.73803185833408 nan
1.74162283324799 nan
1.7452138081619 nan
1.74880478307582 nan
1.75239575798973 nan
1.75598673290364 nan
1.75957770781756 nan
1.76316868273147 nan
1.76675965764538 nan
1.7703506325593 nan
1.77394160747321 nan
1.77753258238712 nan
1.78112355730104 nan
1.78471453221495 nan
1.78830550712886 nan
1.79189648204278 nan
1.79548745695669 nan
1.7990784318706 nan
1.80266940678452 nan
1.80626038169843 nan
1.80985135661234 nan
1.81344233152626 nan
1.81703330644017 nan
1.82062428135408 nan
1.824215256268 nan
1.82780623118191 nan
1.83139720609582 nan
1.83498818100974 nan
1.83857915592365 nan
1.84217013083756 nan
1.84576110575148 nan
1.84935208066539 nan
1.8529430555793 nan
1.85653403049322 nan
1.86012500540713 nan
1.86371598032104 nan
1.86730695523496 nan
1.87089793014887 nan
1.87448890506278 nan
1.8780798799767 nan
1.88167085489061 nan
1.88526182980452 nan
1.88885280471844 nan
1.89244377963235 nan
1.89603475454626 nan
1.89962572946018 nan
1.90321670437409 nan
1.906807679288 nan
1.91039865420192 nan
1.91398962911583 nan
1.91758060402974 nan
1.92117157894366 nan
1.92476255385757 nan
1.92835352877148 nan
1.9319445036854 nan
1.93553547859931 nan
1.93912645351322 nan
1.94271742842714 nan
1.94630840334105 nan
1.94989937825496 nan
1.95349035316888 nan
1.95708132808279 nan
1.96067230299671 nan
1.96426327791062 nan
1.96785425282453 nan
1.97144522773845 nan
1.97503620265236 nan
1.97862717756627 nan
1.98221815248019 nan
1.9858091273941 nan
1.98940010230801 nan
1.99299107722193 nan
1.99658205213584 nan
2.00017302704975 nan
2.00376400196367 nan
2.00735497687758 nan
2.01094595179149 nan
2.01453692670541 nan
2.01812790161932 nan
2.02171887653323 nan
2.02530985144715 nan
2.02890082636106 nan
2.03249180127497 nan
2.03608277618889 nan
2.0396737511028 nan
2.04326472601671 nan
2.04685570093063 nan
2.05044667584454 nan
2.05403765075845 nan
2.05762862567237 nan
2.06121960058628 nan
2.06481057550019 nan
2.06840155041411 nan
2.07199252532802 nan
2.07558350024193 nan
2.07917447515585 nan
2.08276545006976 nan
2.08635642498367 nan
2.08994739989759 nan
2.0935383748115 nan
2.09712934972541 nan
2.10072032463933 nan
2.10431129955324 nan
2.10790227446715 nan
2.11149324938107 nan
2.11508422429498 nan
2.11867519920889 nan
2.12226617412281 nan
2.12585714903672 nan
2.12944812395063 nan
2.13303909886455 nan
2.13663007377846 nan
2.14022104869237 nan
2.14381202360629 nan
2.1474029985202 nan
2.15099397343411 nan
2.15458494834803 nan
2.15817592326194 nan
2.16176689817585 nan
2.16535787308977 nan
2.16894884800368 nan
2.17253982291759 nan
2.17613079783151 nan
2.17972177274542 nan
2.18331274765933 nan
2.18690372257325 nan
2.19049469748716 nan
2.19408567240107 nan
2.19767664731499 nan
2.2012676222289 nan
2.20485859714281 nan
2.20844957205673 nan
2.21204054697064 nan
2.21563152188455 nan
2.21922249679847 nan
2.22281347171238 nan
2.2264044466263 nan
2.22999542154021 nan
2.23358639645412 nan
2.23717737136804 nan
2.24076834628195 nan
2.24435932119586 nan
2.24795029610978 nan
2.25154127102369 nan
2.2551322459376 nan
2.25872322085152 nan
2.26231419576543 nan
2.26590517067934 nan
2.26949614559326 nan
2.27308712050717 nan
2.27667809542108 nan
2.280269070335 nan
2.28386004524891 nan
2.28745102016282 nan
2.29104199507674 nan
2.29463296999065 nan
2.29822394490456 nan
2.30181491981848 nan
2.30540589473239 nan
2.3089968696463 nan
2.31258784456022 nan
2.31617881947413 nan
2.31617881947413 0.817142142142142
2.32814317631727 0.818368368368368
2.33948205899438 0.819594594594595
2.3503983833934 0.820820820820821
2.36098953114907 0.822047047047047
2.3713148637793 0.823273273273273
2.381414935817 0.8244994994995
2.39131943160656 0.825725725725726
2.40105111871548 0.826951951951952
2.4106280628208 0.828178178178178
2.42006497446306 0.829404404404404
2.42937407919093 0.830630630630631
2.43856570681534 0.831856856856857
2.44764870571014 0.833083083083083
2.45663074319201 0.834309309309309
2.46551852895966 0.835535535535536
2.47431798495217 0.836761761761762
2.48303437690843 0.837987987987988
2.49167241792957 0.839214214214214
2.5002363511703 0.840440440440441
2.50873001670167 0.841666666666667
2.51715690618482 0.842892892892893
2.52552020802953 0.844119119119119
2.53382284503373 0.845345345345345
2.54206750601503 0.846571571571572
2.55025667259327 0.847797797797798
2.55839264202362 0.849024024024024
2.56647754678566 0.85025025025025
2.57451337148718 0.851476476476477
2.58250196752947 0.852702702702703
2.59044506589417 0.853928928928929
2.59834428834395 0.855155155155155
2.60620115727649 0.856381381381381
2.61401710442866 0.857607607607608
2.6217934785944 0.858833833833834
2.62953155249233 0.86006006006006
2.63723252889736 0.861286286286286
2.64489754613243 0.862512512512513
2.65252768300187 0.863738738738739
2.66012396323564 0.864964964964965
2.66768735950371 0.866191191191191
2.67521879705122 0.867417417417418
2.6827191569984 0.868643643643644
2.69018927934283 0.86986986986987
2.69762996569693 0.871096096096096
2.70504198178926 0.872322322322322
2.71242605975454 0.873548548548549
2.71978290023416 0.874774774774775
2.72711317430643 0.876001001001001
2.73441752526344 0.877227227227227
2.74169657024944 0.878453453453453
2.74895090177398 0.87967967967968
2.75618108911142 0.880905905905906
2.7633876795975 0.882132132132132
2.77057119983193 0.883358358358358
2.77773215679557 0.884584584584585
2.7848710388896 0.885810810810811
2.79198831690325 0.887037037037037
2.79908444491616 0.888263263263263
2.80615986114089 0.88948948948949
2.81321498871024 0.890715715715716
2.82025023641396 0.891941941941942
2.82726599938881 0.893168168168168
2.83426265976557 0.894394394394394
2.84124058727625 0.895620620620621
2.84820013982461 0.896846846846847
2.85514166402263 0.898073073073073
2.86206549569542 0.899299299299299
2.86897196035687 0.900525525525526
2.87586137365813 0.901751751751752
2.88273404181081 0.902977977977978
2.88959026198659 0.904204204204204
2.89643032269499 0.90543043043043
2.90325450414061 0.906656656656657
2.91006307856132 0.907882882882883
2.91685631054861 0.909109109109109
2.9236344573512 0.910335335335335
2.93039776916307 0.911561561561562
2.93714648939685 0.912787787787788
2.94388085494351 0.914014014014014
2.95060109641909 0.91524024024024
2.95730743839941 0.916466466466467
2.96400009964341 0.917692692692693
2.97067929330573 0.918918918918919
2.97734522713932 0.920145145145145
2.98399810368847 0.921371371371371
2.99063812047299 0.922597597597598
2.99726547016393 0.923823823823824
3.00388034075129 0.92505005005005
3.01048291570432 0.926276276276276
3.01707337412465 0.927502502502503
3.02365189089269 0.928728728728729
3.03021863680776 0.929954954954955
3.0367737787221 0.931181181181181
3.04331747966925 0.932407407407407
3.04984989898704 0.933633633633634
3.05637119243537 0.93485985985986
3.06288151230924 0.936086086086086
3.06938100754708 0.937312312312312
3.07586982383475 0.938538538538539
3.08234810370532 0.939764764764765
3.08881598663497 0.940990990990991
3.09527360913503 0.942217217217217
3.10172110484048 0.943443443443444
3.10815860459504 0.94466966966967
3.11458623653303 0.945895895895896
3.12100412615802 0.947122122122122
3.12741239641865 0.948348348348348
3.13381116778157 0.949574574574575
3.14020055830169 0.950800800800801
3.14658068368988 0.952027027027027
3.15295165737814 0.953253253253253
3.15931359058259 0.95447947947948
3.16566659236402 0.955705705705706
3.17201076968641 0.956931931931932
3.17834622747343 0.958158158158158
3.18467306866284 0.959384384384384
3.19099139425916 0.960610610610611
3.19730130338445 0.961836836836837
3.2036028933274 0.963063063063063
3.20989625959073 0.964289289289289
3.21618149593708 0.965515515515516
3.22245869443329 0.966741741741742
3.22872794549331 0.967967967967968
3.23498933791963 0.969194194194194
3.24124295894341 0.970420420420421
3.24748889426336 0.971646646646647
3.25372722808327 0.972872872872873
3.25995804314846 0.974099099099099
3.26618142078103 0.975325325325325
3.27239744091404 0.976551551551552
3.27860618212459 0.977777777777778
3.28480772166588 0.979004004004004
3.29100213549841 0.98023023023023
3.29718949832005 0.981456456456457
3.30336988359533 0.982682682682683
3.30954336358384 0.983908908908909
3.31571000936774 0.985135135135135
3.32186989087853 0.986361361361361
3.32802307692293 0.987587587587588
3.33416963520813 0.988813813813814
3.34030963236623 0.99004004004004
3.34644313397802 0.991266266266266
3.35257020459603 0.992492492492493
3.358690907767 0.993718718718719
3.36480530605366 0.994944944944945
3.37091346105592 0.996171171171171
3.37701543343151 0.997397397397398
3.38311128291596 0.998623623623624
3.38920106834214 0.99984984984985
3.39528484765918 1.00107607607608
3.40136267795092 1.0023023023023
3.40743461545389 1.00352852852853
3.41350071557474 1.00475475475475
3.41956103290727 1.00598098098098
3.42561562124896 1.00720720720721
3.43166453361712 1.00843343343343
3.4377078222646 1.00965965965966
3.44374553869502 1.01088588588589
3.44977773367776 1.01211211211211
3.45580445726241 1.01333833833834
3.46182575879296 1.01456456456456
3.46784168692158 1.01579079079079
3.47385228962206 1.01701701701702
3.47985761420292 1.01824324324324
3.48585770732019 1.01946946946947
3.49185261498991 1.0206956956957
3.49784238260024 1.02192192192192
3.50382705492334 1.02314814814815
3.50980667612698 1.02437437437437
3.5157812897858 1.0256006006006
3.52175093889231 1.02682682682683
3.52771566586772 1.02805305305305
3.53367551257239 1.02927927927928
3.53963052031611 1.03050550550551
3.54558072986809 1.03173173173173
3.55152618146678 1.03295795795796
3.55746691482939 1.03418418418418
3.56340296916124 1.03541041041041
3.56933438316486 1.03663663663664
3.57526119504893 1.03786286286286
3.58118344253695 1.03908908908909
3.58710116287578 1.04031531531532
3.59301439284392 1.04154154154154
3.5989231687597 1.04276776776777
3.60482752648917 1.04399399399399
3.6107275014539 1.04522022022022
3.61662312863857 1.04644644644645
3.62251444259842 1.04767267267267
3.62840147746652 1.0488988988989
3.63428426696088 1.05012512512513
3.64016284439138 1.05135135135135
3.64603724266665 1.05257757757758
3.65190749430066 1.0538038038038
3.65777363141929 1.05503003003003
3.66363568576668 1.05625625625626
3.66949368871153 1.05748248248248
3.67534767125315 1.05870870870871
3.68119766402751 1.05993493493493
3.68704369731306 1.06116116116116
3.69288580103652 1.06238738738739
3.69872400477845 1.06361361361361
3.70455833777879 1.06483983983984
3.71038882894229 1.06606606606607
3.71621550684373 1.06729229229229
3.72203839973314 1.06851851851852
3.72785753554087 1.06974474474474
3.73367294188259 1.07097097097097
3.73948464606409 1.0721971971972
3.74529267508617 1.07342342342342
3.75109705564921 1.07464964964965
3.75689781415784 1.07587587587588
3.76269497672542 1.0771021021021
3.76848856917844 1.07832832832833
3.77427861706085 1.07955455455455
3.78006514563833 1.08078078078078
3.78584817990244 1.08200700700701
3.79162774457467 1.08323323323323
3.7974038641105 1.08445945945946
3.8031765627033 1.08568568568569
3.80894586428818 1.08691191191191
3.81471179254577 1.08813813813814
3.82047437090596 1.08936436436436
3.82623362255151 1.09059059059059
3.83198957042164 1.09181681681682
3.83774223721554 1.09304304304304
3.84349164539579 1.09426926926927
3.84923781719177 1.0954954954955
3.85498077460296 1.09672172172172
3.86072053940222 1.09794794794795
3.86645713313893 1.09917417417417
3.87219057714222 1.1004004004004
3.87792089252396 1.10162662662663
3.88364810018187 1.10285285285285
3.88937222080245 1.10407907907908
3.8950932748639 1.10530530530531
3.90081128263901 1.10653153153153
3.90652626419797 1.10775775775776
3.91223823941115 1.10898398398398
3.91794722795181 1.11021021021021
3.92365324929876 1.11143643643644
3.92935632273902 1.11266266266266
3.93505646737041 1.11388888888889
3.94075370210401 1.11511511511512
3.94644804566677 1.11634134134134
3.95213951660386 1.11756756756757
3.95782813328113 1.11879379379379
3.96351391388751 1.12002002002002
3.96919687643723 1.12124624624625
3.97487703877224 1.12247247247247
3.98055441856439 1.1236986986987
3.98622903331762 1.12492492492492
3.99190090037022 1.12615115115115
3.9975700368969 1.12737737737738
4.00323645991093 1.1286036036036
4.00890018626618 1.12982982982983
4.0145612326592 1.13105605605606
4.0202196156312 1.13228228228228
4.02587535157001 1.13350850850851
4.03152845671206 1.13473473473473
4.03717894714421 1.13596096096096
4.04282683880574 1.13718718718719
4.04847214749008 1.13841341341341
4.05411488884672 1.13963963963964
4.05975507838295 1.14086586586587
4.06539273146562 1.14209209209209
4.07102786332289 1.14331831831832
4.07666048904595 1.14454454454454
4.08229062359064 1.14577077077077
4.08791828177918 1.146996996997
4.09354347830172 1.14822322322322
4.09916622771801 1.14944944944945
4.10478654445891 1.15067567567568
4.110404442828 1.1519019019019
4.11601993700309 1.15312812812813
4.1216330410377 1.15435435435435
4.12724376886256 1.15558058058058
4.13285213428708 1.15680680680681
4.13845815100079 1.15803303303303
4.14406183257472 1.15925925925926
4.14966319246282 1.16048548548549
4.15526224400334 1.16171171171171
4.16085900042017 1.16293793793794
4.16645347482418 1.16416416416416
4.1720456802145 1.16539039039039
4.17763562947989 1.16661661661662
4.18322333539993 1.16784284284284
4.18880881064631 1.16906906906907
4.19439206778408 1.1702952952953
4.19997311927286 1.17152152152152
4.20555197746803 1.17274774774775
4.21112865462193 1.17397397397397
4.216703162885 1.1752002002002
4.22227551430698 1.17642642642643
4.22784572083797 1.17765265265265
4.23341379432963 1.17887887887888
4.2389797465362 1.18010510510511
4.24454358911566 1.18133133133133
4.25010533363074 1.18255755755756
4.25566499155002 1.18378378378378
4.26122257424893 1.18501001001001
4.26677809301081 1.18623623623624
4.27233155902789 1.18746246246246
4.27788298340231 1.18868868868869
4.2834323771471 1.18991491491491
4.28897975118715 1.19114114114114
4.29452511636013 1.19236736736737
4.3000684834175 1.19359359359359
4.30560986302538 1.19481981981982
4.3111492657655 1.19604604604605
4.31668670213608 1.19727227227227
4.32222218255275 1.1984984984985
4.32775571734941 1.19972472472472
4.33328731677911 1.20095095095095
4.33881699101489 1.20217717717718
4.34434475015063 1.2034034034034
4.34987060420191 1.20462962962963
4.35539456310679 1.20585585585586
4.36091663672664 1.20708208208208
4.36643683484696 1.20830830830831
4.37195516717813 1.20953453453453
4.37747164335623 1.21076076076076
4.38298627294378 1.21198698698699
4.3884990654305 1.21321321321321
4.39401003023407 1.21443943943944
4.3995191767009 1.21566566566567
4.40502651410677 1.21689189189189
4.41053205165765 1.21811811811812
4.41603579849035 1.21934434434434
4.42153776367324 1.22057057057057
4.42703795620694 1.2217967967968
4.432536385025 1.22302302302302
4.43803305899458 1.22424924924925
4.44352798691714 1.22547547547548
4.44902117752902 1.2267017017017
4.45451263950221 1.22792792792793
4.46000238144485 1.22915415415415
4.465490411902 1.23038038038038
4.47097673935616 1.23160660660661
4.47646137222794 1.23283283283283
4.48194431887667 1.23405905905906
4.48742558760096 1.23528528528529
4.49290518663936 1.23651151151151
4.49838312417089 1.23773773773774
4.50385940831563 1.23896396396396
4.50933404713531 1.24019019019019
4.51480704863389 1.24141641641642
4.52027842075806 1.24264264264264
4.52574817139785 1.24386886886887
4.53121630838715 1.24509509509509
4.53668283950425 1.24632132132132
4.54214777247235 1.24754754754755
4.54761111496014 1.24877377377377
4.55307287458228 1.25
};
\addlegendentry{$\sigma_\infty$}
\addplot [line width=1pt, C5, dashed]
table {%
0 0
0.00359097491391338 0.000897743728478345
0.00718194982782676 0.00179548745695669
0.0107729247417401 0.00269323118543503
0.0143638996556535 0.00359097491391338
0.0179548745695669 0.00448871864239172
0.0215458494834803 0.00538646237087007
0.0251368243973937 0.00628420609934841
0.028727799311307 0.00718194982782676
0.0323187742252204 0.0080796935563051
0.0359097491391338 0.00897743728478345
0.0395007240530472 0.00987518101326179
0.0430916989669606 0.0107729247417401
0.0466826738808739 0.0116706684702185
0.0502736487947873 0.0125684121986968
0.0538646237087007 0.0134661559271752
0.0574555986226141 0.0143638996556535
0.0610465735365274 0.0152616433841319
0.0646375484504408 0.0161593871126102
0.0682285233643542 0.0170571308410885
0.0718194982782676 0.0179548745695669
0.075410473192181 0.0188526182980452
0.0790014481060943 0.0197503620265236
0.0825924230200077 0.0206481057550019
0.0861833979339211 0.0215458494834803
0.0897743728478345 0.0224435932119586
0.0933653477617479 0.023341336940437
0.0969563226756612 0.0242390806689153
0.100547297589575 0.0251368243973937
0.104138272503488 0.026034568125872
0.107729247417401 0.0269323118543503
0.111320222331315 0.0278300555828287
0.114911197245228 0.028727799311307
0.118502172159142 0.0296255430397854
0.122093147073055 0.0305232867682637
0.125684121986968 0.0314210304967421
0.129275096900882 0.0323187742252204
0.132866071814795 0.0332165179536988
0.136457046728708 0.0341142616821771
0.140048021642622 0.0350120054106554
0.143638996556535 0.0359097491391338
0.147229971470449 0.0368074928676121
0.150820946384362 0.0377052365960905
0.154411921298275 0.0386029803245688
0.158002896212189 0.0395007240530472
0.161593871126102 0.0403984677815255
0.165184846040015 0.0412962115100039
0.168775820953929 0.0421939552384822
0.172366795867842 0.0430916989669606
0.175957770781756 0.0439894426954389
0.179548745695669 0.0448871864239172
0.183139720609582 0.0457849301523956
0.186730695523496 0.0466826738808739
0.190321670437409 0.0475804176093523
0.193912645351322 0.0484781613378306
0.197503620265236 0.049375905066309
0.201094595179149 0.0502736487947873
0.204685570093063 0.0511713925232657
0.208276545006976 0.052069136251744
0.211867519920889 0.0529668799802223
0.215458494834803 0.0538646237087007
0.219049469748716 0.054762367437179
0.222640444662629 0.0556601111656574
0.226231419576543 0.0565578548941357
0.229822394490456 0.0574555986226141
0.23341336940437 0.0583533423510924
0.237004344318283 0.0592510860795708
0.240595319232196 0.0601488298080491
0.24418629414611 0.0610465735365274
0.247777269060023 0.0619443172650058
0.251368243973937 0.0628420609934841
0.25495921888785 0.0637398047219625
0.258550193801763 0.0646375484504408
0.262141168715677 0.0655352921789192
0.26573214362959 0.0664330359073975
0.269323118543503 0.0673307796358759
0.272914093457417 0.0682285233643542
0.27650506837133 0.0691262670928326
0.280096043285244 0.0700240108213109
0.283687018199157 0.0709217545497892
0.28727799311307 0.0718194982782676
0.290868968026984 0.0727172420067459
0.294459942940897 0.0736149857352243
0.29805091785481 0.0745127294637026
0.301641892768724 0.075410473192181
0.305232867682637 0.0763082169206593
0.308823842596551 0.0772059606491377
0.312414817510464 0.078103704377616
0.316005792424377 0.0790014481060943
0.319596767338291 0.0798991918345727
0.323187742252204 0.080796935563051
0.326778717166118 0.0816946792915294
0.330369692080031 0.0825924230200077
0.333960666993944 0.0834901667484861
0.337551641907858 0.0843879104769644
0.341142616821771 0.0852856542054428
0.344733591735684 0.0861833979339211
0.348324566649598 0.0870811416623994
0.351915541563511 0.0879788853908778
0.355506516477425 0.0888766291193561
0.359097491391338 0.0897743728478345
0.362688466305251 0.0906721165763128
0.366279441219165 0.0915698603047912
0.369870416133078 0.0924676040332695
0.373461391046991 0.0933653477617479
0.377052365960905 0.0942630914902262
0.380643340874818 0.0951608352187046
0.384234315788732 0.0960585789471829
0.387825290702645 0.0969563226756612
0.391416265616558 0.0978540664041396
0.395007240530472 0.0987518101326179
0.398598215444385 0.0996495538610963
0.402189190358298 0.100547297589575
0.405780165272212 0.101445041318053
0.409371140186125 0.102342785046531
0.412962115100039 0.10324052877501
0.416553090013952 0.104138272503488
0.420144064927865 0.105036016231966
0.423735039841779 0.105933759960445
0.427326014755692 0.106831503688923
0.430916989669606 0.107729247417401
0.434507964583519 0.10862699114588
0.438098939497432 0.109524734874358
0.441689914411346 0.110422478602836
0.445280889325259 0.111320222331315
0.448871864239172 0.112217966059793
0.452462839153086 0.113115709788271
0.456053814066999 0.11401345351675
0.459644788980913 0.114911197245228
0.463235763894826 0.115808940973706
0.466826738808739 0.116706684702185
0.470417713722653 0.117604428430663
0.474008688636566 0.118502172159142
0.477599663550479 0.11939991588762
0.481190638464393 0.120297659616098
0.484781613378306 0.121195403344577
0.48837258829222 0.122093147073055
0.491963563206133 0.122990890801533
0.495554538120046 0.123888634530012
0.49914551303396 0.12478637825849
0.502736487947873 0.125684121986968
0.506327462861786 0.126581865715447
0.5099184377757 0.127479609443925
0.513509412689613 0.128377353172403
0.517100387603527 0.129275096900882
0.52069136251744 0.13017284062936
0.524282337431353 0.131070584357838
0.527873312345267 0.131968328086317
0.53146428725918 0.132866071814795
0.535055262173094 0.133763815543273
0.538646237087007 0.134661559271752
0.54223721200092 0.13555930300023
0.545828186914834 0.136457046728708
0.549419161828747 0.137354790457187
0.55301013674266 0.138252534185665
0.556601111656574 0.139150277914143
0.560192086570487 0.140048021642622
0.5637830614844 0.1409457653711
0.567374036398314 0.141843509099578
0.570965011312227 0.142741252828057
0.574555986226141 0.143638996556535
0.578146961140054 0.144536740285014
0.581737936053967 0.145434484013492
0.585328910967881 0.14633222774197
0.588919885881794 0.147229971470449
0.592510860795708 0.148127715198927
0.596101835709621 0.149025458927405
0.599692810623534 0.149923202655884
0.603283785537448 0.150820946384362
0.606874760451361 0.15171869011284
0.610465735365274 0.152616433841319
0.614056710279188 0.153514177569797
0.617647685193101 0.154411921298275
0.621238660107015 0.155309665026754
0.624829635020928 0.156207408755232
0.628420609934841 0.15710515248371
0.632011584848755 0.158002896212189
0.635602559762668 0.158900639940667
0.639193534676581 0.159798383669145
0.642784509590495 0.160696127397624
0.646375484504408 0.161593871126102
0.649966459418322 0.16249161485458
0.653557434332235 0.163389358583059
0.657148409246148 0.164287102311537
0.660739384160062 0.165184846040015
0.664330359073975 0.166082589768494
0.667921333987889 0.166980333496972
0.671512308901802 0.16787807722545
0.675103283815715 0.168775820953929
0.678694258729629 0.169673564682407
0.682285233643542 0.170571308410886
0.685876208557455 0.171469052139364
0.689467183471369 0.172366795867842
0.693058158385282 0.173264539596321
0.696649133299196 0.174162283324799
0.700240108213109 0.175060027053277
0.703831083127022 0.175957770781756
0.707422058040936 0.176855514510234
0.711013032954849 0.177753258238712
0.714604007868762 0.178651001967191
0.718194982782676 0.179548745695669
0.721785957696589 0.180446489424147
0.725376932610503 0.181344233152626
0.728967907524416 0.182241976881104
0.732558882438329 0.183139720609582
0.736149857352243 0.184037464338061
0.739740832266156 0.184935208066539
0.74333180718007 0.185832951795017
0.746922782093983 0.186730695523496
0.750513757007896 0.187628439251974
0.75410473192181 0.188526182980452
0.757695706835723 0.189423926708931
0.761286681749636 0.190321670437409
0.76487765666355 0.191219414165887
0.768468631577463 0.192117157894366
0.772059606491377 0.193014901622844
0.77565058140529 0.193912645351322
0.779241556319203 0.194810389079801
0.782832531233117 0.195708132808279
0.78642350614703 0.196605876536758
0.790014481060943 0.197503620265236
0.793605455974857 0.198401363993714
0.79719643088877 0.199299107722193
0.800787405802684 0.200196851450671
0.804378380716597 0.201094595179149
0.80796935563051 0.201992338907628
0.811560330544424 0.202890082636106
0.815151305458337 0.203787826364584
0.81874228037225 0.204685570093063
0.822333255286164 0.205583313821541
0.825924230200077 0.206481057550019
0.829515205113991 0.207378801278498
0.833106180027904 0.208276545006976
0.836697154941817 0.209174288735454
0.840288129855731 0.210072032463933
0.843879104769644 0.210969776192411
0.847470079683557 0.211867519920889
0.851061054597471 0.212765263649368
0.854652029511384 0.213663007377846
0.858243004425298 0.214560751106324
0.861833979339211 0.215458494834803
0.865424954253124 0.216356238563281
0.869015929167038 0.217253982291759
0.872606904080951 0.218151726020238
0.876197878994865 0.219049469748716
0.879788853908778 0.219947213477194
0.883379828822691 0.220844957205673
0.886970803736605 0.221742700934151
0.890561778650518 0.222640444662629
0.894152753564431 0.223538188391108
0.897743728478345 0.224435932119586
0.901334703392258 0.225333675848065
0.904925678306172 0.226231419576543
0.908516653220085 0.227129163305021
0.912107628133998 0.2280269070335
0.915698603047912 0.228924650761978
0.919289577961825 0.229822394490456
0.922880552875738 0.230720138218935
0.926471527789652 0.231617881947413
0.930062502703565 0.232515625675891
0.933653477617479 0.23341336940437
0.937244452531392 0.234311113132848
0.940835427445305 0.235208856861326
0.944426402359219 0.236106600589805
0.948017377273132 0.237004344318283
0.951608352187046 0.237902088046761
0.955199327100959 0.23879983177524
0.958790302014872 0.239697575503718
0.962381276928786 0.240595319232196
0.965972251842699 0.241493062960675
0.969563226756612 0.242390806689153
0.973154201670526 0.243288550417631
0.976745176584439 0.24418629414611
0.980336151498353 0.245084037874588
0.983927126412266 0.245981781603066
0.987518101326179 0.246879525331545
0.991109076240093 0.247777269060023
0.994700051154006 0.248675012788502
0.998291026067919 0.24957275651698
1.00188200098183 0.250470500245458
1.00547297589575 0.251368243973937
1.00906395080966 0.252265987702415
1.01265492572357 0.253163731430893
1.01624590063749 0.254061475159372
1.0198368755514 0.25495921888785
1.02342785046531 0.255856962616328
1.02701882537923 0.256754706344807
1.03060980029314 0.257652450073285
1.03420077520705 0.258550193801763
1.03779175012097 0.259447937530242
1.04138272503488 0.26034568125872
1.04497369994879 0.261243424987198
1.04856467486271 0.262141168715677
1.05215564977662 0.263038912444155
1.05574662469053 0.263936656172633
1.05933759960445 0.264834399901112
1.06292857451836 0.26573214362959
1.06651954943227 0.266629887358068
1.07011052434619 0.267527631086547
1.0737014992601 0.268425374815025
1.07729247417401 0.269323118543503
1.08088344908793 0.270220862271982
1.08447442400184 0.27111860600046
1.08806539891575 0.272016349728938
1.09165637382967 0.272914093457417
1.09524734874358 0.273811837185895
1.09883832365749 0.274709580914374
1.10242929857141 0.275607324642852
1.10602027348532 0.27650506837133
1.10961124839923 0.277402812099809
1.11320222331315 0.278300555828287
1.11679319822706 0.279198299556765
1.12038417314097 0.280096043285244
1.12397514805489 0.280993787013722
1.1275661229688 0.2818915307422
1.13115709788271 0.282789274470679
1.13474807279663 0.283687018199157
1.13833904771054 0.284584761927635
1.14193002262445 0.285482505656114
1.14552099753837 0.286380249384592
1.14911197245228 0.28727799311307
1.15270294736619 0.288175736841549
1.15629392228011 0.289073480570027
1.15988489719402 0.289971224298505
1.16347587210793 0.290868968026984
1.16706684702185 0.291766711755462
1.17065782193576 0.29266445548394
1.17424879684968 0.293562199212419
1.17783977176359 0.294459942940897
1.1814307466775 0.295357686669375
1.18502172159142 0.296255430397854
1.18861269650533 0.297153174126332
1.19220367141924 0.29805091785481
1.19579464633316 0.298948661583289
1.19938562124707 0.299846405311767
1.20297659616098 0.300744149040245
1.2065675710749 0.301641892768724
1.21015854598881 0.302539636497202
1.21374952090272 0.303437380225681
1.21734049581664 0.304335123954159
1.22093147073055 0.305232867682637
1.22452244564446 0.306130611411116
1.22811342055838 0.307028355139594
1.23170439547229 0.307926098868072
1.2352953703862 0.308823842596551
1.23888634530012 0.309721586325029
1.24247732021403 0.310619330053507
1.24606829512794 0.311517073781986
1.24965927004186 0.312414817510464
1.25325024495577 0.313312561238942
1.25684121986968 0.314210304967421
1.2604321947836 0.315108048695899
1.26402316969751 0.316005792424377
1.26761414461142 0.316903536152856
1.27120511952534 0.317801279881334
1.27479609443925 0.318699023609812
1.27838706935316 0.319596767338291
1.28197804426708 0.320494511066769
1.28556901918099 0.321392254795247
1.2891599940949 0.322289998523726
1.29275096900882 0.323187742252204
1.29634194392273 0.324085485980682
1.29993291883664 0.324983229709161
1.30352389375056 0.325880973437639
1.30711486866447 0.326778717166118
1.31070584357838 0.327676460894596
1.3142968184923 0.328574204623074
1.31788779340621 0.329471948351553
1.32147876832012 0.330369692080031
1.32506974323404 0.331267435808509
1.32866071814795 0.332165179536988
1.33225169306186 0.333062923265466
1.33584266797578 0.333960666993944
1.33943364288969 0.334858410722423
1.3430246178036 0.335756154450901
1.34661559271752 0.336653898179379
1.35020656763143 0.337551641907858
1.35379754254534 0.338449385636336
1.35738851745926 0.339347129364814
1.36097949237317 0.340244873093293
1.36457046728708 0.341142616821771
1.368161442201 0.342040360550249
1.37175241711491 0.342938104278728
1.37534339202882 0.343835848007206
1.37893436694274 0.344733591735684
1.38252534185665 0.345631335464163
1.38611631677056 0.346529079192641
1.38970729168448 0.347426822921119
1.39329826659839 0.348324566649598
1.3968892415123 0.349222310378076
1.40048021642622 0.350120054106555
1.40407119134013 0.351017797835033
1.40766216625404 0.351915541563511
1.41125314116796 0.35281328529199
1.41484411608187 0.353711029020468
1.41843509099578 0.354608772748946
1.4220260659097 0.355506516477425
1.42561704082361 0.356404260205903
1.42920801573752 0.357302003934381
1.43279899065144 0.35819974766286
1.43638996556535 0.359097491391338
1.43998094047927 0.359995235119816
1.44357191539318 0.360892978848295
1.44716289030709 0.361790722576773
1.45075386522101 0.362688466305251
1.45434484013492 0.36358621003373
1.45793581504883 0.364483953762208
1.46152678996275 0.365381697490686
1.46511776487666 0.366279441219165
1.46870873979057 0.367177184947643
1.47229971470449 0.368074928676121
1.4758906896184 0.3689726724046
1.47948166453231 0.369870416133078
1.48307263944623 0.370768159861556
1.48666361436014 0.371665903590035
1.49025458927405 0.372563647318513
1.49384556418797 0.373461391046991
1.49743653910188 0.37435913477547
1.50102751401579 0.375256878503948
1.50461848892971 0.376154622232426
1.50820946384362 0.377052365960905
1.51180043875753 0.377950109689383
1.51539141367145 0.378847853417862
1.51898238858536 0.37974559714634
1.52257336349927 0.380643340874818
1.52616433841319 0.381541084603297
1.5297553133271 0.382438828331775
1.53334628824101 0.383336572060253
1.53693726315493 0.384234315788732
1.54052823806884 0.38513205951721
1.54411921298275 0.386029803245688
1.54771018789667 0.386927546974167
1.55130116281058 0.387825290702645
1.55489213772449 0.388723034431123
1.55848311263841 0.389620778159602
1.56207408755232 0.39051852188808
1.56566506246623 0.391416265616558
1.56925603738015 0.392314009345037
1.57284701229406 0.393211753073515
1.57643798720797 0.394109496801993
1.58002896212189 0.395007240530472
1.5836199370358 0.39590498425895
1.58721091194971 0.396802727987428
1.59080188686363 0.397700471715907
1.59439286177754 0.398598215444385
1.59798383669145 0.399495959172863
1.60157481160537 0.400393702901342
1.60516578651928 0.40129144662982
1.60875676143319 0.402189190358298
1.61234773634711 0.403086934086777
1.61593871126102 0.403984677815255
1.61952968617493 0.404882421543733
1.62312066108885 0.405780165272212
1.62671163600276 0.40667790900069
1.63030261091667 0.407575652729169
1.63389358583059 0.408473396457647
1.6374845607445 0.409371140186125
1.64107553565841 0.410268883914604
1.64466651057233 0.411166627643082
1.64825748548624 0.41206437137156
1.65184846040015 0.412962115100039
1.65543943531407 0.413859858828517
1.65903041022798 0.414757602556995
1.66262138514189 0.415655346285474
1.66621236005581 0.416553090013952
1.66980333496972 0.41745083374243
1.67339430988363 0.418348577470909
1.67698528479755 0.419246321199387
1.68057625971146 0.420144064927865
1.68416723462537 0.421041808656344
1.68775820953929 0.421939552384822
1.6913491844532 0.4228372961133
1.69494015936711 0.423735039841779
1.69853113428103 0.424632783570257
1.70212210919494 0.425530527298735
1.70571308410886 0.426428271027214
1.70930405902277 0.427326014755692
1.71289503393668 0.42822375848417
1.7164860088506 0.429121502212649
1.72007698376451 0.430019245941127
1.72366795867842 0.430916989669606
1.72725893359234 0.431814733398084
1.73084990850625 0.432712477126562
1.73444088342016 0.433610220855041
1.73803185833408 0.434507964583519
1.74162283324799 0.435405708311997
1.7452138081619 0.436303452040476
1.74880478307582 0.437201195768954
1.75239575798973 0.438098939497432
1.75598673290364 0.438996683225911
1.75957770781756 0.439894426954389
1.76316868273147 0.440792170682867
1.76675965764538 0.441689914411346
1.7703506325593 0.442587658139824
1.77394160747321 0.443485401868302
1.77753258238712 0.444383145596781
1.78112355730104 0.445280889325259
1.78471453221495 0.446178633053737
1.78830550712886 0.447076376782216
1.79189648204278 0.447974120510694
1.79548745695669 0.448871864239172
1.7990784318706 0.449769607967651
1.80266940678452 0.450667351696129
1.80626038169843 0.451565095424607
1.80985135661234 0.452462839153086
1.81344233152626 0.453360582881564
1.81703330644017 0.454258326610042
1.82062428135408 0.455156070338521
1.824215256268 0.456053814066999
1.82780623118191 0.456951557795478
1.83139720609582 0.457849301523956
1.83498818100974 0.458747045252434
1.83857915592365 0.459644788980913
1.84217013083756 0.460542532709391
1.84576110575148 0.461440276437869
1.84935208066539 0.462338020166348
1.8529430555793 0.463235763894826
1.85653403049322 0.464133507623304
1.86012500540713 0.465031251351783
1.86371598032104 0.465928995080261
1.86730695523496 0.466826738808739
1.87089793014887 0.467724482537218
1.87448890506278 0.468622226265696
1.8780798799767 0.469519969994174
1.88167085489061 0.470417713722653
1.88526182980452 0.471315457451131
1.88885280471844 0.472213201179609
1.89244377963235 0.473110944908088
1.89603475454626 0.474008688636566
1.89962572946018 0.474906432365044
1.90321670437409 0.475804176093523
1.906807679288 0.476701919822001
1.91039865420192 0.477599663550479
1.91398962911583 0.478497407278958
1.91758060402974 0.479395151007436
1.92117157894366 0.480292894735914
1.92476255385757 0.481190638464393
1.92835352877148 0.482088382192871
1.9319445036854 0.482986125921349
1.93553547859931 0.483883869649828
1.93912645351322 0.484781613378306
1.94271742842714 0.485679357106785
1.94630840334105 0.486577100835263
1.94989937825496 0.487474844563741
1.95349035316888 0.48837258829222
1.95708132808279 0.489270332020698
1.96067230299671 0.490168075749176
1.96426327791062 0.491065819477655
1.96785425282453 0.491963563206133
1.97144522773845 0.492861306934611
1.97503620265236 0.49375905066309
1.97862717756627 0.494656794391568
1.98221815248019 0.495554538120046
1.9858091273941 0.496452281848525
1.98940010230801 0.497350025577003
1.99299107722193 0.498247769305481
1.99658205213584 0.49914551303396
2.00017302704975 0.500043256762438
2.00376400196367 0.500941000490916
2.00735497687758 0.501838744219395
2.01094595179149 0.502736487947873
2.01453692670541 0.503634231676351
2.01812790161932 0.50453197540483
2.02171887653323 0.505429719133308
2.02530985144715 0.506327462861786
2.02890082636106 0.507225206590265
2.03249180127497 0.508122950318743
2.03608277618889 0.509020694047222
2.0396737511028 0.5099184377757
2.04326472601671 0.510816181504178
2.04685570093063 0.511713925232657
2.05044667584454 0.512611668961135
2.05403765075845 0.513509412689613
2.05762862567237 0.514407156418092
2.06121960058628 0.51530490014657
2.06481057550019 0.516202643875048
2.06840155041411 0.517100387603527
2.07199252532802 0.517998131332005
2.07558350024193 0.518895875060483
2.07917447515585 0.519793618788962
2.08276545006976 0.52069136251744
2.08635642498367 0.521589106245918
2.08994739989759 0.522486849974397
2.0935383748115 0.523384593702875
2.09712934972541 0.524282337431353
2.10072032463933 0.525180081159832
2.10431129955324 0.52607782488831
2.10790227446715 0.526975568616788
2.11149324938107 0.527873312345267
2.11508422429498 0.528771056073745
2.11867519920889 0.529668799802223
2.12226617412281 0.530566543530702
2.12585714903672 0.53146428725918
2.12944812395063 0.532362030987658
2.13303909886455 0.533259774716137
2.13663007377846 0.534157518444615
2.14022104869237 0.535055262173094
2.14381202360629 0.535953005901572
2.1474029985202 0.53685074963005
2.15099397343411 0.537748493358529
2.15458494834803 0.538646237087007
2.15817592326194 0.539543980815485
2.16176689817585 0.540441724543964
2.16535787308977 0.541339468272442
2.16894884800368 0.54223721200092
2.17253982291759 0.543134955729399
2.17613079783151 0.544032699457877
2.17972177274542 0.544930443186355
2.18331274765933 0.545828186914834
2.18690372257325 0.546725930643312
2.19049469748716 0.54762367437179
2.19408567240107 0.548521418100269
2.19767664731499 0.549419161828747
2.2012676222289 0.550316905557225
2.20485859714281 0.551214649285704
2.20844957205673 0.552112393014182
2.21204054697064 0.55301013674266
2.21563152188455 0.553907880471139
2.21922249679847 0.554805624199617
2.22281347171238 0.555703367928095
2.2264044466263 0.556601111656574
2.22999542154021 0.557498855385052
2.23358639645412 0.55839659911353
2.23717737136804 0.559294342842009
2.24076834628195 0.560192086570487
2.24435932119586 0.561089830298966
2.24795029610978 0.561987574027444
2.25154127102369 0.562885317755922
2.2551322459376 0.5637830614844
2.25872322085152 0.564680805212879
2.26231419576543 0.565578548941357
2.26590517067934 0.566476292669836
2.26949614559326 0.567374036398314
2.27308712050717 0.568271780126792
2.27667809542108 0.569169523855271
2.280269070335 0.570067267583749
2.28386004524891 0.570965011312227
2.28745102016282 0.571862755040706
2.29104199507674 0.572760498769184
2.29463296999065 0.573658242497662
2.29822394490456 0.574555986226141
2.30181491981848 0.575453729954619
2.30540589473239 0.576351473683097
2.3089968696463 0.577249217411576
2.31258784456022 0.578146961140054
2.31617881947413 0.579044704868532
2.31617881947413 0.579044704868532
2.32814317631727 0.582035794079317
2.33948205899438 0.584870514748594
2.3503983833934 0.587599595848349
2.36098953114907 0.590247382787268
2.3713148637793 0.592828715944825
2.381414935817 0.59535373395425
2.39131943160656 0.597829857901639
2.40105111871548 0.600262779678869
2.4106280628208 0.602657015705201
2.42006497446306 0.605016243615765
2.42937407919093 0.607343519797732
2.43856570681534 0.609641426703835
2.44764870571014 0.611912176427536
2.45663074319201 0.614157685798001
2.46551852895966 0.616379632239915
2.47431798495217 0.618579496238041
2.48303437690843 0.620758594227108
2.49167241792957 0.622918104482394
2.5002363511703 0.625059087792575
2.50873001670167 0.627182504175419
2.51715690618482 0.629289226546205
2.52552020802953 0.631380052007383
2.53382284503373 0.633455711258434
2.54206750601503 0.635516876503758
2.55025667259327 0.637564168148317
2.55839264202362 0.639598160505906
2.56647754678566 0.641619386696416
2.57451337148718 0.643628342871794
2.58250196752947 0.645625491882368
2.59044506589417 0.647611266473542
2.59834428834395 0.649586072085988
2.60620115727649 0.651550289319123
2.61401710442866 0.653504276107166
2.6217934785944 0.655448369648601
2.62953155249233 0.657382888123083
2.63723252889736 0.65930813222434
2.64489754613243 0.661224386533107
2.65252768300187 0.663131920750467
2.66012396323564 0.665030990808911
2.66768735950371 0.666921839875927
2.67521879705122 0.668804699262805
2.6827191569984 0.670679789249601
2.69018927934283 0.672547319835708
2.69762996569693 0.674407491424232
2.70504198178926 0.676260495447314
2.71242605975454 0.678106514938634
2.71978290023416 0.679945725058539
2.72711317430643 0.681778293576607
2.73441752526344 0.68360438131586
2.74169657024944 0.685424142562361
2.74895090177398 0.687237725443494
2.75618108911142 0.689045272277856
2.7633876795975 0.690846919899376
2.77057119983193 0.692642799957982
2.77773215679557 0.694433039198893
2.7848710388896 0.696217759722401
2.79198831690325 0.697997079225812
2.79908444491616 0.69977111122904
2.80615986114089 0.701539965285223
2.81321498871024 0.70330374717756
2.82025023641396 0.70506255910349
2.82726599938881 0.706816499847204
2.83426265976557 0.708565664941393
2.84124058727625 0.710310146819062
2.84820013982461 0.712050034956152
2.85514166402263 0.713785416005657
2.86206549569542 0.715516373923854
2.86897196035687 0.717242990089217
2.87586137365813 0.718965343414534
2.88273404181081 0.720683510452703
2.88959026198659 0.722397565496647
2.89643032269499 0.724107580673746
2.90325450414061 0.725813626035151
2.91006307856132 0.727515769640331
2.91685631054861 0.729214077637154
2.9236344573512 0.7309086143378
2.93039776916307 0.732599442290766
2.93714648939685 0.734286622349213
2.94388085494351 0.735970213735878
2.95060109641909 0.737650274104772
2.95730743839941 0.739326859599853
2.96400009964341 0.741000024910853
2.97067929330573 0.742669823326433
2.97734522713932 0.74433630678483
2.98399810368847 0.745999525922117
2.99063812047299 0.747659530118249
2.99726547016393 0.749316367540982
3.00388034075129 0.750970085187822
3.01048291570432 0.75262072892608
3.01707337412465 0.754268343531162
3.02365189089269 0.755912972723173
3.03021863680776 0.75755465920194
3.0367737787221 0.759193444680524
3.04331747966925 0.760829369917313
3.04984989898704 0.762462474746759
3.05637119243537 0.764092798108842
3.06288151230924 0.76572037807731
3.06938100754708 0.76734525188677
3.07586982383475 0.768967455958687
3.08234810370532 0.770587025926331
3.08881598663497 0.772203996658743
3.09527360913503 0.773818402283757
3.10172110484048 0.775430276210119
3.10815860459504 0.777039651148761
3.11458623653303 0.778646559133258
3.12100412615802 0.780251031539504
3.12741239641865 0.781853099104662
3.13381116778157 0.783452791945393
3.14020055830169 0.785050139575424
3.14658068368988 0.786645170922469
3.15295165737814 0.788237914344536
3.15931359058259 0.789828397645648
3.16566659236402 0.791416648091004
3.17201076968641 0.793002692421603
3.17834622747343 0.794586556868356
3.18467306866284 0.796168267165709
3.19099139425916 0.79774784856479
3.19730130338445 0.799325325846113
3.2036028933274 0.800900723331849
3.20989625959073 0.802474064897682
3.21618149593708 0.80404537398427
3.22245869443329 0.805614673608323
3.22872794549331 0.807181986373328
3.23498933791963 0.808747334479907
3.24124295894341 0.810310739735854
3.24748889426336 0.81187222356584
3.25372722808327 0.813431807020817
3.25995804314846 0.814989510787114
3.26618142078103 0.816545355195259
3.27239744091404 0.818099360228511
3.27860618212459 0.819651545531146
3.28480772166588 0.821201930416471
3.29100213549841 0.822750533874603
3.29718949832005 0.824297374580012
3.30336988359533 0.825842470898832
3.30954336358384 0.82738584089596
3.31571000936774 0.828927502341936
3.32186989087853 0.830467472719633
3.32802307692293 0.832005769230732
3.33416963520813 0.833542408802033
3.34030963236623 0.835077408091559
3.34644313397802 0.836610783494506
3.35257020459603 0.838142551149008
3.358690907767 0.83967272694175
3.36480530605366 0.841201326513415
3.37091346105592 0.842728365263981
3.37701543343151 0.844253858357878
3.38311128291596 0.845777820728991
3.38920106834214 0.847300267085535
3.39528484765918 0.848821211914794
3.40136267795092 0.85034066948773
3.40743461545389 0.851858653863472
3.41350071557474 0.853375178893685
3.41956103290727 0.854890258226816
3.42561562124896 0.856403905312239
3.43166453361712 0.857916133404281
3.4377078222646 0.859426955566149
3.44374553869502 0.860936384673755
3.44977773367776 0.862444433419439
3.45580445726241 0.863951114315602
3.46182575879296 0.86545643969824
3.46784168692158 0.866960421730395
3.47385228962206 0.868463072405515
3.47985761420292 0.869964403550729
3.48585770732019 0.871464426830048
3.49185261498991 0.872963153747477
3.49784238260024 0.874460595650059
3.50382705492334 0.875956763730836
3.50980667612698 0.877451669031746
3.5157812897858 0.878945322446449
3.52175093889231 0.880437734723077
3.52771566586772 0.88192891646693
3.53367551257239 0.883418878143098
3.53963052031611 0.884907630079027
3.54558072986809 0.886395182467023
3.55152618146678 0.887881545366696
3.55746691482939 0.889366728707349
3.56340296916124 0.89085074229031
3.56933438316486 0.892333595791216
3.57526119504893 0.893815298762232
3.58118344253695 0.895295860634238
3.58710116287578 0.896775290718944
3.59301439284392 0.898253598210981
3.5989231687597 0.899730792189926
3.60482752648917 0.901206881622293
3.6107275014539 0.902681875363474
3.61662312863857 0.904155782159641
3.62251444259842 0.905628610649605
3.62840147746652 0.907100369366631
3.63428426696088 0.90857106674022
3.64016284439138 0.910040711097846
3.64603724266665 0.911509310666663
3.65190749430066 0.912976873575165
3.65777363141929 0.914443407854821
3.66363568576668 0.915908921441671
3.66949368871153 0.917373422177882
3.67534767125315 0.918836917813287
3.68119766402751 0.920299416006877
3.68704369731306 0.921760924328266
3.69288580103652 0.92322145025913
3.69872400477845 0.924681001194611
3.70455833777879 0.926139584444699
3.71038882894229 0.927597207235573
3.71621550684373 0.929053876710932
3.72203839973314 0.930509599933284
3.72785753554087 0.931964383885219
3.73367294188259 0.933418235470647
3.73948464606409 0.934871161516024
3.74529267508617 0.936323168771543
3.75109705564921 0.937774263912303
3.75689781415784 0.939224453539461
3.76269497672542 0.940673744181356
3.76848856917844 0.942122142294609
3.77427861706085 0.943569654265213
3.78006514563833 0.945016286409583
3.78584817990244 0.946462044975609
3.79162774457467 0.947906936143668
3.7974038641105 0.949350966027626
3.8031765627033 0.950794140675826
3.80894586428818 0.952236466072044
3.81471179254577 0.953677948136442
3.82047437090596 0.955118592726489
3.82623362255151 0.956558405637877
3.83198957042164 0.95799739260541
3.83774223721554 0.959435559303884
3.84349164539579 0.960872911348946
3.84923781719177 0.962309454297942
3.85498077460296 0.963745193650741
3.86072053940222 0.965180134850554
3.86645713313893 0.966614283284733
3.87219057714222 0.968047644285554
3.87792089252396 0.96948022313099
3.88364810018187 0.970912025045468
3.88937222080245 0.972343055200612
3.8950932748639 0.973773318715974
3.90081128263901 0.975202820659752
3.90652626419797 0.976631566049493
3.91223823941115 0.978059559852788
3.91794722795181 0.979486806987952
3.92365324929876 0.98091331232469
3.92935632273902 0.982339080684756
3.93505646737041 0.983764116842601
3.94075370210401 0.985188425526002
3.94644804566677 0.986612011416692
3.95213951660386 0.988034879150964
3.95782813328113 0.989457033320284
3.96351391388751 0.990878478471876
3.96919687643723 0.992299219109308
3.97487703877224 0.993719259693061
3.98055441856439 0.995138604641096
3.98622903331762 0.996557258329405
3.99190090037022 0.997975225092556
3.9975700368969 0.999392509224226
4.00323645991093 1.00080911497773
4.00890018626618 1.00222504656654
4.0145612326592 1.0036403081648
4.0202196156312 1.0050549039078
4.02587535157001 1.0064688378925
4.03152845671206 1.00788211417801
4.03717894714421 1.00929473678605
4.04282683880574 1.01070670970143
4.04847214749008 1.01211803687252
4.05411488884672 1.01352872221168
4.05975507838295 1.01493876959574
4.06539273146562 1.0163481828664
4.07102786332289 1.01775696583072
4.07666048904595 1.01916512226149
4.08229062359064 1.02057265589766
4.08791828177918 1.0219795704448
4.09354347830172 1.02338586957543
4.09916622771801 1.0247915569295
4.10478654445891 1.02619663611473
4.110404442828 1.027601110707
4.11601993700309 1.02900498425077
4.1216330410377 1.03040826025942
4.12724376886256 1.03181094221564
4.13285213428708 1.03321303357177
4.13845815100079 1.0346145377502
4.14406183257472 1.03601545814368
4.14966319246282 1.0374157981157
4.15526224400334 1.03881556100084
4.16085900042017 1.04021475010504
4.16645347482418 1.04161336870604
4.1720456802145 1.04301142005363
4.17763562947989 1.04440890736997
4.18322333539993 1.04580583384998
4.18880881064631 1.04720220266158
4.19439206778408 1.04859801694602
4.19997311927286 1.04999327981822
4.20555197746803 1.05138799436701
4.21112865462193 1.05278216365548
4.216703162885 1.05417579072125
4.22227551430698 1.05556887857674
4.22784572083797 1.05696143020949
4.23341379432963 1.05835344858241
4.2389797465362 1.05974493663405
4.24454358911566 1.06113589727892
4.25010533363074 1.06252633340769
4.25566499155002 1.06391624788751
4.26122257424893 1.06530564356223
4.26677809301081 1.0666945232527
4.27233155902789 1.06808288975697
4.27788298340231 1.06947074585058
4.2834323771471 1.07085809428678
4.28897975118715 1.07224493779679
4.29452511636013 1.07363127909003
4.3000684834175 1.07501712085437
4.30560986302538 1.07640246575634
4.3111492657655 1.07778731644137
4.31668670213608 1.07917167553402
4.32222218255275 1.08055554563819
4.32775571734941 1.08193892933735
4.33328731677911 1.08332182919478
4.33881699101489 1.08470424775372
4.34434475015063 1.08608618753766
4.34987060420191 1.08746765105048
4.35539456310679 1.0888486407767
4.36091663672664 1.09022915918166
4.36643683484696 1.09160920871174
4.37195516717813 1.09298879179453
4.37747164335623 1.09436791083906
4.38298627294378 1.09574656823594
4.3884990654305 1.09712476635762
4.39401003023407 1.09850250755852
4.3995191767009 1.09987979417522
4.40502651410677 1.10125662852669
4.41053205165765 1.10263301291441
4.41603579849035 1.10400894962259
4.42153776367324 1.10538444091831
4.42703795620694 1.10675948905173
4.432536385025 1.10813409625625
4.43803305899458 1.10950826474865
4.44352798691714 1.11088199672928
4.44902117752902 1.11225529438226
4.45451263950221 1.11362815987555
4.46000238144485 1.11500059536121
4.465490411902 1.1163726029755
4.47097673935616 1.11774418483904
4.47646137222794 1.11911534305699
4.48194431887667 1.12048607971917
4.48742558760096 1.12185639690024
4.49290518663936 1.12322629665984
4.49838312417089 1.12459578104272
4.50385940831563 1.12596485207891
4.50933404713531 1.12733351178383
4.51480704863389 1.12870176215847
4.52027842075806 1.13006960518952
4.52574817139785 1.13143704284946
4.53121630838715 1.13280407709679
4.53668283950425 1.13417070987606
4.54214777247235 1.13553694311809
4.54761111496014 1.13690277874004
4.55307287458228 1.13826821864557
};
\addlegendentry{$\varepsilon \beta$}
\addplot [line width=1pt, red, dotted]
table {%
2.3094010767585 0.736272522522523
2.3094010767585 1.27446321321321
};
\addlegendentry{$2 / \sqrt{3 \varepsilon}$}

\nextgroupplot[
width=.3\linewidth,
height=.18\linewidth,
tick align=outside,
tick pos=left,
xmajorgrids,
xmin=0, xmax=4.56274737590912,
xlabel={$\beta$},
ymajorgrids,
ymin=0, ymax=1,
ylabel={$q_\ell$}
]
\addplot [line width=1pt, red, dotted, forget plot]
table {%
2.3094010767585 2.77555756156289e-17
2.3094010767585 1
};
\addplot [line width=1pt, red, dash dot]
table {%
0 0.707106781186548
4.56274737590912 0.707106781186548
};
\addplot [line width=1pt, C0, forget plot]
table {%
0 0
0.00339587588038587 0
0.00679175176077174 0
0.0101876276411576 0
0.0135835035215435 0
0.0169793794019293 0
0.0203752552823152 0
0.0237711311627011 0
0.0271670070430869 0
0.0305628829234728 0
0.0339587588038587 0
0.0373546346842445 0
0.0407505105646304 0
0.0441463864450163 0
0.0475422623254022 0
0.050938138205788 0
0.0543340140861739 0
0.0577298899665598 0
0.0611257658469456 0
0.0645216417273315 0
0.0679175176077174 0
0.0713133934881032 0
0.0747092693684891 0
0.078105145248875 0
0.0815010211292608 0
0.0848968970096467 0
0.0882927728900326 0
0.0916886487704184 0
0.0950845246508043 0
0.0984804005311902 0
0.101876276411576 0
0.105272152291962 0
0.108668028172348 0
0.112063904052734 0
0.11545977993312 0
0.118855655813505 0
0.122251531693891 0
0.125647407574277 0
0.129043283454663 0
0.132439159335049 0
0.135835035215435 0
0.139230911095821 0
0.142626786976206 0
0.146022662856592 0
0.149418538736978 0
0.152814414617364 0
0.15621029049775 0
0.159606166378136 0
0.163002042258522 0
0.166397918138908 0
0.169793794019293 0
0.173189669899679 0
0.176585545780065 0
0.179981421660451 0
0.183377297540837 0
0.186773173421223 0
0.190169049301609 0
0.193564925181994 0
0.19696080106238 0
0.200356676942766 0
0.203752552823152 0
0.207148428703538 0
0.210544304583924 0
0.21394018046431 0
0.217336056344696 0
0.220731932225081 0
0.224127808105467 0
0.227523683985853 0
0.230919559866239 0
0.234315435746625 0
0.237711311627011 0
0.241107187507397 0
0.244503063387782 0
0.247898939268168 0
0.251294815148554 0
0.25469069102894 0
0.258086566909326 0
0.261482442789712 0
0.264878318670098 0
0.268274194550484 0
0.271670070430869 0
0.275065946311255 0
0.278461822191641 0
0.281857698072027 0
0.285253573952413 0
0.288649449832799 0
0.292045325713185 0
0.295441201593571 0
0.298837077473956 0
0.302232953354342 0
0.305628829234728 0
0.309024705115114 0
0.3124205809955 0
0.315816456875886 0
0.319212332756272 0
0.322608208636657 0
0.326004084517043 0
0.329399960397429 0
0.332795836277815 0
0.336191712158201 0
0.339587588038587 0
0.342983463918973 0
0.346379339799359 0
0.349775215679744 0
0.35317109156013 0
0.356566967440516 0
0.359962843320902 0
0.363358719201288 0
0.366754595081674 0
0.37015047096206 0
0.373546346842445 0
0.376942222722831 0
0.380338098603217 0
0.383733974483603 0
0.387129850363989 0
0.390525726244375 0
0.393921602124761 0
0.397317478005147 0
0.400713353885532 0
0.404109229765918 0
0.407505105646304 0
0.41090098152669 0
0.414296857407076 0
0.417692733287462 0
0.421088609167848 0
0.424484485048233 0
0.427880360928619 0
0.431276236809005 0
0.434672112689391 0
0.438067988569777 0
0.441463864450163 0
0.444859740330549 0
0.448255616210935 0
0.45165149209132 0
0.455047367971706 0
0.458443243852092 0
0.461839119732478 0
0.465234995612864 0
0.46863087149325 0
0.472026747373636 0
0.475422623254022 0
0.478818499134407 0
0.482214375014793 0
0.485610250895179 0
0.489006126775565 0
0.492402002655951 0
0.495797878536337 0
0.499193754416723 0
0.502589630297108 0
0.505985506177494 0
0.50938138205788 0
0.512777257938266 0
0.516173133818652 0
0.519569009699038 0
0.522964885579424 0
0.52636076145981 0
0.529756637340195 0
0.533152513220581 0
0.536548389100967 0
0.539944264981353 0
0.543340140861739 0
0.546736016742125 0
0.550131892622511 0
0.553527768502897 0
0.556923644383282 0
0.560319520263668 0
0.563715396144054 0
0.56711127202444 0
0.570507147904826 0
0.573903023785212 0
0.577298899665598 0
0.580694775545983 0
0.584090651426369 0
0.587486527306755 0
0.590882403187141 0
0.594278279067527 0
0.597674154947913 0
0.601070030828299 0
0.604465906708684 0
0.60786178258907 0
0.611257658469456 0
0.614653534349842 0
0.618049410230228 0
0.621445286110614 0
0.624841161991 0
0.628237037871386 0
0.631632913751771 0
0.635028789632157 0
0.638424665512543 0
0.641820541392929 0
0.645216417273315 0
0.648612293153701 0
0.652008169034087 0
0.655404044914472 0
0.658799920794858 0
0.662195796675244 0
0.66559167255563 0
0.668987548436016 0
0.672383424316402 0
0.675779300196788 0
0.679175176077174 0
0.682571051957559 0
0.685966927837945 0
0.689362803718331 0
0.692758679598717 0
0.696154555479103 0
0.699550431359489 0
0.702946307239875 0
0.706342183120261 0
0.709738059000646 0
0.713133934881032 0
0.716529810761418 0
0.719925686641804 0
0.72332156252219 0
0.726717438402576 0
0.730113314282962 0
0.733509190163347 0
0.736905066043733 0
0.740300941924119 0
0.743696817804505 0
0.747092693684891 0
0.750488569565277 0
0.753884445445663 0
0.757280321326049 0
0.760676197206434 0
0.76407207308682 0
0.767467948967206 0
0.770863824847592 0
0.774259700727978 0
0.777655576608364 0
0.78105145248875 0
0.784447328369136 0
0.787843204249521 0
0.791239080129907 0
0.794634956010293 0
0.798030831890679 0
0.801426707771065 0
0.804822583651451 0
0.808218459531837 0
0.811614335412222 0
0.815010211292608 0
0.818406087172994 0
0.82180196305338 0
0.825197838933766 0
0.828593714814152 0
0.831989590694538 0
0.835385466574924 0
0.838781342455309 0
0.842177218335695 0
0.845573094216081 0
0.848968970096467 0
0.852364845976853 0
0.855760721857239 0
0.859156597737625 0
0.86255247361801 0
0.865948349498396 0
0.869344225378782 0
0.872740101259168 0
0.876135977139554 0
0.87953185301994 0
0.882927728900326 0
0.886323604780711 0
0.889719480661097 0
0.893115356541483 0
0.896511232421869 0
0.899907108302255 0
0.903302984182641 0
0.906698860063027 0
0.910094735943413 0
0.913490611823798 0
0.916886487704184 0
0.92028236358457 0
0.923678239464956 0
0.927074115345342 0
0.930469991225728 0
0.933865867106114 0
0.9372617429865 0
0.940657618866885 0
0.944053494747271 0
0.947449370627657 0
0.950845246508043 0
0.954241122388429 0
0.957636998268815 0
0.961032874149201 0
0.964428750029587 0
0.967824625909972 0
0.971220501790358 0
0.974616377670744 0
0.97801225355113 0
0.981408129431516 0
0.984804005311902 0
0.988199881192288 0
0.991595757072673 0
0.994991632953059 0
0.998387508833445 0
1.00178338471383 0
1.00517926059422 0
1.0085751364746 0
1.01197101235499 0
1.01536688823537 0
1.01876276411576 0
1.02215863999615 0
1.02555451587653 0
1.02895039175692 0
1.0323462676373 0
1.03574214351769 0
1.03913801939808 0
1.04253389527846 0
1.04592977115885 0
1.04932564703923 0
1.05272152291962 0
1.0561173988 0
1.05951327468039 0
1.06290915056078 0
1.06630502644116 0
1.06970090232155 0
1.07309677820193 0
1.07649265408232 0
1.07988852996271 0
1.08328440584309 0
1.08668028172348 0
1.09007615760386 0
1.09347203348425 0
1.09686790936464 0
1.10026378524502 0
1.10365966112541 0
1.10705553700579 0
1.11045141288618 0
1.11384728876656 0
1.11724316464695 0
1.12063904052734 0
1.12403491640772 0
1.12743079228811 0
1.13082666816849 0
1.13422254404888 0
1.13761841992927 0
1.14101429580965 0
1.14441017169004 0
1.14780604757042 0
1.15120192345081 0
1.1545977993312 0
1.15799367521158 0
1.16138955109197 0
1.16478542697235 0
1.16818130285274 0
1.17157717873312 0
1.17497305461351 0
1.1783689304939 0
1.18176480637428 0
1.18516068225467 0
1.18855655813505 0
1.19195243401544 0
1.19534830989583 0
1.19874418577621 0
1.2021400616566 0
1.20553593753698 0
1.20893181341737 0
1.21232768929775 0
1.21572356517814 0
1.21911944105853 0
1.22251531693891 0
1.2259111928193 0
1.22930706869968 0
1.23270294458007 0
1.23609882046046 0
1.23949469634084 0
1.24289057222123 0
1.24628644810161 0
1.249682323982 0
1.25307819986239 0
1.25647407574277 0
1.25986995162316 0
1.26326582750354 0
1.26666170338393 0
1.27005757926431 0
1.2734534551447 0
1.27684933102509 0
1.28024520690547 0
1.28364108278586 0
1.28703695866624 0
1.29043283454663 0
1.29382871042702 0
1.2972245863074 0
1.30062046218779 0
1.30401633806817 0
1.30741221394856 0
1.31080808982894 0
1.31420396570933 0
1.31759984158972 0
1.3209957174701 0
1.32439159335049 0
1.32778746923087 0
1.33118334511126 0
1.33457922099165 0
1.33797509687203 0
1.34137097275242 0
1.3447668486328 0
1.34816272451319 0
1.35155860039358 0
1.35495447627396 0
1.35835035215435 0
1.36174622803473 0
1.36514210391512 0
1.3685379797955 0
1.37193385567589 0
1.37532973155628 0
1.37872560743666 0
1.38212148331705 0
1.38551735919743 0
1.38891323507782 0
1.39230911095821 0
1.39570498683859 0
1.39910086271898 0
1.40249673859936 0
1.40589261447975 0
1.40928849036014 0
1.41268436624052 0
1.41608024212091 0
1.41947611800129 0
1.42287199388168 0
1.42626786976206 0
1.42966374564245 0
1.43305962152284 0
1.43645549740322 0
1.43985137328361 0
1.44324724916399 0
1.44664312504438 0
1.45003900092477 0
1.45343487680515 0
1.45683075268554 0
1.46022662856592 0
1.46362250444631 0
1.46701838032669 0
1.47041425620708 0
1.47381013208747 0
1.47720600796785 0
1.48060188384824 0
1.48399775972862 0
1.48739363560901 0
1.4907895114894 0
1.49418538736978 0
1.49758126325017 0
1.50097713913055 0
1.50437301501094 0
1.50776889089133 0
1.51116476677171 0
1.5145606426521 0
1.51795651853248 0
1.52135239441287 0
1.52474827029325 0
1.52814414617364 0
1.53154002205403 0
1.53493589793441 0
1.5383317738148 0
1.54172764969518 0
1.54512352557557 0
1.54851940145596 0
1.55191527733634 0
1.55531115321673 0
1.55870702909711 0
1.5621029049775 0
1.56549878085789 0
1.56889465673827 0
1.57229053261866 0
1.57568640849904 0
1.57908228437943 0
1.58247816025981 0
1.5858740361402 0
1.58926991202059 0
1.59266578790097 0
1.59606166378136 0
1.59945753966174 0
1.60285341554213 0
1.60624929142252 0
1.6096451673029 0
1.61304104318329 0
1.61643691906367 0
1.61983279494406 0
1.62322867082444 0
1.62662454670483 0
1.63002042258522 0
1.6334162984656 0
1.63681217434599 0
1.64020805022637 0
1.64360392610676 0
1.64699980198715 0
1.65039567786753 0
1.65379155374792 0
1.6571874296283 0
1.66058330550869 0
1.66397918138908 0
1.66737505726946 0
1.67077093314985 0
1.67416680903023 0
1.67756268491062 0
1.680958560791 0
1.68435443667139 0
1.68775031255178 0
1.69114618843216 0
1.69454206431255 0
1.69793794019293 0
1.70133381607332 0
1.70472969195371 0
1.70812556783409 0
1.71152144371448 0
1.71491731959486 0
1.71831319547525 0
1.72170907135564 0
1.72510494723602 0
1.72850082311641 0
1.73189669899679 0
1.73529257487718 0
1.73868845075756 0
1.74208432663795 0
1.74548020251834 0
1.74887607839872 0
1.75227195427911 0
1.75566783015949 0
1.75906370603988 0
1.76245958192027 0
1.76585545780065 0
1.76925133368104 0
1.77264720956142 0
1.77604308544181 0
1.77943896132219 0
1.78283483720258 0
1.78623071308297 0
1.78962658896335 0
1.79302246484374 0
1.79641834072412 0
1.79981421660451 0
1.8032100924849 0
1.80660596836528 0
1.81000184424567 0
1.81339772012605 0
1.81679359600644 0
1.82018947188683 0
1.82358534776721 0
1.8269812236476 0
1.83037709952798 0
1.83377297540837 0
1.83716885128875 0
1.84056472716914 0
1.84396060304953 0
1.84735647892991 0
1.8507523548103 0
1.85414823069068 0
1.85754410657107 0
1.86093998245146 0
1.86433585833184 0
1.86773173421223 0
1.87112761009261 0
1.874523485973 0
1.87791936185338 0
1.88131523773377 0
1.88471111361416 0
1.88810698949454 0
1.89150286537493 0
1.89489874125531 0
1.8982946171357 0
1.90169049301609 0
1.90508636889647 0
1.90848224477686 0
1.91187812065724 0
1.91527399653763 0
1.91866987241802 0
1.9220657482984 0
1.92546162417879 0
1.92885750005917 0
1.93225337593956 0
1.93564925181994 0
1.93904512770033 0
1.94244100358072 0
1.9458368794611 0
1.94923275534149 0
1.95262863122187 0
1.95602450710226 0
1.95942038298265 0
1.96281625886303 0
1.96621213474342 0
1.9696080106238 0
1.97300388650419 0
1.97639976238458 0
1.97979563826496 0
1.98319151414535 0
1.98658739002573 0
1.98998326590612 0
1.9933791417865 0
1.99677501766689 0
2.00017089354728 0
2.00356676942766 0
2.00696264530805 0
2.01035852118843 0
2.01375439706882 0
2.01715027294921 0
2.02054614882959 0
2.02394202470998 0
2.02733790059036 0
2.03073377647075 0
2.03412965235113 0
};
\addplot [line width=1pt, C0]
table {%
2.03412965235113 0.808830333564164
2.04741184541717 0.832518975299398
2.05973329866738 0.844382454128187
2.07148594941561 0.852962265691589
2.08282036803898 0.859811133049492
2.093821631804 0.865556054492382
2.10454544137187 0.87052329344862
2.11503143209296 0.874907636003112
2.12530938592817 0.878836053914222
2.13540256311224 0.882396560631076
2.14532966462225 0.885653009013109
2.15510606953571 0.888653383407731
2.16474465675059 0.891434768912059
2.17425637351907 0.894026490705
2.18365064211187 0.896452183725003
2.19293565883067 0.898731206070353
2.20211861903595 0.900879633228497
2.2112058898956 0.90291097533407
2.22020314530026 0.904836706019838
2.22911547282713 0.906666659838765
2.23794745967514 0.908409335962493
2.2467032625241 0.910072133732448
2.25538666492714 0.911661537796277
2.26400112491109 0.913183265366272
2.27254981479624 0.914642384619419
2.28103565476866 0.916043410831636
2.28946134138839 0.917390385134221
2.29782937195625 0.918686939564411
2.30614206546721 0.919936351201415
2.31440158072914 0.921141587533439
2.32260993211154 0.922305344721467
2.33076900330014 0.923430080065303
2.33888055936393 0.92451803970393
2.34694625738575 0.925571282372688
2.35496765586443 0.926591699877713
2.36294622306089 0.927581034821718
2.37088334443249 0.928540896015845
2.37878032927682 0.929472771933663
2.38663841668735 0.930378042500671
2.39445878090756 0.931257989462297
2.40224253615773 0.932113805532747
2.40999074099759 0.932946602494035
2.41770440227929 0.933757418387517
2.42538447873758 0.934547223918134
2.43303188425776 0.935316928173288
2.44064749085685 0.936067383743085
2.44823213140847 0.936799391316109
2.45578660213854 0.937513703814306
2.46331166491516 0.938211030121681
2.47080804935353 0.938892038454085
2.47827645475407 0.93955735941099
2.48571755188994 0.940207588744813
2.49313198465825 0.94084328987877
2.50052037160763 0.941464996200319
2.5078833073535 0.942073213153903
2.51522136389115 0.942668420153813
2.52253509181565 0.943251072335512
2.52982502145662 0.943821602161587
2.53709166393514 0.944380420896654
2.54433551214948 0.944927919963893
2.55155704169522 0.945464472194488
2.55875671172541 0.945990432979998
2.56593496575539 0.946506141336617
2.57309223241655 0.94701192088931
2.58022892616323 0.947508080782989
2.58734544793613 0.947994916527145
2.59444218578551 0.948472710779713
2.60151951545735 0.94894173407535
2.60857780094487 0.949402245502808
2.61561739500821 0.949854493335636
2.62263863966431 0.950298715620015
2.62964186664919 0.950735140723195
2.63662739785449 0.951163987845665
2.64359554574007 0.951585467499907
2.65054661372417 0.951999781958318
2.65748089655277 0.952407125672668
2.66439868064943 0.952807685667226
2.67130024444684 0.953201641907533
2.67818585870132 0.953589167646606
2.68505578679132 0.953970429750212
2.69191028500089 0.954345589002719
2.69874960278907 0.954714800394901
2.70557398304609 0.955078213394955
2.7123836623371 0.955435972203904
2.71917887113421 0.955788215996446
2.72595983403754 0.956135079148235
2.73272676998592 0.956476691450506
2.73947989245777 0.956813178312876
2.7462194096628 0.9571446609551
2.75294552472504 0.95747125658849
2.75965843585756 0.957793078587662
2.76635833652955 0.958110236653225
2.77304541562595 0.958422836965979
2.77971985760023 0.958730982333145
2.7863818426205 0.959034772327117
2.79303154670948 0.959334303417191
2.79966914187851 0.959629669094697
2.80629479625599 0.959920959991919
2.81290867421047 0.960208263995173
2.81951093646877 0.960491666352383
2.8261017402292 0.960771249775476
2.83268123927037 0.961047094537884
2.83924958405555 0.961319278567443
2.84580692183294 0.961587877534934
2.85235339673212 0.961852964938519
2.85888914985659 0.962114612184291
2.86541431937294 0.962372888663152
2.87192904059651 0.962627861824225
2.87843344607388 0.96287959724497
2.88492766566225 0.963128158698198
2.8914118266059 0.963373608216128
2.89788605360984 0.963616006151657
2.9043504689108 0.963855411236978
2.91080519234557 0.964091880639685
2.91725034141706 0.964325470016493
2.92368603135784 0.964556233564689
2.93011237519158 0.96478422407144
2.93652948379224 0.965009492961047
2.94293746594133 0.965232090340256
2.94933642838307 0.965452065041728
2.95572647587778 0.965669464665739
2.96210771125343 0.965884335620208
2.96848023545542 0.96609672315913
2.9748441475948 0.966306671419493
2.98119954499478 0.966514223456736
2.98754652323582 0.966719421278836
2.99388517619923 0.966922305879072
3.00021559610928 0.967122917267534
3.00653787357408 0.96732129450143
3.01285209762513 0.967517475714249
3.01915835575554 0.96771149814383
3.02545673395716 0.967903398159384
3.03174731675653 0.968093211287516
3.03803018724964 0.968280972237296
3.04430542713577 0.968466714924408
3.05057311675015 0.968650472494431
3.05683333509573 0.968832277345282
3.063086159874 0.969012161148852
3.06933166751481 0.969190154871888
3.07556993320539 0.969366288796119
3.08180103091849 0.969540592537702
3.0880250334397 0.96971309506597
3.09424201239395 0.969883824721549
3.1004520382713 0.970052809233846
3.10665518045197 0.970220075737943
3.11285150723061 0.97038565079092
3.11904108583998 0.970549560387628
3.1252239824739 0.970711829975936
3.13140026230956 0.970872484471471
3.13756998952926 0.971031548271876
3.14373322734147 0.971189045270592
3.14989003800145 0.9713449988702
3.15604048283112 0.971499431995328
3.16218462223861 0.971652367105138
3.16832251573708 0.971803826205425
3.17445422196321 0.971953830860318
3.18057979869506 0.972102402203624
3.18669930286958 0.972249560949806
3.19281279059957 0.972395327404623
3.19892031719026 0.972539721475443
3.20502193715541 0.97268276268123
3.21111770423306 0.972824470162232
3.21720767140081 0.97296486268937
3.22329189089073 0.973103958673343
3.22937041420398 0.973241776173459
3.23544329212488 0.973378332906205
3.24151057473485 0.973513646253554
3.2475723114258 0.973647733271029
3.25362855091336 0.973780610695539
3.25967934124963 0.973912294952966
3.26572472983577 0.974042802165553
3.27176476343416 0.974172148159058
3.27779948818034 0.974300348469717
3.28382894959464 0.974427418351
3.28985319259354 0.974553372780174
3.29587226150074 0.974678226464687
3.30188620005798 0.97480199384836
3.30789505143563 0.974924689117418
3.31389885824302 0.975046326206346
3.31989766253847 0.975166918803582
3.3258915058392 0.975286480357055
3.33188042913092 0.975405024079571
3.33786447287725 0.975522562954052
3.34384367702889 0.975639109738629
3.34981808103264 0.975754676971603
3.35578772384013 0.975869276976268
3.36175264391643 0.975982921865607
3.36771287924847 0.976095623546864
3.37366846735318 0.97620739372599
3.37961944528559 0.976318243911976
3.38556584964661 0.976428185421075
3.39150771659078 0.976537229380904
3.3974450818337 0.976645386734451
3.40337798065947 0.976752668243969
3.40930644792779 0.976859084494776
3.41523051808107 0.976964645898955
3.42115022515128 0.977069362698958
3.42706560276672 0.977173244971123
3.43297668415857 0.9772763026291
3.4388835021674 0.977378545427188
3.44478608924948 0.977479982963595
3.45068447748297 0.977580624683608
3.456578698574 0.977680479882696
3.46246878386258 0.977779557709527
3.46835476432846 0.97787786716891
3.47423667059681 0.977975417124676
3.48011453294381 0.978072216302478
3.48598838130211 0.978168273292528
3.49185824526622 0.978263596552266
3.49772415409773 0.97835819440897
3.50358613673051 0.978452075062294
3.5094442217757 0.978545246586756
3.5152984375267 0.97863771693416
3.521148811964 0.978729493935964
3.52699537275996 0.978820585305594
3.53283814728344 0.978910998640696
3.53867716260441 0.979000741425348
3.54451244549839 0.979089821032207
3.55034402245089 0.979178244724622
3.55617191966173 0.97926601965868
3.56199616304921 0.979353152885222
3.56781677825434 0.979439651351806
3.57363379064484 0.979525521904621
3.5794472253192 0.979610771290366
3.58525710711058 0.979695406158081
3.59106346059062 0.979779433060943
3.59686631007327 0.979862858458012
3.6026656796185 0.97994568871595
3.60846159303587 0.98002793011069
3.61425407388819 0.980109588829081
3.62004314549495 0.980190670970485
3.62582883093582 0.980271182548348
3.631611153054 0.98035112949173
3.63739013445956 0.980430517646806
3.64316579753267 0.980509352778335
3.64893816442684 0.980587640571095
3.65470725707202 0.980665386631287
3.66047309717773 0.98074259648791
3.66623570623607 0.980819275594111
3.67199510552472 0.980895429328496
3.67775131610983 0.980971062996426
3.68350435884895 0.981046181831275
3.68925425439381 0.981120790995666
3.69500102319312 0.981194895582686
3.70074468549531 0.981268500617067
3.70648526135119 0.981341611056346
3.7122227706166 0.981414231792005
3.717957232955 0.981486367650582
3.72368866784002 0.981558023394763
3.72941709455795 0.98162920372445
3.73514253221023 0.981699913277804
3.74086499971586 0.981770156632278
3.74658451581375 0.981839938305615
3.75230109906512 0.981909262756835
3.75801476785574 0.9819781343872
3.76372554039826 0.982046557541161
3.76943343473435 0.982114536507282
3.77513846873698 0.98218207551915
3.78084066011253 0.982249178756266
3.78654002640288 0.982315850344917
3.79223658498756 0.982382094359032
3.79793035308576 0.982447914821024
3.80362134775835 0.982513315702609
3.80930958590988 0.982578300925615
3.8149950842905 0.982642874362774
3.82067785949792 0.982707039838496
3.82635792797931 0.982770801129634
3.8320353060331 0.982834161966225
3.83771000981087 0.98289712603223
3.84338205531913 0.982959696966245
3.84905145842111 0.983021878362213
3.85471823483848 0.983083673770111
3.86038240015309 0.98314508669663
3.86604396980868 0.983206120605842
3.8717029591125 0.983266778919852
3.877359383237 0.983327065019443
3.88301325722141 0.9833869822447
3.88866459597335 0.983446533895632
3.8943134142704 0.98350572323278
3.89995972676163 0.983564553477807
3.90560354796914 0.983623027814089
3.91124489228954 0.983681149387283
3.91688377399541 0.983738921305893
3.9225202072368 0.983796346641828
3.92815420604262 0.983853428430935
3.93378578432205 0.983910169673543
3.93941495586597 0.983966573334979
3.94504173434828 0.98402264234609
3.95066613332726 0.984078379603741
3.95628816624691 0.984133787971318
3.96190784643827 0.984188870279209
3.96752518712068 0.984243629325292
3.97314020140305 0.984298067875395
3.97875290228514 0.984352188663768
3.98436330265879 0.984405994393532
3.98997141530909 0.984459487737128
3.99557725291567 0.98451267133675
4.00118082805377 0.984565547804787
4.0067821531955 0.984618119724235
4.01238124071093 0.984670389649121
4.01797810286925 0.98472236010491
4.02357275183987 0.984774033588904
4.02916519969355 0.984825412570644
4.03475545840343 0.984876499492294
4.04034353984616 0.984927296769021
4.0459294558029 0.984977806789378
4.05151321796042 0.985028031915667
4.05709483791206 0.985077974484302
4.0626743271588 0.985127636806173
4.06825169711021 0.985177021166986
4.07382695908547 0.985226129827619
4.07940012431431 0.985274965024455
4.08497120393799 0.985323528969718
4.09054020901025 0.985371823851799
4.0961071504982 0.985419851835584
4.10167203928328 0.985467615062766
4.10723488616215 0.985515115652163
4.11279570184758 0.985562355700019
4.11835449696935 0.985609337280313
4.12391128207508 0.985656062445051
4.12946606763115 0.985702533224563
4.13501886402349 0.985748751627787
4.14056968155843 0.985794719642555
4.14611853046357 0.985840439235873
4.15166542088851 0.985885912354191
4.15721036290574 0.985931140923677
4.16275336651136 0.98597612685048
4.16829444162592 0.986020872020994
4.17383359809516 0.986065378302113
4.17937084569076 0.986109647541486
4.18490619411114 0.986153681567765
4.19043965298215 0.986197482190852
4.19597123185785 0.986241051202139
4.20150094022118 0.986284390374746
4.20702878748473 0.986327501463756
4.2125547829914 0.986370386206447
4.21807893601514 0.986413046322514
4.22360125576158 0.986455483514299
4.22912175136876 0.986497699467003
4.23464043190779 0.986539695848913
4.24015730638348 0.986581474311604
4.24567238373503 0.986623036490158
4.25118567283665 0.986664384003367
4.25669718249823 0.986705518453938
4.26220692146591 0.98674644142869
4.26771489842277 0.986787154498759
4.27322112198941 0.986827659219785
4.27872560072453 0.986867957132108
4.28422834312558 0.986908049760958
4.28972935762932 0.986947938616637
4.29522865261242 0.986987625194705
4.300726236392 0.98702711097616
4.30622211722627 0.987066397427616
4.31171630331501 0.98710548600148
4.31720880280018 0.987144378136121
4.32269962376647 0.987183075256042
4.32818877424181 0.98722157877205
4.33367626219792 0.987259890081417
4.33916209555087 0.987298010568048
4.34464628216155 0.987335941602634
4.35012882983622 0.987373684542819
4.35560974632704 0.98741124073335
4.3610890393325 0.987448611506232
4.36656671649802 0.987485798180878
4.37204278541636 0.987522802064263
4.37751725362815 0.987559624451066
4.38299012862235 0.987596266623817
4.38846141783677 0.987632729853041
4.39393112865846 0.987669015397396
4.39939926842424 0.987705124503815
4.40486584442116 0.987741058407642
4.41033086388691 0.987776818332764
4.41579433401031 0.987812405491751
4.42125626193171 0.98784782108598
4.42671665474349 0.987883066305768
4.43217551949044 0.9879181423305
4.43763286317021 0.987953050328753
4.44308869273373 0.987987791458422
4.44854301508564 0.988022366866841
4.45399583708468 0.988056777690903
4.45944716554412 0.988091025057182
4.46489700723215 0.988125110082048
4.47034536887232 0.988159033871782
4.47579225714386 0.988192797522693
4.48123767868213 0.988226402121228
4.48668164007902 0.988259848744085
4.49212414788326 0.988293138458321
4.49756520860088 0.988326272321462
4.50300482869552 0.988359251381608
4.50844301458884 0.988392076677538
4.51387977266088 0.988424749238816
4.51931510925038 0.98845727008589
4.52474903065521 0.988489640230197
4.53018154313268 0.988521860674258
4.53561265289987 0.988553932411782
4.54104236613403 0.988585856427759
4.54647068897287 0.988617633698554
4.55189762751495 0.988649265192008
4.55732318781997 0.988680751867526
4.56274737590912 0.988712094676169
};
\addplot [line width=1pt, C1, forget plot]
table {%
0 0
0.00339587588038587 0
0.00679175176077174 0
0.0101876276411576 0
0.0135835035215435 0
0.0169793794019293 0
0.0203752552823152 0
0.0237711311627011 0
0.0271670070430869 0
0.0305628829234728 0
0.0339587588038587 0
0.0373546346842445 0
0.0407505105646304 0
0.0441463864450163 0
0.0475422623254022 0
0.050938138205788 0
0.0543340140861739 0
0.0577298899665598 0
0.0611257658469456 0
0.0645216417273315 0
0.0679175176077174 0
0.0713133934881032 0
0.0747092693684891 0
0.078105145248875 0
0.0815010211292608 0
0.0848968970096467 0
0.0882927728900326 0
0.0916886487704184 0
0.0950845246508043 0
0.0984804005311902 0
0.101876276411576 0
0.105272152291962 0
0.108668028172348 0
0.112063904052734 0
0.11545977993312 0
0.118855655813505 0
0.122251531693891 0
0.125647407574277 0
0.129043283454663 0
0.132439159335049 0
0.135835035215435 0
0.139230911095821 0
0.142626786976206 0
0.146022662856592 0
0.149418538736978 0
0.152814414617364 0
0.15621029049775 0
0.159606166378136 0
0.163002042258522 0
0.166397918138908 0
0.169793794019293 0
0.173189669899679 0
0.176585545780065 0
0.179981421660451 0
0.183377297540837 0
0.186773173421223 0
0.190169049301609 0
0.193564925181994 0
0.19696080106238 0
0.200356676942766 0
0.203752552823152 0
0.207148428703538 0
0.210544304583924 0
0.21394018046431 0
0.217336056344696 0
0.220731932225081 0
0.224127808105467 0
0.227523683985853 0
0.230919559866239 0
0.234315435746625 0
0.237711311627011 0
0.241107187507397 0
0.244503063387782 0
0.247898939268168 0
0.251294815148554 0
0.25469069102894 0
0.258086566909326 0
0.261482442789712 0
0.264878318670098 0
0.268274194550484 0
0.271670070430869 0
0.275065946311255 0
0.278461822191641 0
0.281857698072027 0
0.285253573952413 0
0.288649449832799 0
0.292045325713185 0
0.295441201593571 0
0.298837077473956 0
0.302232953354342 0
0.305628829234728 0
0.309024705115114 0
0.3124205809955 0
0.315816456875886 0
0.319212332756272 0
0.322608208636657 0
0.326004084517043 0
0.329399960397429 0
0.332795836277815 0
0.336191712158201 0
0.339587588038587 0
0.342983463918973 0
0.346379339799359 0
0.349775215679744 0
0.35317109156013 0
0.356566967440516 0
0.359962843320902 0
0.363358719201288 0
0.366754595081674 0
0.37015047096206 0
0.373546346842445 0
0.376942222722831 0
0.380338098603217 0
0.383733974483603 0
0.387129850363989 0
0.390525726244375 0
0.393921602124761 0
0.397317478005147 0
0.400713353885532 0
0.404109229765918 0
0.407505105646304 0
0.41090098152669 0
0.414296857407076 0
0.417692733287462 0
0.421088609167848 0
0.424484485048233 0
0.427880360928619 0
0.431276236809005 0
0.434672112689391 0
0.438067988569777 0
0.441463864450163 0
0.444859740330549 0
0.448255616210935 0
0.45165149209132 0
0.455047367971706 0
0.458443243852092 0
0.461839119732478 0
0.465234995612864 0
0.46863087149325 0
0.472026747373636 0
0.475422623254022 0
0.478818499134407 0
0.482214375014793 0
0.485610250895179 0
0.489006126775565 0
0.492402002655951 0
0.495797878536337 0
0.499193754416723 0
0.502589630297108 0
0.505985506177494 0
0.50938138205788 0
0.512777257938266 0
0.516173133818652 0
0.519569009699038 0
0.522964885579424 0
0.52636076145981 0
0.529756637340195 0
0.533152513220581 0
0.536548389100967 0
0.539944264981353 0
0.543340140861739 0
0.546736016742125 0
0.550131892622511 0
0.553527768502897 0
0.556923644383282 0
0.560319520263668 0
0.563715396144054 0
0.56711127202444 0
0.570507147904826 0
0.573903023785212 0
0.577298899665598 0
0.580694775545983 0
0.584090651426369 0
0.587486527306755 0
0.590882403187141 0
0.594278279067527 0
0.597674154947913 0
0.601070030828299 0
0.604465906708684 0
0.60786178258907 0
0.611257658469456 0
0.614653534349842 0
0.618049410230228 0
0.621445286110614 0
0.624841161991 0
0.628237037871386 0
0.631632913751771 0
0.635028789632157 0
0.638424665512543 0
0.641820541392929 0
0.645216417273315 0
0.648612293153701 0
0.652008169034087 0
0.655404044914472 0
0.658799920794858 0
0.662195796675244 0
0.66559167255563 0
0.668987548436016 0
0.672383424316402 0
0.675779300196788 0
0.679175176077174 0
0.682571051957559 0
0.685966927837945 0
0.689362803718331 0
0.692758679598717 0
0.696154555479103 0
0.699550431359489 0
0.702946307239875 0
0.706342183120261 0
0.709738059000646 0
0.713133934881032 0
0.716529810761418 0
0.719925686641804 0
0.72332156252219 0
0.726717438402576 0
0.730113314282962 0
0.733509190163347 0
0.736905066043733 0
0.740300941924119 0
0.743696817804505 0
0.747092693684891 0
0.750488569565277 0
0.753884445445663 0
0.757280321326049 0
0.760676197206434 0
0.76407207308682 0
0.767467948967206 0
0.770863824847592 0
0.774259700727978 0
0.777655576608364 0
0.78105145248875 0
0.784447328369136 0
0.787843204249521 0
0.791239080129907 0
0.794634956010293 0
0.798030831890679 0
0.801426707771065 0
0.804822583651451 0
0.808218459531837 0
0.811614335412222 0
0.815010211292608 0
0.818406087172994 0
0.82180196305338 0
0.825197838933766 0
0.828593714814152 0
0.831989590694538 0
0.835385466574924 0
0.838781342455309 0
0.842177218335695 0
0.845573094216081 0
0.848968970096467 0
0.852364845976853 0
0.855760721857239 0
0.859156597737625 0
0.86255247361801 0
0.865948349498396 0
0.869344225378782 0
0.872740101259168 0
0.876135977139554 0
0.87953185301994 0
0.882927728900326 0
0.886323604780711 0
0.889719480661097 0
0.893115356541483 0
0.896511232421869 0
0.899907108302255 0
0.903302984182641 0
0.906698860063027 0
0.910094735943413 0
0.913490611823798 0
0.916886487704184 0
0.92028236358457 0
0.923678239464956 0
0.927074115345342 0
0.930469991225728 0
0.933865867106114 0
0.9372617429865 0
0.940657618866885 0
0.944053494747271 0
0.947449370627657 0
0.950845246508043 0
0.954241122388429 0
0.957636998268815 0
0.961032874149201 0
0.964428750029587 0
0.967824625909972 0
0.971220501790358 0
0.974616377670744 0
0.97801225355113 0
0.981408129431516 0
0.984804005311902 0
0.988199881192288 0
0.991595757072673 0
0.994991632953059 0
0.998387508833445 0
1.00178338471383 0
1.00517926059422 0
1.0085751364746 0
1.01197101235499 0
1.01536688823537 0
1.01876276411576 0
1.02215863999615 0
1.02555451587653 0
1.02895039175692 0
1.0323462676373 0
1.03574214351769 0
1.03913801939808 0
1.04253389527846 0
1.04592977115885 0
1.04932564703923 0
1.05272152291962 0
1.0561173988 0
1.05951327468039 0
1.06290915056078 0
1.06630502644116 0
1.06970090232155 0
1.07309677820193 0
1.07649265408232 0
1.07988852996271 0
1.08328440584309 0
1.08668028172348 0
1.09007615760386 0
1.09347203348425 0
1.09686790936464 0
1.10026378524502 0
1.10365966112541 0
1.10705553700579 0
1.11045141288618 0
1.11384728876656 0
1.11724316464695 0
1.12063904052734 0
1.12403491640772 0
1.12743079228811 0
1.13082666816849 0
1.13422254404888 0
1.13761841992927 0
1.14101429580965 0
1.14441017169004 0
1.14780604757042 0
1.15120192345081 0
1.1545977993312 0
1.15799367521158 0
1.16138955109197 0
1.16478542697235 0
1.16818130285274 0
1.17157717873312 0
1.17497305461351 0
1.1783689304939 0
1.18176480637428 0
1.18516068225467 0
1.18855655813505 0
1.19195243401544 0
1.19534830989583 0
1.19874418577621 0
1.2021400616566 0
1.20553593753698 0
1.20893181341737 0
1.21232768929775 0
1.21572356517814 0
1.21911944105853 0
1.22251531693891 0
1.2259111928193 0
1.22930706869968 0
1.23270294458007 0
1.23609882046046 0
1.23949469634084 0
1.24289057222123 0
1.24628644810161 0
1.249682323982 0
1.25307819986239 0
1.25647407574277 0
1.25986995162316 0
1.26326582750354 0
1.26666170338393 0
1.27005757926431 0
1.2734534551447 0
1.27684933102509 0
1.28024520690547 0
1.28364108278586 0
1.28703695866624 0
1.29043283454663 0
1.29382871042702 0
1.2972245863074 0
1.30062046218779 0
1.30401633806817 0
1.30741221394856 0
1.31080808982894 0
1.31420396570933 0
1.31759984158972 0
1.3209957174701 0
1.32439159335049 0
1.32778746923087 0
1.33118334511126 0
1.33457922099165 0
1.33797509687203 0
1.34137097275242 0
1.3447668486328 0
1.34816272451319 0
1.35155860039358 0
1.35495447627396 0
1.35835035215435 0
1.36174622803473 0
1.36514210391512 0
1.3685379797955 0
1.37193385567589 0
1.37532973155628 0
1.37872560743666 0
1.38212148331705 0
1.38551735919743 0
1.38891323507782 0
1.39230911095821 0
1.39570498683859 0
1.39910086271898 0
1.40249673859936 0
1.40589261447975 0
1.40928849036014 0
1.41268436624052 0
1.41608024212091 0
1.41947611800129 0
1.42287199388168 0
1.42626786976206 0
1.42966374564245 0
1.43305962152284 0
1.43645549740322 0
1.43985137328361 0
1.44324724916399 0
1.44664312504438 0
1.45003900092477 0
1.45343487680515 0
1.45683075268554 0
1.46022662856592 0
1.46362250444631 0
1.46701838032669 0
1.47041425620708 0
1.47381013208747 0
1.47720600796785 0
1.48060188384824 0
1.48399775972862 0
1.48739363560901 0
1.4907895114894 0
1.49418538736978 0
1.49758126325017 0
1.50097713913055 0
1.50437301501094 0
1.50776889089133 0
1.51116476677171 0
1.5145606426521 0
1.51795651853248 0
1.52135239441287 0
1.52474827029325 0
1.52814414617364 0
1.53154002205403 0
1.53493589793441 0
1.5383317738148 0
1.54172764969518 0
1.54512352557557 0
1.54851940145596 0
1.55191527733634 0
1.55531115321673 0
1.55870702909711 0
1.5621029049775 0
1.56549878085789 0
1.56889465673827 0
1.57229053261866 0
1.57568640849904 0
1.57908228437943 0
1.58247816025981 0
1.5858740361402 0
1.58926991202059 0
1.59266578790097 0
1.59606166378136 0
1.59945753966174 0
1.60285341554213 0
1.60624929142252 0
1.6096451673029 0
1.61304104318329 0
1.61643691906367 0
1.61983279494406 0
1.62322867082444 0
1.62662454670483 0
1.63002042258522 0
1.6334162984656 0
1.63681217434599 0
1.64020805022637 0
1.64360392610676 0
1.64699980198715 0
1.65039567786753 0
1.65379155374792 0
1.6571874296283 0
1.66058330550869 0
1.66397918138908 0
1.66737505726946 0
1.67077093314985 0
1.67416680903023 0
1.67756268491062 0
1.680958560791 0
1.68435443667139 0
1.68775031255178 0
1.69114618843216 0
1.69454206431255 0
1.69793794019293 0
1.70133381607332 0
1.70472969195371 0
1.70812556783409 0
1.71152144371448 0
1.71491731959486 0
1.71831319547525 0
1.72170907135564 0
1.72510494723602 0
1.72850082311641 0
1.73189669899679 0
1.73529257487718 0
1.73868845075756 0
1.74208432663795 0
1.74548020251834 0
1.74887607839872 0
1.75227195427911 0
1.75566783015949 0
1.75906370603988 0
1.76245958192027 0
1.76585545780065 0
1.76925133368104 0
1.77264720956142 0
1.77604308544181 0
1.77943896132219 0
1.78283483720258 0
1.78623071308297 0
1.78962658896335 0
1.79302246484374 0
1.79641834072412 0
1.79981421660451 0
1.8032100924849 0
1.80660596836528 0
1.81000184424567 0
1.81339772012605 0
1.81679359600644 0
1.82018947188683 0
1.82358534776721 0
1.8269812236476 0
1.83037709952798 0
1.83377297540837 0
1.83716885128875 0
1.84056472716914 0
1.84396060304953 0
1.84735647892991 0
1.8507523548103 0
1.85414823069068 0
1.85754410657107 0
1.86093998245146 0
1.86433585833184 0
1.86773173421223 0
1.87112761009261 0
1.874523485973 0
1.87791936185338 0
1.88131523773377 0
1.88471111361416 0
1.88810698949454 0
1.89150286537493 0
1.89489874125531 0
1.8982946171357 0
1.90169049301609 0
1.90508636889647 0
1.90848224477686 0
1.91187812065724 0
1.91527399653763 0
1.91866987241802 0
1.9220657482984 0
1.92546162417879 0
1.92885750005917 0
1.93225337593956 0
1.93564925181994 0
1.93904512770033 0
1.94244100358072 0
1.9458368794611 0
1.94923275534149 0
1.95262863122187 0
1.95602450710226 0
1.95942038298265 0
1.96281625886303 0
1.96621213474342 0
1.9696080106238 0
1.97300388650419 0
1.97639976238458 0
1.97979563826496 0
1.98319151414535 0
1.98658739002573 0
1.98998326590612 0
1.9933791417865 0
1.99677501766689 0
2.00017089354728 0
2.00356676942766 0
2.00696264530805 0
2.01035852118843 0
2.01375439706882 0
2.01715027294921 0
2.02054614882959 0
2.02394202470998 0
2.02733790059036 0
2.03073377647075 0
2.03412965235113 0
};
\addplot [line width=1pt, C1]
table {%
2.03412965235113 0.73205911458394
2.04741184541717 0.758960523034835
2.05973329866738 0.772804311673978
2.07148594941561 0.782989420205615
2.08282036803898 0.791232071712267
2.093821631804 0.798227772488232
2.10454544137187 0.804339657976874
2.11503143209296 0.809785236104761
2.12530938592817 0.814706742117145
2.13540256311224 0.819203078055099
2.14532966462225 0.823346216994321
2.15510606953571 0.827190409331092
2.16474465675059 0.830777708202352
2.17425637351907 0.834141465370536
2.18365064211187 0.837308639374265
2.19293565883067 0.840301374099046
2.20211861903595 0.843138110814304
2.2112058898956 0.845834391586121
2.22020314530026 0.848403452508874
2.22911547282713 0.850856670150346
2.23794745967514 0.853203903201651
2.2467032625241 0.855453757842607
2.25538666492714 0.857613796608434
2.26400112491109 0.859690704759238
2.27254981479624 0.861690424235259
2.28103565476866 0.863618262574554
2.28946134138839 0.86547898226766
2.29782937195625 0.867276874665539
2.30614206546721 0.869015821572963
2.31440158072914 0.870699346936995
2.32260993211154 0.87233066050317
2.33076900330014 0.87391269490834
2.33888055936393 0.875448137372526
2.34694625738575 0.876939456916971
2.35496765586443 0.878388927853601
2.36294622306089 0.879798650149045
2.37088334443249 0.881170567154652
2.37878032927682 0.882506481105368
2.38663841668735 0.883808066719694
2.39445878090756 0.885076883176173
2.40224253615773 0.88631438469597
2.40999074099759 0.887521929923832
2.41770440227929 0.888700790269219
2.42538447873758 0.88985215734433
2.43303188425776 0.890977149615087
2.44064749085685 0.892076818363952
2.44823213140847 0.893152153049158
2.45578660213854 0.894204086132939
2.46331166491516 0.895233497441319
2.47080804935353 0.89624121810948
2.47827645475407 0.897228034159574
2.48571755188994 0.898194689751718
2.49313198465825 0.899141890143697
2.50052037160763 0.900070304390453
2.5078833073535 0.900980567810582
2.51522136389115 0.901873284243819
2.52253509181565 0.902749028120581
2.52982502145662 0.903608346362231
2.53709166393514 0.904451760128554
2.54433551214948 0.905279766427099
2.55155704169522 0.906092839597389
2.55875671172541 0.906891432681619
2.56593496575539 0.907675978692183
2.57309223241655 0.908446891785297
2.58022892616323 0.909204568349019
2.58734544793613 0.909949388013112
2.59444218578551 0.910681714587455
2.60151951545735 0.91140189693503
2.60857780094487 0.912110269784937
2.61561739500821 0.912807154490344
2.62263863966431 0.913492859735834
2.62964186664919 0.914167682198184
2.63662739785449 0.914831907164227
2.64359554574007 0.915485809109135
2.65054661372417 0.916129652238147
2.65748089655277 0.916763690994506
2.66439868064943 0.917388170536112
2.67130024444684 0.918003327183214
2.67818585870132 0.918609388839212
2.68505578679132 0.919206575386537
2.69191028500089 0.919795099059334
2.69874960278907 0.920375164794603
2.70557398304609 0.920946970563265
2.7123836623371 0.921510707682542
2.71917887113421 0.922066561110891
2.72595983403754 0.922614709726679
2.73272676998592 0.923155326591653
2.73947989245777 0.923688579200202
2.7462194096628 0.924214629715333
2.75294552472504 0.924733635192196
2.75965843585756 0.925245747789954
2.76635833652955 0.925751114972717
2.77304541562595 0.926249879700218
2.77971985760023 0.926742180608858
2.7863818426205 0.9272281521837
2.79303154670948 0.927707924921948
2.79966914187851 0.928181625488431
2.80629479625599 0.928649376863536
2.81290867421047 0.929111298484049
2.81951093646877 0.9295675063773
2.8261017402292 0.930018113288993
2.83268123927037 0.930463228805083
2.83924958405555 0.930902959468022
2.84580692183294 0.931337408887691
2.85235339673212 0.931766677847309
2.85888914985659 0.932190864404588
2.86541431937294 0.932610063988389
2.87192904059651 0.933024369491119
2.87843344607388 0.9334338713571
2.88492766566225 0.933838657667104
2.8914118266059 0.934238814219267
2.89788605360984 0.934634424606568
2.9043504689108 0.935025570291033
2.91080519234557 0.935412330674844
2.91725034141706 0.935794783168502
2.92368603135784 0.936173003256187
2.93011237519158 0.936547064558462
2.93652948379224 0.936917038892434
2.94293746594133 0.937282996329513
2.94933642838307 0.937645005250872
2.95572647587778 0.938003132400721
2.96210771125343 0.938357442937502
2.96848023545542 0.938708000483089
2.9748441475948 0.939054867170105
2.98119954499478 0.939398103687425
2.98754652323582 0.939737769323954
2.99388517619923 0.940073922010769
3.00021559610928 0.940406618361674
3.00653787357408 0.940735913712267
3.01285209762513 0.94106186215756
3.01915835575554 0.941384516588234
3.02545673395716 0.941703928725576
3.03174731675653 0.942020149155167
3.03803018724964 0.942333227359357
3.04430542713577 0.942643211748604
3.05057311675015 0.942950149691693
3.05683333509573 0.943254087544917
3.063086159874 0.943555070680233
3.06933166751481 0.943853143512455
3.07556993320539 0.944148349525516
3.08180103091849 0.944440731297835
3.0880250334397 0.944730330526832
3.09424201239395 0.94501718805262
3.1004520382713 0.945301343880909
3.10665518045197 0.945582837205153
3.11285150723061 0.945861706427966
3.11904108583998 0.946137989181847
3.1252239824739 0.946411722349228
3.13140026230956 0.946682942081873
3.13756998952926 0.946951683819669
3.14373322734147 0.947217982308805
3.14989003800145 0.947481871619387
3.15604048283112 0.947743385162494
3.16218462223861 0.948002555706707
3.16832251573708 0.948259415394123
3.17445422196321 0.948513995755876
3.18057979869506 0.948766327727182
3.18669930286958 0.94901644166193
3.19281279059957 0.949264367346825
3.19892031719026 0.949510134015115
3.20502193715541 0.949753770359899
3.21111770423306 0.949995304547044
3.21720767140081 0.950234764227721
3.22329189089073 0.950472176550573
3.22937041420398 0.950707568173526
3.23544329212488 0.950940965275258
3.24151057473485 0.951172393566338
3.2475723114258 0.951401878300046
3.25362855091336 0.951629444282882
3.25967934124963 0.951855115884781
3.26572472983577 0.952078917049034
3.27176476343416 0.952300871301938
3.27779948818034 0.952521001762171
3.28382894959464 0.952739331149909
3.28985319259354 0.952955881795696
3.29587226150074 0.953170675649059
3.30188620005798 0.953383734286902
3.30789505143563 0.953595078921665
3.31389885824302 0.95380473040926
3.31989766253847 0.954012709256802
3.3258915058392 0.954219035630124
3.33188042913092 0.954423729361104
3.33786447287725 0.954626809954786
3.34384367702889 0.954828296596323
3.34981808103264 0.955028208157735
3.35578772384013 0.955226563204488
3.36175264391643 0.955423380001912
3.36771287924847 0.955618676521442
3.37366846735318 0.955812470446709
3.37961944528559 0.956004779179469
3.38556584964661 0.956195619845384
3.39150771659078 0.956385009299662
3.3974450818337 0.956572964132543
3.40337798065947 0.956759500674663
3.40930644792779 0.95694463500227
3.41523051808107 0.957128382942327
3.42115022515128 0.95731076007747
3.42706560276672 0.957491781750864
3.43297668415857 0.957671463070926
3.4388835021674 0.957849818915939
3.44478608924948 0.958026863938557
3.45068447748297 0.958202612570199
3.456578698574 0.958377079025332
3.46246878386258 0.958550277305665
3.46835476432846 0.958722221204233
3.47423667059681 0.958892924309386
3.48011453294381 0.959062400008692
3.48598838130211 0.959230661492734
3.49185824526622 0.959397721758836
3.49772415409773 0.95956359361469
3.50358613673051 0.959728289681901
3.5094442217757 0.959891822399461
3.5152984375267 0.960054204027125
3.521148811964 0.96021544664873
3.52699537275996 0.960375562175423
3.53283814728344 0.960534562348826
3.53867716260441 0.960692458744125
3.54451244549839 0.960849262773093
3.55034402245089 0.961004985687042
3.55617191966173 0.961159638579711
3.56199616304921 0.961313232390095
3.56781677825434 0.961465777905203
3.57363379064484 0.961617285762763
3.5794472253192 0.961767766453863
3.58525710711058 0.961917230325539
3.59106346059062 0.962065687583303
3.59686631007327 0.96221314829362
3.6026656796185 0.962359622386331
3.60846159303587 0.96250511965702
3.61425407388819 0.962649649769338
3.62004314549495 0.962793222257273
3.62582883093582 0.962935846527373
3.631611153054 0.963077531860921
3.63739013445956 0.963218287416069
3.64316579753267 0.963358122229922
3.64893816442684 0.963497045220583
3.65470725707202 0.963635065189153
3.66047309717773 0.963772190821689
3.66623570623607 0.963908430691129
3.67199510552472 0.964043793259165
3.67775131610983 0.964178286878091
3.68350435884895 0.964311919792608
3.68925425439381 0.964444700141585
3.69500102319312 0.9645766359598
3.70074468549531 0.964707735179635
3.70648526135119 0.964838005632739
3.7122227706166 0.964967455051659
3.717957232955 0.965096091071443
3.72368866784002 0.965223921231201
3.72941709455795 0.965350952975645
3.73514253221023 0.965477193656594
3.74086499971586 0.965602650534453
3.74658451581375 0.965727330779659
3.75230109906512 0.9658512414741
3.75801476785574 0.965974389612512
3.76372554039826 0.96609678210384
3.76943343473435 0.966218425772582
3.77513846873698 0.9663393273601
3.78084066011253 0.966459493525911
3.78654002640288 0.966578930848951
3.79223658498756 0.966697645828817
3.79793035308576 0.966815644886981
3.80362134775835 0.96693293436799
3.80930958590988 0.967049520540635
3.8149950842905 0.967165409599101
3.82067785949792 0.967280607664099
3.82635792797931 0.967395120783973
3.8320353060331 0.967508954935785
3.83771000981087 0.967622116026389
3.84338205531913 0.967734609893473
3.84905145842111 0.967846442306594
3.85471823483848 0.967957618968185
3.86038240015309 0.968068145514548
3.86604396980868 0.968178027516827
3.8717029591125 0.96828727048197
3.877359383237 0.968395879853663
3.88301325722141 0.968503861013255
3.88866459597335 0.968611219280666
3.8943134142704 0.968717959915275
3.89995972676163 0.968824088116796
3.90560354796914 0.968929609026138
3.91124489228954 0.969034527726246
3.91688377399541 0.969138849242936
3.9225202072368 0.969242578545703
3.92815420604262 0.969345720548527
3.93378578432205 0.969448280110658
3.93941495586597 0.96955026203739
3.94504173434828 0.96965167108082
3.95066613332726 0.969752511940594
3.95628816624691 0.969852789264643
3.96190784643827 0.969952507649905
3.96752518712068 0.970051671643034
3.97314020140305 0.970150285741092
3.97875290228514 0.970248354392244
3.98436330265879 0.970345881996426
3.98997141530909 0.970442872906006
3.99557725291567 0.970539331426442
4.00118082805377 0.970635261816916
4.0067821531955 0.970730668290968
4.01238124071093 0.970825555017115
4.01797810286925 0.97091992611946
4.02357275183987 0.971013785678291
4.02916519969355 0.971107137730669
4.03475545840343 0.971199986271012
4.04034353984616 0.971292335251662
4.0459294558029 0.971384188583445
4.05151321796042 0.971475550136228
4.05709483791206 0.971566423739455
4.0626743271588 0.971656813182688
4.06825169711021 0.971746722216129
4.07382695908547 0.971836154551136
4.07940012431431 0.971925113860737
4.08497120393799 0.972013603780124
4.09054020901025 0.972101627907153
4.0961071504982 0.972189189802824
4.10167203928328 0.972276292991758
4.10723488616215 0.972362940962673
4.11279570184758 0.972449137168839
4.11835449696935 0.972534885028537
4.12391128207508 0.972620187925509
4.12946606763115 0.972705049209395
4.13501886402349 0.972789472196169
4.14056968155843 0.972873460168567
4.14611853046357 0.972957016376509
4.15166542088851 0.97304014403751
4.15721036290574 0.973122846337093
4.16275336651136 0.973205126429187
4.16829444162592 0.973286987436523
4.17383359809516 0.973368432451026
4.17937084569076 0.973449464534197
4.18490619411114 0.973530086717492
4.19043965298215 0.973610302002694
4.19597123185785 0.973690113362279
4.20150094022118 0.973769523739778
4.20702878748473 0.973848536050132
4.2125547829914 0.973927153180043
4.21807893601514 0.97400537798832
4.22360125576158 0.974083213306219
4.22912175136876 0.974160661937774
4.23464043190779 0.974237726660134
4.24015730638348 0.974314410223884
4.24567238373503 0.974390715353364
4.25118567283665 0.974466644746991
4.25669718249823 0.974542201077563
4.26220692146591 0.974617386992571
4.26771489842277 0.974692205114498
4.27322112198941 0.974766658041117
4.27872560072453 0.974840748345788
4.28422834312558 0.974914478577743
4.28972935762932 0.974987851262373
4.29522865261242 0.97506086890151
4.300726236392 0.975133533973701
4.30622211722627 0.975205848934484
4.31171630331501 0.975277816216656
4.31720880280018 0.975349438230539
4.32269962376647 0.97542071736424
4.32818877424181 0.975491655983911
4.33367626219792 0.975562256434002
4.33916209555087 0.975632521037511
4.34464628216155 0.975702452096233
4.35012882983622 0.975772051891004
4.35560974632704 0.975841322681937
4.3610890393325 0.975910266708666
4.36656671649802 0.975978886190573
4.37204278541636 0.976047183327022
4.37751725362815 0.976115160297588
4.38299012862235 0.976182819262275
4.38846141783677 0.976250162361744
4.39393112865846 0.976317191717527
4.39939926842424 0.976383909432242
4.40486584442116 0.976450317589808
4.41033086388691 0.976516418255652
4.41579433401031 0.976582213476915
4.42125626193171 0.976647705282657
4.42671665474349 0.976712895684059
4.43217551949044 0.976777786674617
4.43763286317021 0.976842380230342
4.44308869273373 0.97690667830995
4.44854301508564 0.976970682855055
4.45399583708468 0.977034395790353
4.45944716554412 0.977097819023811
4.46489700723215 0.977160954446848
4.47034536887232 0.977223803934516
4.47579225714386 0.977286369345676
4.48123767868213 0.977348652523178
4.48668164007902 0.97741065529403
4.49212414788326 0.977472379469571
4.49756520860088 0.977533826845642
4.50300482869552 0.977594999202747
4.50844301458884 0.977655898306224
4.51387977266088 0.977716525906402
4.51931510925038 0.977776883738764
4.52474903065521 0.977836973524108
4.53018154313268 0.977896796968694
4.53561265289987 0.977956355764409
4.54104236613403 0.978015651588912
4.54647068897287 0.978074686105787
4.55189762751495 0.97813346096469
4.55732318781997 0.978191977801496
4.56274737590912 0.978250238238446
};
\addplot [line width=1pt, C2, forget plot]
table {%
0 0
0.00339587588038587 0
0.00679175176077174 0
0.0101876276411576 0
0.0135835035215435 0
0.0169793794019293 0
0.0203752552823152 0
0.0237711311627011 0
0.0271670070430869 0
0.0305628829234728 0
0.0339587588038587 0
0.0373546346842445 0
0.0407505105646304 0
0.0441463864450163 0
0.0475422623254022 0
0.050938138205788 0
0.0543340140861739 0
0.0577298899665598 0
0.0611257658469456 0
0.0645216417273315 0
0.0679175176077174 0
0.0713133934881032 0
0.0747092693684891 0
0.078105145248875 0
0.0815010211292608 0
0.0848968970096467 0
0.0882927728900326 0
0.0916886487704184 0
0.0950845246508043 0
0.0984804005311902 0
0.101876276411576 0
0.105272152291962 0
0.108668028172348 0
0.112063904052734 0
0.11545977993312 0
0.118855655813505 0
0.122251531693891 0
0.125647407574277 0
0.129043283454663 0
0.132439159335049 0
0.135835035215435 0
0.139230911095821 0
0.142626786976206 0
0.146022662856592 0
0.149418538736978 0
0.152814414617364 0
0.15621029049775 0
0.159606166378136 0
0.163002042258522 0
0.166397918138908 0
0.169793794019293 0
0.173189669899679 0
0.176585545780065 0
0.179981421660451 0
0.183377297540837 0
0.186773173421223 0
0.190169049301609 0
0.193564925181994 0
0.19696080106238 0
0.200356676942766 0
0.203752552823152 0
0.207148428703538 0
0.210544304583924 0
0.21394018046431 0
0.217336056344696 0
0.220731932225081 0
0.224127808105467 0
0.227523683985853 0
0.230919559866239 0
0.234315435746625 0
0.237711311627011 0
0.241107187507397 0
0.244503063387782 0
0.247898939268168 0
0.251294815148554 0
0.25469069102894 0
0.258086566909326 0
0.261482442789712 0
0.264878318670098 0
0.268274194550484 0
0.271670070430869 0
0.275065946311255 0
0.278461822191641 0
0.281857698072027 0
0.285253573952413 0
0.288649449832799 0
0.292045325713185 0
0.295441201593571 0
0.298837077473956 0
0.302232953354342 0
0.305628829234728 0
0.309024705115114 0
0.3124205809955 0
0.315816456875886 0
0.319212332756272 0
0.322608208636657 0
0.326004084517043 0
0.329399960397429 0
0.332795836277815 0
0.336191712158201 0
0.339587588038587 0
0.342983463918973 0
0.346379339799359 0
0.349775215679744 0
0.35317109156013 0
0.356566967440516 0
0.359962843320902 0
0.363358719201288 0
0.366754595081674 0
0.37015047096206 0
0.373546346842445 0
0.376942222722831 0
0.380338098603217 0
0.383733974483603 0
0.387129850363989 0
0.390525726244375 0
0.393921602124761 0
0.397317478005147 0
0.400713353885532 0
0.404109229765918 0
0.407505105646304 0
0.41090098152669 0
0.414296857407076 0
0.417692733287462 0
0.421088609167848 0
0.424484485048233 0
0.427880360928619 0
0.431276236809005 0
0.434672112689391 0
0.438067988569777 0
0.441463864450163 0
0.444859740330549 0
0.448255616210935 0
0.45165149209132 0
0.455047367971706 0
0.458443243852092 0
0.461839119732478 0
0.465234995612864 0
0.46863087149325 0
0.472026747373636 0
0.475422623254022 0
0.478818499134407 0
0.482214375014793 0
0.485610250895179 0
0.489006126775565 0
0.492402002655951 0
0.495797878536337 0
0.499193754416723 0
0.502589630297108 0
0.505985506177494 0
0.50938138205788 0
0.512777257938266 0
0.516173133818652 0
0.519569009699038 0
0.522964885579424 0
0.52636076145981 0
0.529756637340195 0
0.533152513220581 0
0.536548389100967 0
0.539944264981353 0
0.543340140861739 0
0.546736016742125 0
0.550131892622511 0
0.553527768502897 0
0.556923644383282 0
0.560319520263668 0
0.563715396144054 0
0.56711127202444 0
0.570507147904826 0
0.573903023785212 0
0.577298899665598 0
0.580694775545983 0
0.584090651426369 0
0.587486527306755 0
0.590882403187141 0
0.594278279067527 0
0.597674154947913 0
0.601070030828299 0
0.604465906708684 0
0.60786178258907 0
0.611257658469456 0
0.614653534349842 0
0.618049410230228 0
0.621445286110614 0
0.624841161991 0
0.628237037871386 0
0.631632913751771 0
0.635028789632157 0
0.638424665512543 0
0.641820541392929 0
0.645216417273315 0
0.648612293153701 0
0.652008169034087 0
0.655404044914472 0
0.658799920794858 0
0.662195796675244 0
0.66559167255563 0
0.668987548436016 0
0.672383424316402 0
0.675779300196788 0
0.679175176077174 0
0.682571051957559 0
0.685966927837945 0
0.689362803718331 0
0.692758679598717 0
0.696154555479103 0
0.699550431359489 0
0.702946307239875 0
0.706342183120261 0
0.709738059000646 0
0.713133934881032 0
0.716529810761418 0
0.719925686641804 0
0.72332156252219 0
0.726717438402576 0
0.730113314282962 0
0.733509190163347 0
0.736905066043733 0
0.740300941924119 0
0.743696817804505 0
0.747092693684891 0
0.750488569565277 0
0.753884445445663 0
0.757280321326049 0
0.760676197206434 0
0.76407207308682 0
0.767467948967206 0
0.770863824847592 0
0.774259700727978 0
0.777655576608364 0
0.78105145248875 0
0.784447328369136 0
0.787843204249521 0
0.791239080129907 0
0.794634956010293 0
0.798030831890679 0
0.801426707771065 0
0.804822583651451 0
0.808218459531837 0
0.811614335412222 0
0.815010211292608 0
0.818406087172994 0
0.82180196305338 0
0.825197838933766 0
0.828593714814152 0
0.831989590694538 0
0.835385466574924 0
0.838781342455309 0
0.842177218335695 0
0.845573094216081 0
0.848968970096467 0
0.852364845976853 0
0.855760721857239 0
0.859156597737625 0
0.86255247361801 0
0.865948349498396 0
0.869344225378782 0
0.872740101259168 0
0.876135977139554 0
0.87953185301994 0
0.882927728900326 0
0.886323604780711 0
0.889719480661097 0
0.893115356541483 0
0.896511232421869 0
0.899907108302255 0
0.903302984182641 0
0.906698860063027 0
0.910094735943413 0
0.913490611823798 0
0.916886487704184 0
0.92028236358457 0
0.923678239464956 0
0.927074115345342 0
0.930469991225728 0
0.933865867106114 0
0.9372617429865 0
0.940657618866885 0
0.944053494747271 0
0.947449370627657 0
0.950845246508043 0
0.954241122388429 0
0.957636998268815 0
0.961032874149201 0
0.964428750029587 0
0.967824625909972 0
0.971220501790358 0
0.974616377670744 0
0.97801225355113 0
0.981408129431516 0
0.984804005311902 0
0.988199881192288 0
0.991595757072673 0
0.994991632953059 0
0.998387508833445 0
1.00178338471383 0
1.00517926059422 0
1.0085751364746 0
1.01197101235499 0
1.01536688823537 0
1.01876276411576 0
1.02215863999615 0
1.02555451587653 0
1.02895039175692 0
1.0323462676373 0
1.03574214351769 0
1.03913801939808 0
1.04253389527846 0
1.04592977115885 0
1.04932564703923 0
1.05272152291962 0
1.0561173988 0
1.05951327468039 0
1.06290915056078 0
1.06630502644116 0
1.06970090232155 0
1.07309677820193 0
1.07649265408232 0
1.07988852996271 0
1.08328440584309 0
1.08668028172348 0
1.09007615760386 0
1.09347203348425 0
1.09686790936464 0
1.10026378524502 0
1.10365966112541 0
1.10705553700579 0
1.11045141288618 0
1.11384728876656 0
1.11724316464695 0
1.12063904052734 0
1.12403491640772 0
1.12743079228811 0
1.13082666816849 0
1.13422254404888 0
1.13761841992927 0
1.14101429580965 0
1.14441017169004 0
1.14780604757042 0
1.15120192345081 0
1.1545977993312 0
1.15799367521158 0
1.16138955109197 0
1.16478542697235 0
1.16818130285274 0
1.17157717873312 0
1.17497305461351 0
1.1783689304939 0
1.18176480637428 0
1.18516068225467 0
1.18855655813505 0
1.19195243401544 0
1.19534830989583 0
1.19874418577621 0
1.2021400616566 0
1.20553593753698 0
1.20893181341737 0
1.21232768929775 0
1.21572356517814 0
1.21911944105853 0
1.22251531693891 0
1.2259111928193 0
1.22930706869968 0
1.23270294458007 0
1.23609882046046 0
1.23949469634084 0
1.24289057222123 0
1.24628644810161 0
1.249682323982 0
1.25307819986239 0
1.25647407574277 0
1.25986995162316 0
1.26326582750354 0
1.26666170338393 0
1.27005757926431 0
1.2734534551447 0
1.27684933102509 0
1.28024520690547 0
1.28364108278586 0
1.28703695866624 0
1.29043283454663 0
1.29382871042702 0
1.2972245863074 0
1.30062046218779 0
1.30401633806817 0
1.30741221394856 0
1.31080808982894 0
1.31420396570933 0
1.31759984158972 0
1.3209957174701 0
1.32439159335049 0
1.32778746923087 0
1.33118334511126 0
1.33457922099165 0
1.33797509687203 0
1.34137097275242 0
1.3447668486328 0
1.34816272451319 0
1.35155860039358 0
1.35495447627396 0
1.35835035215435 0
1.36174622803473 0
1.36514210391512 0
1.3685379797955 0
1.37193385567589 0
1.37532973155628 0
1.37872560743666 0
1.38212148331705 0
1.38551735919743 0
1.38891323507782 0
1.39230911095821 0
1.39570498683859 0
1.39910086271898 0
1.40249673859936 0
1.40589261447975 0
1.40928849036014 0
1.41268436624052 0
1.41608024212091 0
1.41947611800129 0
1.42287199388168 0
1.42626786976206 0
1.42966374564245 0
1.43305962152284 0
1.43645549740322 0
1.43985137328361 0
1.44324724916399 0
1.44664312504438 0
1.45003900092477 0
1.45343487680515 0
1.45683075268554 0
1.46022662856592 0
1.46362250444631 0
1.46701838032669 0
1.47041425620708 0
1.47381013208747 0
1.47720600796785 0
1.48060188384824 0
1.48399775972862 0
1.48739363560901 0
1.4907895114894 0
1.49418538736978 0
1.49758126325017 0
1.50097713913055 0
1.50437301501094 0
1.50776889089133 0
1.51116476677171 0
1.5145606426521 0
1.51795651853248 0
1.52135239441287 0
1.52474827029325 0
1.52814414617364 0
1.53154002205403 0
1.53493589793441 0
1.5383317738148 0
1.54172764969518 0
1.54512352557557 0
1.54851940145596 0
1.55191527733634 0
1.55531115321673 0
1.55870702909711 0
1.5621029049775 0
1.56549878085789 0
1.56889465673827 0
1.57229053261866 0
1.57568640849904 0
1.57908228437943 0
1.58247816025981 0
1.5858740361402 0
1.58926991202059 0
1.59266578790097 0
1.59606166378136 0
1.59945753966174 0
1.60285341554213 0
1.60624929142252 0
1.6096451673029 0
1.61304104318329 0
1.61643691906367 0
1.61983279494406 0
1.62322867082444 0
1.62662454670483 0
1.63002042258522 0
1.6334162984656 0
1.63681217434599 0
1.64020805022637 0
1.64360392610676 0
1.64699980198715 0
1.65039567786753 0
1.65379155374792 0
1.6571874296283 0
1.66058330550869 0
1.66397918138908 0
1.66737505726946 0
1.67077093314985 0
1.67416680903023 0
1.67756268491062 0
1.680958560791 0
1.68435443667139 0
1.68775031255178 0
1.69114618843216 0
1.69454206431255 0
1.69793794019293 0
1.70133381607332 0
1.70472969195371 0
1.70812556783409 0
1.71152144371448 0
1.71491731959486 0
1.71831319547525 0
1.72170907135564 0
1.72510494723602 0
1.72850082311641 0
1.73189669899679 0
1.73529257487718 0
1.73868845075756 0
1.74208432663795 0
1.74548020251834 0
1.74887607839872 0
1.75227195427911 0
1.75566783015949 0
1.75906370603988 0
1.76245958192027 0
1.76585545780065 0
1.76925133368104 0
1.77264720956142 0
1.77604308544181 0
1.77943896132219 0
1.78283483720258 0
1.78623071308297 0
1.78962658896335 0
1.79302246484374 0
1.79641834072412 0
1.79981421660451 0
1.8032100924849 0
1.80660596836528 0
1.81000184424567 0
1.81339772012605 0
1.81679359600644 0
1.82018947188683 0
1.82358534776721 0
1.8269812236476 0
1.83037709952798 0
1.83377297540837 0
1.83716885128875 0
1.84056472716914 0
1.84396060304953 0
1.84735647892991 0
1.8507523548103 0
1.85414823069068 0
1.85754410657107 0
1.86093998245146 0
1.86433585833184 0
1.86773173421223 0
1.87112761009261 0
1.874523485973 0
1.87791936185338 0
1.88131523773377 0
1.88471111361416 0
1.88810698949454 0
1.89150286537493 0
1.89489874125531 0
1.8982946171357 0
1.90169049301609 0
1.90508636889647 0
1.90848224477686 0
1.91187812065724 0
1.91527399653763 0
1.91866987241802 0
1.9220657482984 0
1.92546162417879 0
1.92885750005917 0
1.93225337593956 0
1.93564925181994 0
1.93904512770033 0
1.94244100358072 0
1.9458368794611 0
1.94923275534149 0
1.95262863122187 0
1.95602450710226 0
1.95942038298265 0
1.96281625886303 0
1.96621213474342 0
1.9696080106238 0
1.97300388650419 0
1.97639976238458 0
1.97979563826496 0
1.98319151414535 0
1.98658739002573 0
1.98998326590612 0
1.9933791417865 0
1.99677501766689 0
2.00017089354728 0
2.00356676942766 0
2.00696264530805 0
2.01035852118843 0
2.01375439706882 0
2.01715027294921 0
2.02054614882959 0
2.02394202470998 0
2.02733790059036 0
2.03073377647075 0
2.03412965235113 0
};
\addplot [line width=1pt, C2]
table {%
2.03412965235113 0.584190157339579
2.04741184541717 0.611635512596463
2.05973329866738 0.626230040925407
2.07148594941561 0.637197759354878
2.08282036803898 0.646228603351696
2.093821631804 0.654009266756615
2.10454544137187 0.660899190872816
2.11503143209296 0.667114197401868
2.12530938592817 0.672795755978516
2.13540256311224 0.678042466989375
2.14532966462225 0.682926249803113
2.15510606953571 0.687501438055883
2.16474465675059 0.691810244509385
2.17425637351907 0.695886222411087
2.18365064211187 0.699756553331685
2.19293565883067 0.703443613527333
2.20211861903595 0.706966078554464
2.2112058898956 0.710339722166123
2.22020314530026 0.71357800682984
2.22911547282713 0.716692528595491
2.23794745967514 0.719693357892397
2.2467032625241 0.722589304506191
2.25538666492714 0.725388126354448
2.26400112491109 0.728096695954007
2.27254981479624 0.730721134591716
2.28103565476866 0.733266921528105
2.28946134138839 0.735738983677305
2.29782937195625 0.738141769858741
2.30614206546721 0.740479312739123
2.31440158072914 0.742755280865463
2.32260993211154 0.744973022656073
2.33076900330014 0.747135603815038
2.33888055936393 0.749245839330542
2.34694625738575 0.751306320983288
2.35496765586443 0.75331944110994
2.36294622306089 0.755287413224923
2.37088334443249 0.757212289992474
2.37878032927682 0.759095978952476
2.38663841668735 0.760940256333028
2.39445878090756 0.762746779226009
2.40224253615773 0.764517096356035
2.40999074099759 0.76625265763589
2.41770440227929 0.767954822671014
2.42538447873758 0.769624868350546
2.43303188425776 0.771263995641676
2.44064749085685 0.772873335686877
2.44823213140847 0.774453955289211
2.45578660213854 0.77600686185891
2.46331166491516 0.777533007884305
2.47080804935353 0.779033294981667
2.47827645475407 0.78050857757127
2.48571755188994 0.781959666220862
2.49313198465825 0.783387330692473
2.50052037160763 0.784792302724
2.5078833073535 0.786175278573151
2.51522136389115 0.787536921348031
2.52253509181565 0.788877863145737
2.52982502145662 0.790198707017904
2.53709166393514 0.791500028779931
2.54433551214948 0.792782378678781
2.55155704169522 0.794046282932569
2.55875671172541 0.795292245153758
2.56593496575539 0.796520747666478
2.57309223241655 0.797732252727421
2.58022892616323 0.798927203658761
2.58734544793613 0.800106025900684
2.59444218578551 0.801269127990391
2.60151951545735 0.802416902473699
2.60857780094487 0.803549726754836
2.61561739500821 0.804667963889428
2.62263863966431 0.805771963325254
2.62964186664919 0.806862061594883
2.63662739785449 0.807938582963951
2.64359554574007 0.809001840038484
2.65054661372417 0.81005213433437
2.65748089655277 0.811089756811823
2.66439868064943 0.81211498837741
2.67130024444684 0.813128100356011
2.67818585870132 0.814129354934875
2.68505578679132 0.815119005581756
2.69191028500089 0.816097297438939
2.69874960278907 0.817064467694837
2.70557398304609 0.818020745934682
2.7123836623371 0.818966354471734
2.71917887113421 0.819901508660302
2.72595983403754 0.82082641719178
2.73272676998592 0.821741282374808
2.73947989245777 0.822646300400578
2.7462194096628 0.823541661594232
2.75294552472504 0.824427550653241
2.75965843585756 0.82530414687355
2.76635833652955 0.826171624364276
2.77304541562595 0.827030152251633
2.77971985760023 0.827879894872738
2.7863818426205 0.828721011959918
2.79303154670948 0.829553658816056
2.79966914187851 0.830377986481517
2.80629479625599 0.83119414189313
2.81290867421047 0.832002268035693
2.81951093646877 0.832802504086407
2.8261017402292 0.833594985552659
2.83268123927037 0.8343798444035
2.83924958405555 0.835157209195181
2.84580692183294 0.835927205191067
2.85235339673212 0.836689954476222
2.85888914985659 0.837445576066972
2.86541431937294 0.838194186015686
2.87192904059651 0.838935897511047
2.87843344607388 0.839670820974034
2.88492766566225 0.84039906414984
2.8914118266059 0.84112073219594
2.89788605360984 0.841835927766486
2.9043504689108 0.842544751093238
2.91080519234557 0.843247300063182
2.91725034141706 0.843943670293003
2.92368603135784 0.844633955200577
2.93011237519158 0.84531824607361
2.93652948379224 0.84599663213558
2.94293746594133 0.846669200609087
2.94933642838307 0.847336036776755
2.95572647587778 0.847997224039788
2.96210771125343 0.848652843974291
2.96848023545542 0.849302976385465
2.9748441475948 0.84994769935976
2.98119954499478 0.850587089315094
2.98754652323582 0.851221221049214
2.99388517619923 0.851850167786283
3.00021559610928 0.852474001221778
3.00653787357408 0.853092791565768
3.01285209762513 0.853706607584637
3.01915835575554 0.854315516641333
3.02545673395716 0.854919584734195
3.03174731675653 0.85551887653442
3.03803018724964 0.856113455422234
3.04430542713577 0.856703383521812
3.05057311675015 0.857288721735005
3.05683333509573 0.857869529773925
3.063086159874 0.858445866192427
3.06933166751481 0.85901778841654
3.07556993320539 0.859585352773887
3.08180103091849 0.860148614522135
3.0880250334397 0.860707627876509
3.09424201239395 0.861262446036418
3.1004520382713 0.861813121211218
3.10665518045197 0.862359704645145
3.11285150723061 0.86290224664146
3.11904108583998 0.863440796585826
3.1252239824739 0.863975402968952
3.13140026230956 0.864506113408533
3.13756998952926 0.865032974670501
3.14373322734147 0.865556032689633
3.14989003800145 0.866075332589523
3.15604048283112 0.866590918701945
3.16218462223861 0.867102834585633
3.16832251573708 0.867611123044503
3.17445422196321 0.868115826145322
3.18057979869506 0.868616985234863
3.18669930286958 0.86911464095655
3.19281279059957 0.869608833266618
3.19892031719026 0.870099601449801
3.20502193715541 0.870586984134572
3.21111770423306 0.871071019307942
3.21720767140081 0.871551744329837
3.22329189089073 0.872029195947069
3.22937041420398 0.872503410306911
3.23544329212488 0.872974422970297
3.24151057473485 0.873442268924646
3.2475723114258 0.873906982596341
3.25362855091336 0.874368597862857
3.25967934124963 0.874827148064563
3.26572472983577 0.875282666016198
3.27176476343416 0.875735184018039
3.27779948818034 0.876184733866774
3.28382894959464 0.876631346866076
3.28985319259354 0.8770750538369
3.29587226150074 0.877515885127509
3.30188620005798 0.877953870623239
3.30789505143563 0.878389039756002
3.31389885824302 0.878821421513547
3.31989766253847 0.879251044448481
3.3258915058392 0.879677936687062
3.33188042913092 0.88010212593776
3.33786447287725 0.880523639499603
3.34384367702889 0.880942504270322
3.34981808103264 0.881358746754273
3.35578772384013 0.881772393070177
3.36175264391643 0.882183468958662
3.36771287924847 0.882591999789617
3.37366846735318 0.882998010569365
3.37961944528559 0.883401525947665
3.38556584964661 0.883802570224541
3.39150771659078 0.884201167356941
3.3974450818337 0.884597340965246
3.40337798065947 0.884991114339613
3.40930644792779 0.885382510446173
3.41523051808107 0.885771551933081
3.42115022515128 0.886158261136419
3.42706560276672 0.886542660085967
3.43297668415857 0.886924770510835
3.4388835021674 0.887304613844967
3.44478608924948 0.88768221123251
3.45068447748297 0.888057583533075
3.456578698574 0.888430751326858
3.46246878386258 0.888801734919663
3.46835476432846 0.889170554347797
3.47423667059681 0.889537229382862
3.48011453294381 0.889901779536438
3.48598838130211 0.890264224064658
3.49185824526622 0.89062458197269
3.49772415409773 0.890982872019108
3.50358613673051 0.891339112720176
3.5094442217757 0.891693322354034
3.5152984375267 0.892045518964792
3.521148811964 0.892395720366541
3.52699537275996 0.892743944147268
3.53283814728344 0.893090207672694
3.53867716260441 0.893434528090028
3.54451244549839 0.893776922331638
3.55034402245089 0.89411740711865
3.55617191966173 0.894455998964465
3.56199616304921 0.894792714178204
3.56781677825434 0.895127568868086
3.57363379064484 0.895460578944724
3.5794472253192 0.895791760124367
3.58525710711058 0.896121127932062
3.59106346059062 0.896448697704759
3.59686631007327 0.896774484594352
3.6026656796185 0.897098503570653
3.60846159303587 0.897420769424309
3.61425407388819 0.897741296769663
3.62004314549495 0.898060100047551
3.62582883093582 0.898377193528048
3.631611153054 0.898692591313155
3.63739013445956 0.89900630733944
3.64316579753267 0.899318355380616
3.64893816442684 0.89962874905008
3.65470725707202 0.89993750180339
3.66047309717773 0.900244626940707
3.66623570623607 0.900550137609175
3.67199510552472 0.900854046805268
3.67775131610983 0.901156367377084
3.68350435884895 0.901457112026597
3.68925425439381 0.901756293311866
3.69500102319312 0.902053923649202
3.70074468549531 0.902350015315293
3.70648526135119 0.902644580449292
3.7122227706166 0.902937631054859
3.717957232955 0.903229179002175
3.72368866784002 0.903519236029905
3.72941709455795 0.90380781374714
3.73514253221023 0.904094923635287
3.74086499971586 0.90438057704994
3.74658451581375 0.9046647852227
3.75230109906512 0.904947559262979
3.75801476785574 0.905228910159756
3.76372554039826 0.905508848783313
3.76943343473435 0.905787385886926
3.77513846873698 0.906064532108545
3.78084066011253 0.906340297972423
3.78654002640288 0.906614693890729
3.79223658498756 0.906887730165131
3.79793035308576 0.907159416988343
3.80362134775835 0.907429764445657
3.80930958590988 0.907698782516435
3.8149950842905 0.907966481075584
3.82067785949792 0.908232869895004
3.82635792797931 0.908497958645005
3.8320353060331 0.908761756895707
3.83771000981087 0.90902427411841
3.84338205531913 0.909285519686944
3.84905145842111 0.909545502878994
3.85471823483848 0.909804232877402
3.86038240015309 0.910061718771451
3.86604396980868 0.910317969558118
3.8717029591125 0.910572994143317
3.877359383237 0.910826801343113
3.88301325722141 0.91107939988492
3.88866459597335 0.911330798408676
3.8943134142704 0.911581005467998
3.89995972676163 0.911830029531324
3.90560354796914 0.912077878983029
3.91124489228954 0.912324562124523
3.91688377399541 0.912570087175337
3.9225202072368 0.912814462274185
3.92815420604262 0.913057695480013
3.93378578432205 0.913299794773026
3.93941495586597 0.913540768055704
3.94504173434828 0.913780623153795
3.95066613332726 0.914019367817302
3.95628816624691 0.914257009721443
3.96190784643827 0.914493556467602
3.96752518712068 0.914729015584263
3.97314020140305 0.914963394527933
3.97875290228514 0.91519670068404
3.98436330265879 0.915428941367832
3.98997141530909 0.91566012382525
3.99557725291567 0.915890255233788
4.00118082805377 0.916119342703349
4.0067821531955 0.916347393277076
4.01238124071093 0.916574413932177
4.01797810286925 0.916800411580738
4.02357275183987 0.917025393070518
4.02916519969355 0.917249365185735
4.03475545840343 0.917472334647843
4.04034353984616 0.91769430811629
4.0459294558029 0.917915292189271
4.05151321796042 0.918135293404466
4.05709483791206 0.918354318239768
4.0626743271588 0.918572373114001
4.06825169711021 0.918789464387624
4.07382695908547 0.919005598363427
4.07940012431431 0.91922078128722
4.08497120393799 0.919435019348501
4.09054020901025 0.919648318681126
4.0961071504982 0.919860685363964
4.10167203928328 0.92007212542154
4.10723488616215 0.920282644824672
4.11279570184758 0.920492249491099
4.11835449696935 0.920700945286095
4.12391128207508 0.920908738023084
4.12946606763115 0.921115633464231
4.13501886402349 0.921321637321039
4.14056968155843 0.921526755254931
4.14611853046357 0.921730992877822
4.15166542088851 0.921934355752686
4.15721036290574 0.922136849394113
4.16275336651136 0.92233847926886
4.16829444162592 0.922539250796392
4.17383359809516 0.922739169349416
4.17937084569076 0.92293824025441
4.18490619411114 0.923136468792139
4.19043965298215 0.923333860198169
4.19597123185785 0.923530419663373
4.20150094022118 0.923726152334424
4.20702878748473 0.923921063314294
4.2125547829914 0.924115157662729
4.21807893601514 0.924308440396733
4.22360125576158 0.924500916491036
4.22912175136876 0.924692590878558
4.23464043190779 0.92488346845087
4.24015730638348 0.925073554058639
4.24567238373503 0.925262852512083
4.25118567283665 0.925451368581401
4.25669718249823 0.925639106997213
4.26220692146591 0.925826072450985
4.26771489842277 0.926012269595451
4.27322112198941 0.926197703045029
4.27872560072453 0.926382377376233
4.28422834312558 0.926566297128076
4.28972935762932 0.926749466802471
4.29522865261242 0.926931890864625
4.300726236392 0.92711357374343
4.30622211722627 0.927294519831842
4.31171630331501 0.927474733487266
4.31720880280018 0.927654219031926
4.32269962376647 0.927832980753235
4.32818877424181 0.92801102290416
4.33367626219792 0.928188349703581
4.33916209555087 0.928364965336644
4.34464628216155 0.928540873955115
4.35012882983622 0.928716079677721
4.35560974632704 0.928890586590497
4.3610890393325 0.929064398747117
4.36656671649802 0.929237520169228
4.37204278541636 0.929409954846782
4.37751725362815 0.929581706738355
4.38299012862235 0.929752779771471
4.38846141783677 0.929923177842913
4.39393112865846 0.930092904819039
4.39939926842424 0.930261964536091
4.40486584442116 0.930430360800493
4.41033086388691 0.930598097389156
4.41579433401031 0.930765178049774
4.42125626193171 0.930931606501116
4.42671665474349 0.931097386433314
4.43217551949044 0.931262521508149
4.43763286317021 0.931427015359335
4.44308869273373 0.931590871592795
4.44854301508564 0.931754093786938
4.45399583708468 0.931916685492927
4.45944716554412 0.932078650234951
4.46489700723215 0.932239991510491
4.47034536887232 0.932400712790575
4.47579225714386 0.932560817520046
4.48123767868213 0.932720309117808
4.48668164007902 0.932879190977086
4.49212414788326 0.93303746646567
4.49756520860088 0.933195138926165
4.50300482869552 0.933352211676232
4.50844301458884 0.933508688008829
4.51387977266088 0.933664571192448
4.51931510925038 0.933819864471352
4.52474903065521 0.933974571065803
4.53018154313268 0.934128694172294
4.53561265289987 0.934282236963776
4.54104236613403 0.934435202589877
4.54647068897287 0.93458759417713
4.55189762751495 0.934739414829186
4.55732318781997 0.934890667627031
4.56274737590912 0.935041355629203
};

\nextgroupplot[
width=.3\linewidth,
height=.18\linewidth,
legend style={at={(0.02*18/30, 0.98)}, anchor=north west, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\footnotesize},
tick align=outside,
tick pos=left,
xmajorgrids,
xmin=0, xmax=4.55307287458228,
xlabel={$\beta$},
ymajorgrids,
ymin=0, ymax=1,
ytick style={draw=none},
yticklabels={}
]
\addplot [line width=1pt, red, dotted, forget plot]
table {%
2.3094010767585 2.77555756156289e-17
2.3094010767585 1
};
\addplot [line width=1pt, red, dash dot]
table {%
-1.11022302462516e-16 0.707106781186548
4.55307287458228 0.707106781186548
};
\addlegendentry{$1 / \sqrt{2}$}
\addplot [line width=1pt, C0, forget plot]
table {%
0 0
0.00359097491391338 0
0.00718194982782676 0
0.0107729247417401 0
0.0143638996556535 0
0.0179548745695669 0
0.0215458494834803 0
0.0251368243973937 0
0.028727799311307 0
0.0323187742252204 0
0.0359097491391338 0
0.0395007240530472 0
0.0430916989669606 0
0.0466826738808739 0
0.0502736487947873 0
0.0538646237087007 0
0.0574555986226141 0
0.0610465735365274 0
0.0646375484504408 0
0.0682285233643542 0
0.0718194982782676 0
0.075410473192181 0
0.0790014481060943 0
0.0825924230200077 0
0.0861833979339211 0
0.0897743728478345 0
0.0933653477617479 0
0.0969563226756612 0
0.100547297589575 0
0.104138272503488 0
0.107729247417401 0
0.111320222331315 0
0.114911197245228 0
0.118502172159142 0
0.122093147073055 0
0.125684121986968 0
0.129275096900882 0
0.132866071814795 0
0.136457046728708 0
0.140048021642622 0
0.143638996556535 0
0.147229971470449 0
0.150820946384362 0
0.154411921298275 0
0.158002896212189 0
0.161593871126102 0
0.165184846040015 0
0.168775820953929 0
0.172366795867842 0
0.175957770781756 0
0.179548745695669 0
0.183139720609582 0
0.186730695523496 0
0.190321670437409 0
0.193912645351322 0
0.197503620265236 0
0.201094595179149 0
0.204685570093063 0
0.208276545006976 0
0.211867519920889 0
0.215458494834803 0
0.219049469748716 0
0.222640444662629 0
0.226231419576543 0
0.229822394490456 0
0.23341336940437 0
0.237004344318283 0
0.240595319232196 0
0.24418629414611 0
0.247777269060023 0
0.251368243973937 0
0.25495921888785 0
0.258550193801763 0
0.262141168715677 0
0.26573214362959 0
0.269323118543503 0
0.272914093457417 0
0.27650506837133 0
0.280096043285244 0
0.283687018199157 0
0.28727799311307 0
0.290868968026984 0
0.294459942940897 0
0.29805091785481 0
0.301641892768724 0
0.305232867682637 0
0.308823842596551 0
0.312414817510464 0
0.316005792424377 0
0.319596767338291 0
0.323187742252204 0
0.326778717166118 0
0.330369692080031 0
0.333960666993944 0
0.337551641907858 0
0.341142616821771 0
0.344733591735684 0
0.348324566649598 0
0.351915541563511 0
0.355506516477425 0
0.359097491391338 0
0.362688466305251 0
0.366279441219165 0
0.369870416133078 0
0.373461391046991 0
0.377052365960905 0
0.380643340874818 0
0.384234315788732 0
0.387825290702645 0
0.391416265616558 0
0.395007240530472 0
0.398598215444385 0
0.402189190358298 0
0.405780165272212 0
0.409371140186125 0
0.412962115100039 0
0.416553090013952 0
0.420144064927865 0
0.423735039841779 0
0.427326014755692 0
0.430916989669606 0
0.434507964583519 0
0.438098939497432 0
0.441689914411346 0
0.445280889325259 0
0.448871864239172 0
0.452462839153086 0
0.456053814066999 0
0.459644788980913 0
0.463235763894826 0
0.466826738808739 0
0.470417713722653 0
0.474008688636566 0
0.477599663550479 0
0.481190638464393 0
0.484781613378306 0
0.48837258829222 0
0.491963563206133 0
0.495554538120046 0
0.49914551303396 0
0.502736487947873 0
0.506327462861786 0
0.5099184377757 0
0.513509412689613 0
0.517100387603527 0
0.52069136251744 0
0.524282337431353 0
0.527873312345267 0
0.53146428725918 0
0.535055262173094 0
0.538646237087007 0
0.54223721200092 0
0.545828186914834 0
0.549419161828747 0
0.55301013674266 0
0.556601111656574 0
0.560192086570487 0
0.5637830614844 0
0.567374036398314 0
0.570965011312227 0
0.574555986226141 0
0.578146961140054 0
0.581737936053967 0
0.585328910967881 0
0.588919885881794 0
0.592510860795708 0
0.596101835709621 0
0.599692810623534 0
0.603283785537448 0
0.606874760451361 0
0.610465735365274 0
0.614056710279188 0
0.617647685193101 0
0.621238660107015 0
0.624829635020928 0
0.628420609934841 0
0.632011584848755 0
0.635602559762668 0
0.639193534676581 0
0.642784509590495 0
0.646375484504408 0
0.649966459418322 0
0.653557434332235 0
0.657148409246148 0
0.660739384160062 0
0.664330359073975 0
0.667921333987889 0
0.671512308901802 0
0.675103283815715 0
0.678694258729629 0
0.682285233643542 0
0.685876208557455 0
0.689467183471369 0
0.693058158385282 0
0.696649133299196 0
0.700240108213109 0
0.703831083127022 0
0.707422058040936 0
0.711013032954849 0
0.714604007868762 0
0.718194982782676 0
0.721785957696589 0
0.725376932610503 0
0.728967907524416 0
0.732558882438329 0
0.736149857352243 0
0.739740832266156 0
0.74333180718007 0
0.746922782093983 0
0.750513757007896 0
0.75410473192181 0
0.757695706835723 0
0.761286681749636 0
0.76487765666355 0
0.768468631577463 0
0.772059606491377 0
0.77565058140529 0
0.779241556319203 0
0.782832531233117 0
0.78642350614703 0
0.790014481060943 0
0.793605455974857 0
0.79719643088877 0
0.800787405802684 0
0.804378380716597 0
0.80796935563051 0
0.811560330544424 0
0.815151305458337 0
0.81874228037225 0
0.822333255286164 0
0.825924230200077 0
0.829515205113991 0
0.833106180027904 0
0.836697154941817 0
0.840288129855731 0
0.843879104769644 0
0.847470079683557 0
0.851061054597471 0
0.854652029511384 0
0.858243004425298 0
0.861833979339211 0
0.865424954253124 0
0.869015929167038 0
0.872606904080951 0
0.876197878994865 0
0.879788853908778 0
0.883379828822691 0
0.886970803736605 0
0.890561778650518 0
0.894152753564431 0
0.897743728478345 0
0.901334703392258 0
0.904925678306172 0
0.908516653220085 0
0.912107628133998 0
0.915698603047912 0
0.919289577961825 0
0.922880552875738 0
0.926471527789652 0
0.930062502703565 0
0.933653477617479 0
0.937244452531392 0
0.940835427445305 0
0.944426402359219 0
0.948017377273132 0
0.951608352187046 0
0.955199327100959 0
0.958790302014872 0
0.962381276928786 0
0.965972251842699 0
0.969563226756612 0
0.973154201670526 0
0.976745176584439 0
0.980336151498353 0
0.983927126412266 0
0.987518101326179 0
0.991109076240093 0
0.994700051154006 0
0.998291026067919 0
1.00188200098183 0
1.00547297589575 0
1.00906395080966 0
1.01265492572357 0
1.01624590063749 0
1.0198368755514 0
1.02342785046531 0
1.02701882537923 0
1.03060980029314 0
1.03420077520705 0
1.03779175012097 0
1.04138272503488 0
1.04497369994879 0
1.04856467486271 0
1.05215564977662 0
1.05574662469053 0
1.05933759960445 0
1.06292857451836 0
1.06651954943227 0
1.07011052434619 0
1.0737014992601 0
1.07729247417401 0
1.08088344908793 0
1.08447442400184 0
1.08806539891575 0
1.09165637382967 0
1.09524734874358 0
1.09883832365749 0
1.10242929857141 0
1.10602027348532 0
1.10961124839923 0
1.11320222331315 0
1.11679319822706 0
1.12038417314097 0
1.12397514805489 0
1.1275661229688 0
1.13115709788271 0
1.13474807279663 0
1.13833904771054 0
1.14193002262445 0
1.14552099753837 0
1.14911197245228 0
1.15270294736619 0
1.15629392228011 0
1.15988489719402 0
1.16347587210793 0
1.16706684702185 0
1.17065782193576 0
1.17424879684968 0
1.17783977176359 0
1.1814307466775 0
1.18502172159142 0
1.18861269650533 0
1.19220367141924 0
1.19579464633316 0
1.19938562124707 0
1.20297659616098 0
1.2065675710749 0
1.21015854598881 0
1.21374952090272 0
1.21734049581664 0
1.22093147073055 0
1.22452244564446 0
1.22811342055838 0
1.23170439547229 0
1.2352953703862 0
1.23888634530012 0
1.24247732021403 0
1.24606829512794 0
1.24965927004186 0
1.25325024495577 0
1.25684121986968 0
1.2604321947836 0
1.26402316969751 0
1.26761414461142 0
1.27120511952534 0
1.27479609443925 0
1.27838706935316 0
1.28197804426708 0
1.28556901918099 0
1.2891599940949 0
1.29275096900882 0
1.29634194392273 0
1.29993291883664 0
1.30352389375056 0
1.30711486866447 0
1.31070584357838 0
1.3142968184923 0
1.31788779340621 0
1.32147876832012 0
1.32506974323404 0
1.32866071814795 0
1.33225169306186 0
1.33584266797578 0
1.33943364288969 0
1.3430246178036 0
1.34661559271752 0
1.35020656763143 0
1.35379754254534 0
1.35738851745926 0
1.36097949237317 0
1.36457046728708 0
1.368161442201 0
1.37175241711491 0
1.37534339202882 0
1.37893436694274 0
1.38252534185665 0
1.38611631677056 0
1.38970729168448 0
1.39329826659839 0
1.3968892415123 0
1.40048021642622 0
1.40407119134013 0
1.40766216625404 0
1.41125314116796 0
1.41484411608187 0
1.41843509099578 0
1.4220260659097 0
1.42561704082361 0
1.42920801573752 0
1.43279899065144 0
1.43638996556535 0
1.43998094047927 0
1.44357191539318 0
1.44716289030709 0
1.45075386522101 0
1.45434484013492 0
1.45793581504883 0
1.46152678996275 0
1.46511776487666 0
1.46870873979057 0
1.47229971470449 0
1.4758906896184 0
1.47948166453231 0
1.48307263944623 0
1.48666361436014 0
1.49025458927405 0
1.49384556418797 0
1.49743653910188 0
1.50102751401579 0
1.50461848892971 0
1.50820946384362 0
1.51180043875753 0
1.51539141367145 0
1.51898238858536 0
1.52257336349927 0
1.52616433841319 0
1.5297553133271 0
1.53334628824101 0
1.53693726315493 0
1.54052823806884 0
1.54411921298275 0
1.54771018789667 0
1.55130116281058 0
1.55489213772449 0
1.55848311263841 0
1.56207408755232 0
1.56566506246623 0
1.56925603738015 0
1.57284701229406 0
1.57643798720797 0
1.58002896212189 0
1.5836199370358 0
1.58721091194971 0
1.59080188686363 0
1.59439286177754 0
1.59798383669145 0
1.60157481160537 0
1.60516578651928 0
1.60875676143319 0
1.61234773634711 0
1.61593871126102 0
1.61952968617493 0
1.62312066108885 0
1.62671163600276 0
1.63030261091667 0
1.63389358583059 0
1.6374845607445 0
1.64107553565841 0
1.64466651057233 0
1.64825748548624 0
1.65184846040015 0
1.65543943531407 0
1.65903041022798 0
1.66262138514189 0
1.66621236005581 0
1.66980333496972 0
1.67339430988363 0
1.67698528479755 0
1.68057625971146 0
1.68416723462537 0
1.68775820953929 0
1.6913491844532 0
1.69494015936711 0
1.69853113428103 0
1.70212210919494 0
1.70571308410886 0
1.70930405902277 0
1.71289503393668 0
1.7164860088506 0
1.72007698376451 0
1.72366795867842 0
1.72725893359234 0
1.73084990850625 0
1.73444088342016 0
1.73803185833408 0
1.74162283324799 0
1.7452138081619 0
1.74880478307582 0
1.75239575798973 0
1.75598673290364 0
1.75957770781756 0
1.76316868273147 0
1.76675965764538 0
1.7703506325593 0
1.77394160747321 0
1.77753258238712 0
1.78112355730104 0
1.78471453221495 0
1.78830550712886 0
1.79189648204278 0
1.79548745695669 0
1.7990784318706 0
1.80266940678452 0
1.80626038169843 0
1.80985135661234 0
1.81344233152626 0
1.81703330644017 0
1.82062428135408 0
1.824215256268 0
1.82780623118191 0
1.83139720609582 0
1.83498818100974 0
1.83857915592365 0
1.84217013083756 0
1.84576110575148 0
1.84935208066539 0
1.8529430555793 0
1.85653403049322 0
1.86012500540713 0
1.86371598032104 0
1.86730695523496 0
1.87089793014887 0
1.87448890506278 0
1.8780798799767 0
1.88167085489061 0
1.88526182980452 0
1.88885280471844 0
1.89244377963235 0
1.89603475454626 0
1.89962572946018 0
1.90321670437409 0
1.906807679288 0
1.91039865420192 0
1.91398962911583 0
1.91758060402974 0
1.92117157894366 0
1.92476255385757 0
1.92835352877148 0
1.9319445036854 0
1.93553547859931 0
1.93912645351322 0
1.94271742842714 0
1.94630840334105 0
1.94989937825496 0
1.95349035316888 0
1.95708132808279 0
1.96067230299671 0
1.96426327791062 0
1.96785425282453 0
1.97144522773845 0
1.97503620265236 0
1.97862717756627 0
1.98221815248019 0
1.9858091273941 0
1.98940010230801 0
1.99299107722193 0
1.99658205213584 0
2.00017302704975 0
2.00376400196367 0
2.00735497687758 0
2.01094595179149 0
2.01453692670541 0
2.01812790161932 0
2.02171887653323 0
2.02530985144715 0
2.02890082636106 0
2.03249180127497 0
2.03608277618889 0
2.0396737511028 0
2.04326472601671 0
2.04685570093063 0
2.05044667584454 0
2.05403765075845 0
2.05762862567237 0
2.06121960058628 0
2.06481057550019 0
2.06840155041411 0
2.07199252532802 0
2.07558350024193 0
2.07917447515585 0
2.08276545006976 0
2.08635642498367 0
2.08994739989759 0
2.0935383748115 0
2.09712934972541 0
2.10072032463933 0
2.10431129955324 0
2.10790227446715 0
2.11149324938107 0
2.11508422429498 0
2.11867519920889 0
2.12226617412281 0
2.12585714903672 0
2.12944812395063 0
2.13303909886455 0
2.13663007377846 0
2.14022104869237 0
2.14381202360629 0
2.1474029985202 0
2.15099397343411 0
2.15458494834803 0
2.15817592326194 0
2.16176689817585 0
2.16535787308977 0
2.16894884800368 0
2.17253982291759 0
2.17613079783151 0
2.17972177274542 0
2.18331274765933 0
2.18690372257325 0
2.19049469748716 0
2.19408567240107 0
2.19767664731499 0
2.2012676222289 0
2.20485859714281 0
2.20844957205673 0
2.21204054697064 0
2.21563152188455 0
2.21922249679847 0
2.22281347171238 0
2.2264044466263 0
2.22999542154021 0
2.23358639645412 0
2.23717737136804 0
2.24076834628195 0
2.24435932119586 0
2.24795029610978 0
2.25154127102369 0
2.2551322459376 0
2.25872322085152 0
2.26231419576543 0
2.26590517067934 0
2.26949614559326 0
2.27308712050717 0
2.27667809542108 0
2.280269070335 0
2.28386004524891 0
2.28745102016282 0
2.29104199507674 0
2.29463296999065 0
2.29822394490456 0
2.30181491981848 0
2.30540589473239 0
2.3089968696463 0
2.31258784456022 0
2.31617881947413 0
};
\addplot [line width=1pt, C0]
table {%
2.31617881947413 0.733636758011924
2.32814317631727 0.750543803097694
2.33948205899438 0.761526614456786
2.3503983833934 0.770051982332737
2.36098953114907 0.777142864302536
2.3713148637793 0.78326820512861
2.381414935817 0.788688885310303
2.39131943160656 0.793567491710647
2.40105111871548 0.798013310881379
2.4106280628208 0.802103897022413
2.42006497446306 0.80589658465129
2.42937407919093 0.809435139469667
2.43856570681534 0.812753841534492
2.44764870571014 0.815880116281132
2.45663074319201 0.818836298060079
2.46551852895966 0.821640851652159
2.47431798495217 0.824309242165034
2.48303437690843 0.826854569441463
2.49167241792957 0.82928804037098
2.5002363511703 0.831619326930696
2.50873001670167 0.833856841965551
2.51715690618482 0.83600795464333
2.52552020802953 0.838079160933047
2.53382284503373 0.840076220048926
2.54206750601503 0.842004264792824
2.55025667259327 0.843867891634266
2.55839264202362 0.845671234885765
2.56647754678566 0.847418028266809
2.57451337148718 0.849111656374312
2.58250196752947 0.850755198005045
2.59044506589417 0.852351462848076
2.59834428834395 0.853903022742564
2.60620115727649 0.855412238450071
2.61401710442866 0.856881282701049
2.6217934785944 0.858312160127963
2.62953155249233 0.859706724582183
2.63723252889736 0.86106669424086
2.64489754613243 0.862393664837623
2.65252768300187 0.863689121293082
2.66012396323564 0.864954447974519
2.66768735950371 0.866190937776331
2.67521879705122 0.867399800182054
2.6827191569984 0.868582168443532
2.69018927934283 0.869739105992062
2.69762996569693 0.870871612179109
2.70504198178926 0.871980627429935
2.71242605975454 0.873067037881529
2.71978290023416 0.87413167956622
2.72711317430643 0.87517534219392
2.73441752526344 0.876198772578851
2.74169657024944 0.877202677750524
2.74895090177398 0.878187727783641
2.75618108911142 0.879154558377167
2.7633876795975 0.880103773209064
2.77057119983193 0.881035946089966
2.77773215679557 0.881951622936241
2.7848710388896 0.882851323580521
2.79198831690325 0.883735543435671
2.79908444491616 0.884604755026342
2.80615986114089 0.8854594094007
2.81321498871024 0.8862999374335
2.82025023641396 0.887126751030514
2.82726599938881 0.887940244243208
2.83426265976557 0.888740794301673
2.84124058727625 0.889528762572956
2.84820013982461 0.890304495451242
2.85514166402263 0.891068325185667
2.86206549569542 0.89182057065099
2.86897196035687 0.892561538065834
2.87586137365813 0.893291521662766
2.88273404181081 0.894010804314071
2.88959026198659 0.894719658116725
2.89643032269499 0.895418344939749
2.90325450414061 0.896107116936838
2.91006307856132 0.896786217026897
2.91685631054861 0.897455879344887
2.9236344573512 0.898116329665185
2.93039776916307 0.898767785799445
2.93714648939685 0.89941045797082
2.94388085494351 0.9000445491662
2.95060109641909 0.900670255468044
2.95730743839941 0.901287766367179
2.96400009964341 0.901897265057919
2.97067929330573 0.902498928716662
2.97734522713932 0.903092928765094
2.98399810368847 0.903679431119008
2.99063812047299 0.904258596423687
2.99726547016393 0.904830580276714
3.00388034075129 0.905395533439012
3.01048291570432 0.905953602034867
3.01707337412465 0.906504927741611
3.02365189089269 0.907049647969616
3.03021863680776 0.907587896033187
3.0367737787221 0.908119801312896
3.04331747966925 0.908645489409896
3.04984989898704 0.909165082292656
3.05637119243537 0.909678698436591
3.06288151230924 0.910186452956987
3.06938100754708 0.9106884577356
3.07586982383475 0.911184821541308
3.08234810370532 0.911675650145131
3.08881598663497 0.91216104642995
3.09527360913503 0.912641110495208
3.10172110484048 0.913115939756868
3.10815860459504 0.913585629042892
3.11458623653303 0.914050270684477
3.12100412615802 0.914509954603274
3.12741239641865 0.914964768394799
3.13381116778157 0.915414797408246
3.14020055830169 0.915860124822876
3.14658068368988 0.91630083172116
3.15295165737814 0.916736997158849
3.15931359058259 0.917168698232122
3.16566659236402 0.917596010141947
3.17201076968641 0.918019006255813
3.17834622747343 0.918437758166952
3.18467306866284 0.918852335751161
3.19099139425916 0.919262807221371
3.19730130338445 0.919669239180035
3.2036028933274 0.920071696669469
3.20989625959073 0.920470243220221
3.21618149593708 0.92086494089757
3.22245869443329 0.921255850346247
3.22872794549331 0.921643030833442
3.23498933791963 0.922026540290195
3.24124295894341 0.922406435351232
3.24748889426336 0.922782771393319
3.25372722808327 0.923155602572203
3.25995804314846 0.923524981858195
3.26618142078103 0.923890961070465
3.27239744091404 0.924253590910093
3.27860618212459 0.924612920991946
3.28480772166588 0.924968999875409
3.29100213549841 0.925321875094047
3.29718949832005 0.925671593184209
3.30336988359533 0.926018199712655
3.30954336358384 0.92636173930322
3.31571000936774 0.926702255662561
3.32186989087853 0.927039791605038
3.32802307692293 0.927374389076739
3.33416963520813 0.927706089178715
3.34030963236623 0.928034932189425
3.34644313397802 0.928360957586449
3.35257020459603 0.928684204067478
3.358690907767 0.929004709570629
3.36480530605366 0.929322511294088
3.37091346105592 0.929637645715131
3.37701543343151 0.929950148608525
3.38311128291596 0.930260055064358
3.38920106834214 0.930567399505291
3.39528484765918 0.930872215703277
3.40136267795092 0.931174536795754
3.40743461545389 0.931474395301342
3.41350071557474 0.931771823135046
3.41956103290727 0.932066851623007
3.42561562124896 0.932359511516791
3.43166453361712 0.932649833007256
3.4377078222646 0.932937845737998
3.44374553869502 0.933223578818397
3.44977773367776 0.933507060836273
3.45580445726241 0.933788319870172
3.46182575879296 0.93406738350129
3.46784168692158 0.93434427882505
3.47385228962206 0.934619032462345
3.47985761420292 0.934891670570455
3.48585770732019 0.935162218853649
3.49185261498991 0.935430702573493
3.49784238260024 0.93569714655886
3.50382705492334 0.935961575215659
3.50980667612698 0.936224012536294
3.5157812897858 0.936484482108856
3.52175093889231 0.936743007126068
3.52771566586772 0.936999610393976
3.53367551257239 0.937254314340407
3.53963052031611 0.937507141023194
3.54558072986809 0.937758112138182
3.55152618146678 0.938007249027016
3.55746691482939 0.93825457268472
3.56340296916124 0.93850010376708
3.56933438316486 0.938743862597821
3.57526119504893 0.938985869175606
3.58118344253695 0.939226143180847
3.58710116287578 0.939464703982336
3.59301439284392 0.939701570643709
3.5989231687597 0.939936761929741
3.60482752648917 0.940170296312479
3.6107275014539 0.940402191977223
3.61662312863857 0.940632466828345
3.62251444259842 0.940861138494975
3.62840147746652 0.941088224336534
3.63428426696088 0.941313741448131
3.64016284439138 0.941537706665827
3.64603724266665 0.941760136571772
3.65190749430066 0.941981047499206
3.65777363141929 0.942200455537349
3.66363568576668 0.942418376536163
3.66949368871153 0.942634826111003
3.67534767125315 0.942849819647155
3.68119766402751 0.943063372304266
3.68704369731306 0.943275499020662
3.69288580103652 0.943486214517576
3.69872400477845 0.943695533303259
3.70455833777879 0.943903469677011
3.71038882894229 0.944110037733105
3.71621550684373 0.944315251364626
3.72203839973314 0.944519124267221
3.72785753554087 0.944721669942754
3.73367294188259 0.944922901702891
3.73948464606409 0.94512283267259
3.74529267508617 0.945321475793519
3.75109705564921 0.945518843827391
3.75689781415784 0.945714949359232
3.76269497672542 0.945909804800565
3.76848856917844 0.946103422392531
3.77427861706085 0.946295814208935
3.78006514563833 0.946486992159229
3.78584817990244 0.946676967991427
3.79162774457467 0.946865753294953
3.7974038641105 0.947053359503433
3.8031765627033 0.947239797897421
3.80894586428818 0.947425079607065
3.81471179254577 0.947609215614724
3.82047437090596 0.947792216757516
3.82623362255151 0.947974093729823
3.83198957042164 0.948154857085732
3.83774223721554 0.948334517241437
3.84349164539579 0.948513084477576
3.84923781719177 0.948690568941532
3.85498077460296 0.948866980649671
3.86072053940222 0.949042329489552
3.86645713313893 0.949216625222073
3.87219057714222 0.949389877483583
3.87792089252396 0.949562095787947
3.88364810018187 0.949733289528572
3.88937222080245 0.949903467980384
3.8950932748639 0.950072640301775
3.90081128263901 0.950240815536502
3.90652626419797 0.950408002615549
3.91223823941115 0.950574210358958
3.91794722795181 0.950739447477616
3.92365324929876 0.950903722575007
3.92935632273902 0.951067044148936
3.93505646737041 0.951229420593208
3.94075370210401 0.951390860199285
3.94644804566677 0.951551371157901
3.95213951660386 0.951710961560652
3.95782813328113 0.951869639401554
3.96351391388751 0.952027412578565
3.96919687643723 0.952184288895085
3.97487703877224 0.952340276061423
3.98055441856439 0.952495381696239
3.98622903331762 0.952649613327952
3.99190090037022 0.952802978396128
3.9975700368969 0.95295548425284
4.00323645991093 0.953107138164
4.00890018626618 0.953257947310664
4.0145612326592 0.953407918790324
4.0202196156312 0.953557059618159
4.02587535157001 0.953705376728275
4.03152845671206 0.953852876974921
4.03717894714421 0.953999567133673
4.04282683880574 0.954145453902609
4.04847214749008 0.954290543903454
4.05411488884672 0.954434843682705
4.05975507838295 0.954578359712741
4.06539273146562 0.954721098392904
4.07102786332289 0.954863066050567
4.07666048904595 0.955004268942184
4.08229062359064 0.955144713254312
4.08791828177918 0.955284405104626
4.09354347830172 0.95542335054291
4.09916622771801 0.955561555552026
4.10478654445891 0.955699026048879
4.110404442828 0.955835767885348
4.11601993700309 0.955971786849218
4.1216330410377 0.956107088665081
4.12724376886256 0.956241678995229
4.13285213428708 0.956375563440532
4.13845815100079 0.956508747541295
4.14406183257472 0.956641236778106
4.14966319246282 0.956773036572668
4.15526224400334 0.956904152288613
4.16085900042017 0.957034589232307
4.16645347482418 0.957164352653639
4.1720456802145 0.957293447746797
4.17763562947989 0.957421879651029
4.18322333539993 0.957549653451395
4.18880881064631 0.957676774179501
4.19439206778408 0.957803246814228
4.19997311927286 0.957929076282443
4.20555197746803 0.958054267459696
4.21112865462193 0.958178825170915
4.216703162885 0.95830275419108
4.22227551430698 0.958426059245892
4.22784572083797 0.958548745012425
4.23341379432963 0.958670816119774
4.2389797465362 0.958792277149689
4.24454358911566 0.958913132637196
4.25010533363074 0.959033387071217
4.25566499155002 0.959153044895164
4.26122257424893 0.959272110507545
4.26677809301081 0.959390588262538
4.27233155902789 0.959508482470574
4.27788298340231 0.959625797398896
4.2834323771471 0.959742537272123
4.28897975118715 0.959858706272793
4.29452511636013 0.959974308541906
4.3000684834175 0.96008934817945
4.30560986302538 0.96020382924493
4.3111492657655 0.960317755757876
4.31668670213608 0.960431131698356
4.32222218255275 0.960543961007466
4.32775571734941 0.96065624758783
4.33328731677911 0.960767995304077
4.33881699101489 0.960879207983315
4.34434475015063 0.960989889415607
4.34987060420191 0.961100043354425
4.35539456310679 0.961209673517106
4.36091663672664 0.9613187835853
4.36643683484696 0.961427377205411
4.37195516717813 0.961535457989028
4.37747164335623 0.961643029513353
4.38298627294378 0.961750095321622
4.3884990654305 0.961856658923519
4.39401003023407 0.961962723795587
4.3995191767009 0.962068293381622
4.40502651410677 0.962173371093079
4.41053205165765 0.962277960309453
4.41603579849035 0.962382064378669
4.42153776367324 0.96248568661746
4.42703795620694 0.962588830311737
4.432536385025 0.96269149871696
4.43803305899458 0.962793695058495
4.44352798691714 0.962895422531979
4.44902117752902 0.962996684303665
4.45451263950221 0.963097483510768
4.46000238144485 0.963197823261811
4.465490411902 0.963297706636961
4.47097673935616 0.963397136688356
4.47646137222794 0.963496116440438
4.48194431887667 0.963594648890268
4.48742558760096 0.963692737007853
4.49290518663936 0.963790383736451
4.49838312417089 0.963887591992882
4.50385940831563 0.963984364667836
4.50933404713531 0.964080704626167
4.51480704863389 0.964176614707192
4.52027842075806 0.964272097724985
4.52574817139785 0.964367156468657
4.53121630838715 0.964461793702649
4.53668283950425 0.964556012167003
4.54214777247235 0.964649814577644
4.54761111496014 0.964743203626647
4.55307287458228 0.964836181982509
};
\addlegendentry{$q_1$}
\addplot [line width=1pt, C1, forget plot]
table {%
0 0
0.00359097491391338 0
0.00718194982782676 0
0.0107729247417401 0
0.0143638996556535 0
0.0179548745695669 0
0.0215458494834803 0
0.0251368243973937 0
0.028727799311307 0
0.0323187742252204 0
0.0359097491391338 0
0.0395007240530472 0
0.0430916989669606 0
0.0466826738808739 0
0.0502736487947873 0
0.0538646237087007 0
0.0574555986226141 0
0.0610465735365274 0
0.0646375484504408 0
0.0682285233643542 0
0.0718194982782676 0
0.075410473192181 0
0.0790014481060943 0
0.0825924230200077 0
0.0861833979339211 0
0.0897743728478345 0
0.0933653477617479 0
0.0969563226756612 0
0.100547297589575 0
0.104138272503488 0
0.107729247417401 0
0.111320222331315 0
0.114911197245228 0
0.118502172159142 0
0.122093147073055 0
0.125684121986968 0
0.129275096900882 0
0.132866071814795 0
0.136457046728708 0
0.140048021642622 0
0.143638996556535 0
0.147229971470449 0
0.150820946384362 0
0.154411921298275 0
0.158002896212189 0
0.161593871126102 0
0.165184846040015 0
0.168775820953929 0
0.172366795867842 0
0.175957770781756 0
0.179548745695669 0
0.183139720609582 0
0.186730695523496 0
0.190321670437409 0
0.193912645351322 0
0.197503620265236 0
0.201094595179149 0
0.204685570093063 0
0.208276545006976 0
0.211867519920889 0
0.215458494834803 0
0.219049469748716 0
0.222640444662629 0
0.226231419576543 0
0.229822394490456 0
0.23341336940437 0
0.237004344318283 0
0.240595319232196 0
0.24418629414611 0
0.247777269060023 0
0.251368243973937 0
0.25495921888785 0
0.258550193801763 0
0.262141168715677 0
0.26573214362959 0
0.269323118543503 0
0.272914093457417 0
0.27650506837133 0
0.280096043285244 0
0.283687018199157 0
0.28727799311307 0
0.290868968026984 0
0.294459942940897 0
0.29805091785481 0
0.301641892768724 0
0.305232867682637 0
0.308823842596551 0
0.312414817510464 0
0.316005792424377 0
0.319596767338291 0
0.323187742252204 0
0.326778717166118 0
0.330369692080031 0
0.333960666993944 0
0.337551641907858 0
0.341142616821771 0
0.344733591735684 0
0.348324566649598 0
0.351915541563511 0
0.355506516477425 0
0.359097491391338 0
0.362688466305251 0
0.366279441219165 0
0.369870416133078 0
0.373461391046991 0
0.377052365960905 0
0.380643340874818 0
0.384234315788732 0
0.387825290702645 0
0.391416265616558 0
0.395007240530472 0
0.398598215444385 0
0.402189190358298 0
0.405780165272212 0
0.409371140186125 0
0.412962115100039 0
0.416553090013952 0
0.420144064927865 0
0.423735039841779 0
0.427326014755692 0
0.430916989669606 0
0.434507964583519 0
0.438098939497432 0
0.441689914411346 0
0.445280889325259 0
0.448871864239172 0
0.452462839153086 0
0.456053814066999 0
0.459644788980913 0
0.463235763894826 0
0.466826738808739 0
0.470417713722653 0
0.474008688636566 0
0.477599663550479 0
0.481190638464393 0
0.484781613378306 0
0.48837258829222 0
0.491963563206133 0
0.495554538120046 0
0.49914551303396 0
0.502736487947873 0
0.506327462861786 0
0.5099184377757 0
0.513509412689613 0
0.517100387603527 0
0.52069136251744 0
0.524282337431353 0
0.527873312345267 0
0.53146428725918 0
0.535055262173094 0
0.538646237087007 0
0.54223721200092 0
0.545828186914834 0
0.549419161828747 0
0.55301013674266 0
0.556601111656574 0
0.560192086570487 0
0.5637830614844 0
0.567374036398314 0
0.570965011312227 0
0.574555986226141 0
0.578146961140054 0
0.581737936053967 0
0.585328910967881 0
0.588919885881794 0
0.592510860795708 0
0.596101835709621 0
0.599692810623534 0
0.603283785537448 0
0.606874760451361 0
0.610465735365274 0
0.614056710279188 0
0.617647685193101 0
0.621238660107015 0
0.624829635020928 0
0.628420609934841 0
0.632011584848755 0
0.635602559762668 0
0.639193534676581 0
0.642784509590495 0
0.646375484504408 0
0.649966459418322 0
0.653557434332235 0
0.657148409246148 0
0.660739384160062 0
0.664330359073975 0
0.667921333987889 0
0.671512308901802 0
0.675103283815715 0
0.678694258729629 0
0.682285233643542 0
0.685876208557455 0
0.689467183471369 0
0.693058158385282 0
0.696649133299196 0
0.700240108213109 0
0.703831083127022 0
0.707422058040936 0
0.711013032954849 0
0.714604007868762 0
0.718194982782676 0
0.721785957696589 0
0.725376932610503 0
0.728967907524416 0
0.732558882438329 0
0.736149857352243 0
0.739740832266156 0
0.74333180718007 0
0.746922782093983 0
0.750513757007896 0
0.75410473192181 0
0.757695706835723 0
0.761286681749636 0
0.76487765666355 0
0.768468631577463 0
0.772059606491377 0
0.77565058140529 0
0.779241556319203 0
0.782832531233117 0
0.78642350614703 0
0.790014481060943 0
0.793605455974857 0
0.79719643088877 0
0.800787405802684 0
0.804378380716597 0
0.80796935563051 0
0.811560330544424 0
0.815151305458337 0
0.81874228037225 0
0.822333255286164 0
0.825924230200077 0
0.829515205113991 0
0.833106180027904 0
0.836697154941817 0
0.840288129855731 0
0.843879104769644 0
0.847470079683557 0
0.851061054597471 0
0.854652029511384 0
0.858243004425298 0
0.861833979339211 0
0.865424954253124 0
0.869015929167038 0
0.872606904080951 0
0.876197878994865 0
0.879788853908778 0
0.883379828822691 0
0.886970803736605 0
0.890561778650518 0
0.894152753564431 0
0.897743728478345 0
0.901334703392258 0
0.904925678306172 0
0.908516653220085 0
0.912107628133998 0
0.915698603047912 0
0.919289577961825 0
0.922880552875738 0
0.926471527789652 0
0.930062502703565 0
0.933653477617479 0
0.937244452531392 0
0.940835427445305 0
0.944426402359219 0
0.948017377273132 0
0.951608352187046 0
0.955199327100959 0
0.958790302014872 0
0.962381276928786 0
0.965972251842699 0
0.969563226756612 0
0.973154201670526 0
0.976745176584439 0
0.980336151498353 0
0.983927126412266 0
0.987518101326179 0
0.991109076240093 0
0.994700051154006 0
0.998291026067919 0
1.00188200098183 0
1.00547297589575 0
1.00906395080966 0
1.01265492572357 0
1.01624590063749 0
1.0198368755514 0
1.02342785046531 0
1.02701882537923 0
1.03060980029314 0
1.03420077520705 0
1.03779175012097 0
1.04138272503488 0
1.04497369994879 0
1.04856467486271 0
1.05215564977662 0
1.05574662469053 0
1.05933759960445 0
1.06292857451836 0
1.06651954943227 0
1.07011052434619 0
1.0737014992601 0
1.07729247417401 0
1.08088344908793 0
1.08447442400184 0
1.08806539891575 0
1.09165637382967 0
1.09524734874358 0
1.09883832365749 0
1.10242929857141 0
1.10602027348532 0
1.10961124839923 0
1.11320222331315 0
1.11679319822706 0
1.12038417314097 0
1.12397514805489 0
1.1275661229688 0
1.13115709788271 0
1.13474807279663 0
1.13833904771054 0
1.14193002262445 0
1.14552099753837 0
1.14911197245228 0
1.15270294736619 0
1.15629392228011 0
1.15988489719402 0
1.16347587210793 0
1.16706684702185 0
1.17065782193576 0
1.17424879684968 0
1.17783977176359 0
1.1814307466775 0
1.18502172159142 0
1.18861269650533 0
1.19220367141924 0
1.19579464633316 0
1.19938562124707 0
1.20297659616098 0
1.2065675710749 0
1.21015854598881 0
1.21374952090272 0
1.21734049581664 0
1.22093147073055 0
1.22452244564446 0
1.22811342055838 0
1.23170439547229 0
1.2352953703862 0
1.23888634530012 0
1.24247732021403 0
1.24606829512794 0
1.24965927004186 0
1.25325024495577 0
1.25684121986968 0
1.2604321947836 0
1.26402316969751 0
1.26761414461142 0
1.27120511952534 0
1.27479609443925 0
1.27838706935316 0
1.28197804426708 0
1.28556901918099 0
1.2891599940949 0
1.29275096900882 0
1.29634194392273 0
1.29993291883664 0
1.30352389375056 0
1.30711486866447 0
1.31070584357838 0
1.3142968184923 0
1.31788779340621 0
1.32147876832012 0
1.32506974323404 0
1.32866071814795 0
1.33225169306186 0
1.33584266797578 0
1.33943364288969 0
1.3430246178036 0
1.34661559271752 0
1.35020656763143 0
1.35379754254534 0
1.35738851745926 0
1.36097949237317 0
1.36457046728708 0
1.368161442201 0
1.37175241711491 0
1.37534339202882 0
1.37893436694274 0
1.38252534185665 0
1.38611631677056 0
1.38970729168448 0
1.39329826659839 0
1.3968892415123 0
1.40048021642622 0
1.40407119134013 0
1.40766216625404 0
1.41125314116796 0
1.41484411608187 0
1.41843509099578 0
1.4220260659097 0
1.42561704082361 0
1.42920801573752 0
1.43279899065144 0
1.43638996556535 0
1.43998094047927 0
1.44357191539318 0
1.44716289030709 0
1.45075386522101 0
1.45434484013492 0
1.45793581504883 0
1.46152678996275 0
1.46511776487666 0
1.46870873979057 0
1.47229971470449 0
1.4758906896184 0
1.47948166453231 0
1.48307263944623 0
1.48666361436014 0
1.49025458927405 0
1.49384556418797 0
1.49743653910188 0
1.50102751401579 0
1.50461848892971 0
1.50820946384362 0
1.51180043875753 0
1.51539141367145 0
1.51898238858536 0
1.52257336349927 0
1.52616433841319 0
1.5297553133271 0
1.53334628824101 0
1.53693726315493 0
1.54052823806884 0
1.54411921298275 0
1.54771018789667 0
1.55130116281058 0
1.55489213772449 0
1.55848311263841 0
1.56207408755232 0
1.56566506246623 0
1.56925603738015 0
1.57284701229406 0
1.57643798720797 0
1.58002896212189 0
1.5836199370358 0
1.58721091194971 0
1.59080188686363 0
1.59439286177754 0
1.59798383669145 0
1.60157481160537 0
1.60516578651928 0
1.60875676143319 0
1.61234773634711 0
1.61593871126102 0
1.61952968617493 0
1.62312066108885 0
1.62671163600276 0
1.63030261091667 0
1.63389358583059 0
1.6374845607445 0
1.64107553565841 0
1.64466651057233 0
1.64825748548624 0
1.65184846040015 0
1.65543943531407 0
1.65903041022798 0
1.66262138514189 0
1.66621236005581 0
1.66980333496972 0
1.67339430988363 0
1.67698528479755 0
1.68057625971146 0
1.68416723462537 0
1.68775820953929 0
1.6913491844532 0
1.69494015936711 0
1.69853113428103 0
1.70212210919494 0
1.70571308410886 0
1.70930405902277 0
1.71289503393668 0
1.7164860088506 0
1.72007698376451 0
1.72366795867842 0
1.72725893359234 0
1.73084990850625 0
1.73444088342016 0
1.73803185833408 0
1.74162283324799 0
1.7452138081619 0
1.74880478307582 0
1.75239575798973 0
1.75598673290364 0
1.75957770781756 0
1.76316868273147 0
1.76675965764538 0
1.7703506325593 0
1.77394160747321 0
1.77753258238712 0
1.78112355730104 0
1.78471453221495 0
1.78830550712886 0
1.79189648204278 0
1.79548745695669 0
1.7990784318706 0
1.80266940678452 0
1.80626038169843 0
1.80985135661234 0
1.81344233152626 0
1.81703330644017 0
1.82062428135408 0
1.824215256268 0
1.82780623118191 0
1.83139720609582 0
1.83498818100974 0
1.83857915592365 0
1.84217013083756 0
1.84576110575148 0
1.84935208066539 0
1.8529430555793 0
1.85653403049322 0
1.86012500540713 0
1.86371598032104 0
1.86730695523496 0
1.87089793014887 0
1.87448890506278 0
1.8780798799767 0
1.88167085489061 0
1.88526182980452 0
1.88885280471844 0
1.89244377963235 0
1.89603475454626 0
1.89962572946018 0
1.90321670437409 0
1.906807679288 0
1.91039865420192 0
1.91398962911583 0
1.91758060402974 0
1.92117157894366 0
1.92476255385757 0
1.92835352877148 0
1.9319445036854 0
1.93553547859931 0
1.93912645351322 0
1.94271742842714 0
1.94630840334105 0
1.94989937825496 0
1.95349035316888 0
1.95708132808279 0
1.96067230299671 0
1.96426327791062 0
1.96785425282453 0
1.97144522773845 0
1.97503620265236 0
1.97862717756627 0
1.98221815248019 0
1.9858091273941 0
1.98940010230801 0
1.99299107722193 0
1.99658205213584 0
2.00017302704975 0
2.00376400196367 0
2.00735497687758 0
2.01094595179149 0
2.01453692670541 0
2.01812790161932 0
2.02171887653323 0
2.02530985144715 0
2.02890082636106 0
2.03249180127497 0
2.03608277618889 0
2.0396737511028 0
2.04326472601671 0
2.04685570093063 0
2.05044667584454 0
2.05403765075845 0
2.05762862567237 0
2.06121960058628 0
2.06481057550019 0
2.06840155041411 0
2.07199252532802 0
2.07558350024193 0
2.07917447515585 0
2.08276545006976 0
2.08635642498367 0
2.08994739989759 0
2.0935383748115 0
2.09712934972541 0
2.10072032463933 0
2.10431129955324 0
2.10790227446715 0
2.11149324938107 0
2.11508422429498 0
2.11867519920889 0
2.12226617412281 0
2.12585714903672 0
2.12944812395063 0
2.13303909886455 0
2.13663007377846 0
2.14022104869237 0
2.14381202360629 0
2.1474029985202 0
2.15099397343411 0
2.15458494834803 0
2.15817592326194 0
2.16176689817585 0
2.16535787308977 0
2.16894884800368 0
2.17253982291759 0
2.17613079783151 0
2.17972177274542 0
2.18331274765933 0
2.18690372257325 0
2.19049469748716 0
2.19408567240107 0
2.19767664731499 0
2.2012676222289 0
2.20485859714281 0
2.20844957205673 0
2.21204054697064 0
2.21563152188455 0
2.21922249679847 0
2.22281347171238 0
2.2264044466263 0
2.22999542154021 0
2.23358639645412 0
2.23717737136804 0
2.24076834628195 0
2.24435932119586 0
2.24795029610978 0
2.25154127102369 0
2.2551322459376 0
2.25872322085152 0
2.26231419576543 0
2.26590517067934 0
2.26949614559326 0
2.27308712050717 0
2.27667809542108 0
2.280269070335 0
2.28386004524891 0
2.28745102016282 0
2.29104199507674 0
2.29463296999065 0
2.29822394490456 0
2.30181491981848 0
2.30540589473239 0
2.3089968696463 0
2.31258784456022 0
2.31617881947413 0
};
\addplot [line width=1pt, C1]
table {%
2.31617881947413 0.733636758011924
2.32814317631727 0.750543803097694
2.33948205899438 0.761526614456786
2.3503983833934 0.770051982332737
2.36098953114907 0.777142864302536
2.3713148637793 0.78326820512861
2.381414935817 0.788688885310303
2.39131943160656 0.793567491710647
2.40105111871548 0.798013310881379
2.4106280628208 0.802103897022413
2.42006497446306 0.80589658465129
2.42937407919093 0.809435139469667
2.43856570681534 0.812753841534492
2.44764870571014 0.815880116281132
2.45663074319201 0.818836298060079
2.46551852895966 0.821640851652159
2.47431798495217 0.824309242165034
2.48303437690843 0.826854569441463
2.49167241792957 0.82928804037098
2.5002363511703 0.831619326930696
2.50873001670167 0.833856841965551
2.51715690618482 0.83600795464333
2.52552020802953 0.838079160933047
2.53382284503373 0.840076220048926
2.54206750601503 0.842004264792824
2.55025667259327 0.843867891634266
2.55839264202362 0.845671234885765
2.56647754678566 0.847418028266809
2.57451337148718 0.849111656374312
2.58250196752947 0.850755198005045
2.59044506589417 0.852351462848076
2.59834428834395 0.853903022742564
2.60620115727649 0.855412238450071
2.61401710442866 0.856881282701049
2.6217934785944 0.858312160127963
2.62953155249233 0.859706724582183
2.63723252889736 0.86106669424086
2.64489754613243 0.862393664837623
2.65252768300187 0.863689121293082
2.66012396323564 0.864954447974519
2.66768735950371 0.866190937776331
2.67521879705122 0.867399800182054
2.6827191569984 0.868582168443532
2.69018927934283 0.869739105992062
2.69762996569693 0.870871612179109
2.70504198178926 0.871980627429935
2.71242605975454 0.873067037881529
2.71978290023416 0.87413167956622
2.72711317430643 0.87517534219392
2.73441752526344 0.876198772578851
2.74169657024944 0.877202677750524
2.74895090177398 0.878187727783641
2.75618108911142 0.879154558377167
2.7633876795975 0.880103773209064
2.77057119983193 0.881035946089966
2.77773215679557 0.881951622936241
2.7848710388896 0.882851323580521
2.79198831690325 0.883735543435671
2.79908444491616 0.884604755026342
2.80615986114089 0.8854594094007
2.81321498871024 0.8862999374335
2.82025023641396 0.887126751030514
2.82726599938881 0.887940244243208
2.83426265976557 0.888740794301673
2.84124058727625 0.889528762572956
2.84820013982461 0.890304495451242
2.85514166402263 0.891068325185667
2.86206549569542 0.89182057065099
2.86897196035687 0.892561538065834
2.87586137365813 0.893291521662766
2.88273404181081 0.894010804314071
2.88959026198659 0.894719658116725
2.89643032269499 0.895418344939749
2.90325450414061 0.896107116936838
2.91006307856132 0.896786217026897
2.91685631054861 0.897455879344887
2.9236344573512 0.898116329665185
2.93039776916307 0.898767785799445
2.93714648939685 0.89941045797082
2.94388085494351 0.9000445491662
2.95060109641909 0.900670255468044
2.95730743839941 0.901287766367179
2.96400009964341 0.901897265057919
2.97067929330573 0.902498928716662
2.97734522713932 0.903092928765094
2.98399810368847 0.903679431119008
2.99063812047299 0.904258596423687
2.99726547016393 0.904830580276714
3.00388034075129 0.905395533439012
3.01048291570432 0.905953602034867
3.01707337412465 0.906504927741611
3.02365189089269 0.907049647969616
3.03021863680776 0.907587896033187
3.0367737787221 0.908119801312896
3.04331747966925 0.908645489409896
3.04984989898704 0.909165082292656
3.05637119243537 0.909678698436591
3.06288151230924 0.910186452956987
3.06938100754708 0.9106884577356
3.07586982383475 0.911184821541308
3.08234810370532 0.911675650145131
3.08881598663497 0.91216104642995
3.09527360913503 0.912641110495208
3.10172110484048 0.913115939756868
3.10815860459504 0.913585629042892
3.11458623653303 0.914050270684477
3.12100412615802 0.914509954603274
3.12741239641865 0.914964768394799
3.13381116778157 0.915414797408246
3.14020055830169 0.915860124822876
3.14658068368988 0.91630083172116
3.15295165737814 0.916736997158849
3.15931359058259 0.917168698232122
3.16566659236402 0.917596010141947
3.17201076968641 0.918019006255813
3.17834622747343 0.918437758166952
3.18467306866284 0.918852335751161
3.19099139425916 0.919262807221371
3.19730130338445 0.919669239180035
3.2036028933274 0.920071696669469
3.20989625959073 0.920470243220221
3.21618149593708 0.92086494089757
3.22245869443329 0.921255850346247
3.22872794549331 0.921643030833442
3.23498933791963 0.922026540290195
3.24124295894341 0.922406435351232
3.24748889426336 0.922782771393319
3.25372722808327 0.923155602572203
3.25995804314846 0.923524981858195
3.26618142078103 0.923890961070465
3.27239744091404 0.924253590910093
3.27860618212459 0.924612920991946
3.28480772166588 0.924968999875409
3.29100213549841 0.925321875094047
3.29718949832005 0.925671593184209
3.30336988359533 0.926018199712655
3.30954336358384 0.92636173930322
3.31571000936774 0.926702255662561
3.32186989087853 0.927039791605038
3.32802307692293 0.927374389076739
3.33416963520813 0.927706089178715
3.34030963236623 0.928034932189425
3.34644313397802 0.928360957586449
3.35257020459603 0.928684204067478
3.358690907767 0.929004709570629
3.36480530605366 0.929322511294088
3.37091346105592 0.929637645715131
3.37701543343151 0.929950148608525
3.38311128291596 0.930260055064358
3.38920106834214 0.930567399505291
3.39528484765918 0.930872215703277
3.40136267795092 0.931174536795754
3.40743461545389 0.931474395301342
3.41350071557474 0.931771823135046
3.41956103290727 0.932066851623007
3.42561562124896 0.932359511516791
3.43166453361712 0.932649833007256
3.4377078222646 0.932937845737998
3.44374553869502 0.933223578818397
3.44977773367776 0.933507060836273
3.45580445726241 0.933788319870172
3.46182575879296 0.93406738350129
3.46784168692158 0.93434427882505
3.47385228962206 0.934619032462345
3.47985761420292 0.934891670570455
3.48585770732019 0.935162218853649
3.49185261498991 0.935430702573493
3.49784238260024 0.93569714655886
3.50382705492334 0.935961575215659
3.50980667612698 0.936224012536294
3.5157812897858 0.936484482108856
3.52175093889231 0.936743007126068
3.52771566586772 0.936999610393976
3.53367551257239 0.937254314340407
3.53963052031611 0.937507141023194
3.54558072986809 0.937758112138182
3.55152618146678 0.938007249027016
3.55746691482939 0.93825457268472
3.56340296916124 0.93850010376708
3.56933438316486 0.938743862597821
3.57526119504893 0.938985869175606
3.58118344253695 0.939226143180847
3.58710116287578 0.939464703982336
3.59301439284392 0.939701570643709
3.5989231687597 0.939936761929741
3.60482752648917 0.940170296312479
3.6107275014539 0.940402191977223
3.61662312863857 0.940632466828345
3.62251444259842 0.940861138494975
3.62840147746652 0.941088224336534
3.63428426696088 0.941313741448131
3.64016284439138 0.941537706665827
3.64603724266665 0.941760136571772
3.65190749430066 0.941981047499206
3.65777363141929 0.942200455537349
3.66363568576668 0.942418376536163
3.66949368871153 0.942634826111003
3.67534767125315 0.942849819647155
3.68119766402751 0.943063372304266
3.68704369731306 0.943275499020662
3.69288580103652 0.943486214517576
3.69872400477845 0.943695533303259
3.70455833777879 0.943903469677011
3.71038882894229 0.944110037733105
3.71621550684373 0.944315251364626
3.72203839973314 0.944519124267221
3.72785753554087 0.944721669942754
3.73367294188259 0.944922901702891
3.73948464606409 0.94512283267259
3.74529267508617 0.945321475793519
3.75109705564921 0.945518843827391
3.75689781415784 0.945714949359232
3.76269497672542 0.945909804800565
3.76848856917844 0.946103422392531
3.77427861706085 0.946295814208935
3.78006514563833 0.946486992159229
3.78584817990244 0.946676967991427
3.79162774457467 0.946865753294953
3.7974038641105 0.947053359503433
3.8031765627033 0.947239797897421
3.80894586428818 0.947425079607065
3.81471179254577 0.947609215614724
3.82047437090596 0.947792216757516
3.82623362255151 0.947974093729823
3.83198957042164 0.948154857085732
3.83774223721554 0.948334517241437
3.84349164539579 0.948513084477576
3.84923781719177 0.948690568941532
3.85498077460296 0.948866980649671
3.86072053940222 0.949042329489552
3.86645713313893 0.949216625222073
3.87219057714222 0.949389877483583
3.87792089252396 0.949562095787947
3.88364810018187 0.949733289528572
3.88937222080245 0.949903467980384
3.8950932748639 0.950072640301775
3.90081128263901 0.950240815536502
3.90652626419797 0.950408002615549
3.91223823941115 0.950574210358958
3.91794722795181 0.950739447477616
3.92365324929876 0.950903722575007
3.92935632273902 0.951067044148936
3.93505646737041 0.951229420593208
3.94075370210401 0.951390860199285
3.94644804566677 0.951551371157901
3.95213951660386 0.951710961560652
3.95782813328113 0.951869639401554
3.96351391388751 0.952027412578565
3.96919687643723 0.952184288895085
3.97487703877224 0.952340276061423
3.98055441856439 0.952495381696239
3.98622903331762 0.952649613327952
3.99190090037022 0.952802978396128
3.9975700368969 0.95295548425284
4.00323645991093 0.953107138164
4.00890018626618 0.953257947310664
4.0145612326592 0.953407918790324
4.0202196156312 0.953557059618159
4.02587535157001 0.953705376728275
4.03152845671206 0.953852876974921
4.03717894714421 0.953999567133673
4.04282683880574 0.954145453902609
4.04847214749008 0.954290543903454
4.05411488884672 0.954434843682705
4.05975507838295 0.954578359712741
4.06539273146562 0.954721098392904
4.07102786332289 0.954863066050567
4.07666048904595 0.955004268942184
4.08229062359064 0.955144713254312
4.08791828177918 0.955284405104626
4.09354347830172 0.95542335054291
4.09916622771801 0.955561555552026
4.10478654445891 0.955699026048879
4.110404442828 0.955835767885348
4.11601993700309 0.955971786849218
4.1216330410377 0.956107088665081
4.12724376886256 0.956241678995229
4.13285213428708 0.956375563440532
4.13845815100079 0.956508747541295
4.14406183257472 0.956641236778106
4.14966319246282 0.956773036572668
4.15526224400334 0.956904152288613
4.16085900042017 0.957034589232307
4.16645347482418 0.957164352653639
4.1720456802145 0.957293447746797
4.17763562947989 0.957421879651029
4.18322333539993 0.957549653451395
4.18880881064631 0.957676774179501
4.19439206778408 0.957803246814228
4.19997311927286 0.957929076282443
4.20555197746803 0.958054267459696
4.21112865462193 0.958178825170915
4.216703162885 0.95830275419108
4.22227551430698 0.958426059245892
4.22784572083797 0.958548745012425
4.23341379432963 0.958670816119774
4.2389797465362 0.958792277149689
4.24454358911566 0.958913132637196
4.25010533363074 0.959033387071217
4.25566499155002 0.959153044895164
4.26122257424893 0.959272110507545
4.26677809301081 0.959390588262538
4.27233155902789 0.959508482470574
4.27788298340231 0.959625797398896
4.2834323771471 0.959742537272123
4.28897975118715 0.959858706272793
4.29452511636013 0.959974308541906
4.3000684834175 0.96008934817945
4.30560986302538 0.96020382924493
4.3111492657655 0.960317755757876
4.31668670213608 0.960431131698356
4.32222218255275 0.960543961007466
4.32775571734941 0.96065624758783
4.33328731677911 0.960767995304077
4.33881699101489 0.960879207983315
4.34434475015063 0.960989889415607
4.34987060420191 0.961100043354425
4.35539456310679 0.961209673517106
4.36091663672664 0.9613187835853
4.36643683484696 0.961427377205411
4.37195516717813 0.961535457989028
4.37747164335623 0.961643029513353
4.38298627294378 0.961750095321622
4.3884990654305 0.961856658923519
4.39401003023407 0.961962723795587
4.3995191767009 0.962068293381622
4.40502651410677 0.962173371093079
4.41053205165765 0.962277960309453
4.41603579849035 0.962382064378669
4.42153776367324 0.96248568661746
4.42703795620694 0.962588830311737
4.432536385025 0.96269149871696
4.43803305899458 0.962793695058495
4.44352798691714 0.962895422531979
4.44902117752902 0.962996684303665
4.45451263950221 0.963097483510768
4.46000238144485 0.963197823261811
4.465490411902 0.963297706636961
4.47097673935616 0.963397136688356
4.47646137222794 0.963496116440438
4.48194431887667 0.963594648890268
4.48742558760096 0.963692737007853
4.49290518663936 0.963790383736451
4.49838312417089 0.963887591992882
4.50385940831563 0.963984364667836
4.50933404713531 0.964080704626167
4.51480704863389 0.964176614707192
4.52027842075806 0.964272097724985
4.52574817139785 0.964367156468657
4.53121630838715 0.964461793702649
4.53668283950425 0.964556012167003
4.54214777247235 0.964649814577644
4.54761111496014 0.964743203626647
4.55307287458228 0.964836181982509
};
\addlegendentry{$q_2$}
\addplot [line width=1pt, C2, forget plot]
table {%
0 0
0.00359097491391338 0
0.00718194982782676 0
0.0107729247417401 0
0.0143638996556535 0
0.0179548745695669 0
0.0215458494834803 0
0.0251368243973937 0
0.028727799311307 0
0.0323187742252204 0
0.0359097491391338 0
0.0395007240530472 0
0.0430916989669606 0
0.0466826738808739 0
0.0502736487947873 0
0.0538646237087007 0
0.0574555986226141 0
0.0610465735365274 0
0.0646375484504408 0
0.0682285233643542 0
0.0718194982782676 0
0.075410473192181 0
0.0790014481060943 0
0.0825924230200077 0
0.0861833979339211 0
0.0897743728478345 0
0.0933653477617479 0
0.0969563226756612 0
0.100547297589575 0
0.104138272503488 0
0.107729247417401 0
0.111320222331315 0
0.114911197245228 0
0.118502172159142 0
0.122093147073055 0
0.125684121986968 0
0.129275096900882 0
0.132866071814795 0
0.136457046728708 0
0.140048021642622 0
0.143638996556535 0
0.147229971470449 0
0.150820946384362 0
0.154411921298275 0
0.158002896212189 0
0.161593871126102 0
0.165184846040015 0
0.168775820953929 0
0.172366795867842 0
0.175957770781756 0
0.179548745695669 0
0.183139720609582 0
0.186730695523496 0
0.190321670437409 0
0.193912645351322 0
0.197503620265236 0
0.201094595179149 0
0.204685570093063 0
0.208276545006976 0
0.211867519920889 0
0.215458494834803 0
0.219049469748716 0
0.222640444662629 0
0.226231419576543 0
0.229822394490456 0
0.23341336940437 0
0.237004344318283 0
0.240595319232196 0
0.24418629414611 0
0.247777269060023 0
0.251368243973937 0
0.25495921888785 0
0.258550193801763 0
0.262141168715677 0
0.26573214362959 0
0.269323118543503 0
0.272914093457417 0
0.27650506837133 0
0.280096043285244 0
0.283687018199157 0
0.28727799311307 0
0.290868968026984 0
0.294459942940897 0
0.29805091785481 0
0.301641892768724 0
0.305232867682637 0
0.308823842596551 0
0.312414817510464 0
0.316005792424377 0
0.319596767338291 0
0.323187742252204 0
0.326778717166118 0
0.330369692080031 0
0.333960666993944 0
0.337551641907858 0
0.341142616821771 0
0.344733591735684 0
0.348324566649598 0
0.351915541563511 0
0.355506516477425 0
0.359097491391338 0
0.362688466305251 0
0.366279441219165 0
0.369870416133078 0
0.373461391046991 0
0.377052365960905 0
0.380643340874818 0
0.384234315788732 0
0.387825290702645 0
0.391416265616558 0
0.395007240530472 0
0.398598215444385 0
0.402189190358298 0
0.405780165272212 0
0.409371140186125 0
0.412962115100039 0
0.416553090013952 0
0.420144064927865 0
0.423735039841779 0
0.427326014755692 0
0.430916989669606 0
0.434507964583519 0
0.438098939497432 0
0.441689914411346 0
0.445280889325259 0
0.448871864239172 0
0.452462839153086 0
0.456053814066999 0
0.459644788980913 0
0.463235763894826 0
0.466826738808739 0
0.470417713722653 0
0.474008688636566 0
0.477599663550479 0
0.481190638464393 0
0.484781613378306 0
0.48837258829222 0
0.491963563206133 0
0.495554538120046 0
0.49914551303396 0
0.502736487947873 0
0.506327462861786 0
0.5099184377757 0
0.513509412689613 0
0.517100387603527 0
0.52069136251744 0
0.524282337431353 0
0.527873312345267 0
0.53146428725918 0
0.535055262173094 0
0.538646237087007 0
0.54223721200092 0
0.545828186914834 0
0.549419161828747 0
0.55301013674266 0
0.556601111656574 0
0.560192086570487 0
0.5637830614844 0
0.567374036398314 0
0.570965011312227 0
0.574555986226141 0
0.578146961140054 0
0.581737936053967 0
0.585328910967881 0
0.588919885881794 0
0.592510860795708 0
0.596101835709621 0
0.599692810623534 0
0.603283785537448 0
0.606874760451361 0
0.610465735365274 0
0.614056710279188 0
0.617647685193101 0
0.621238660107015 0
0.624829635020928 0
0.628420609934841 0
0.632011584848755 0
0.635602559762668 0
0.639193534676581 0
0.642784509590495 0
0.646375484504408 0
0.649966459418322 0
0.653557434332235 0
0.657148409246148 0
0.660739384160062 0
0.664330359073975 0
0.667921333987889 0
0.671512308901802 0
0.675103283815715 0
0.678694258729629 0
0.682285233643542 0
0.685876208557455 0
0.689467183471369 0
0.693058158385282 0
0.696649133299196 0
0.700240108213109 0
0.703831083127022 0
0.707422058040936 0
0.711013032954849 0
0.714604007868762 0
0.718194982782676 0
0.721785957696589 0
0.725376932610503 0
0.728967907524416 0
0.732558882438329 0
0.736149857352243 0
0.739740832266156 0
0.74333180718007 0
0.746922782093983 0
0.750513757007896 0
0.75410473192181 0
0.757695706835723 0
0.761286681749636 0
0.76487765666355 0
0.768468631577463 0
0.772059606491377 0
0.77565058140529 0
0.779241556319203 0
0.782832531233117 0
0.78642350614703 0
0.790014481060943 0
0.793605455974857 0
0.79719643088877 0
0.800787405802684 0
0.804378380716597 0
0.80796935563051 0
0.811560330544424 0
0.815151305458337 0
0.81874228037225 0
0.822333255286164 0
0.825924230200077 0
0.829515205113991 0
0.833106180027904 0
0.836697154941817 0
0.840288129855731 0
0.843879104769644 0
0.847470079683557 0
0.851061054597471 0
0.854652029511384 0
0.858243004425298 0
0.861833979339211 0
0.865424954253124 0
0.869015929167038 0
0.872606904080951 0
0.876197878994865 0
0.879788853908778 0
0.883379828822691 0
0.886970803736605 0
0.890561778650518 0
0.894152753564431 0
0.897743728478345 0
0.901334703392258 0
0.904925678306172 0
0.908516653220085 0
0.912107628133998 0
0.915698603047912 0
0.919289577961825 0
0.922880552875738 0
0.926471527789652 0
0.930062502703565 0
0.933653477617479 0
0.937244452531392 0
0.940835427445305 0
0.944426402359219 0
0.948017377273132 0
0.951608352187046 0
0.955199327100959 0
0.958790302014872 0
0.962381276928786 0
0.965972251842699 0
0.969563226756612 0
0.973154201670526 0
0.976745176584439 0
0.980336151498353 0
0.983927126412266 0
0.987518101326179 0
0.991109076240093 0
0.994700051154006 0
0.998291026067919 0
1.00188200098183 0
1.00547297589575 0
1.00906395080966 0
1.01265492572357 0
1.01624590063749 0
1.0198368755514 0
1.02342785046531 0
1.02701882537923 0
1.03060980029314 0
1.03420077520705 0
1.03779175012097 0
1.04138272503488 0
1.04497369994879 0
1.04856467486271 0
1.05215564977662 0
1.05574662469053 0
1.05933759960445 0
1.06292857451836 0
1.06651954943227 0
1.07011052434619 0
1.0737014992601 0
1.07729247417401 0
1.08088344908793 0
1.08447442400184 0
1.08806539891575 0
1.09165637382967 0
1.09524734874358 0
1.09883832365749 0
1.10242929857141 0
1.10602027348532 0
1.10961124839923 0
1.11320222331315 0
1.11679319822706 0
1.12038417314097 0
1.12397514805489 0
1.1275661229688 0
1.13115709788271 0
1.13474807279663 0
1.13833904771054 0
1.14193002262445 0
1.14552099753837 0
1.14911197245228 0
1.15270294736619 0
1.15629392228011 0
1.15988489719402 0
1.16347587210793 0
1.16706684702185 0
1.17065782193576 0
1.17424879684968 0
1.17783977176359 0
1.1814307466775 0
1.18502172159142 0
1.18861269650533 0
1.19220367141924 0
1.19579464633316 0
1.19938562124707 0
1.20297659616098 0
1.2065675710749 0
1.21015854598881 0
1.21374952090272 0
1.21734049581664 0
1.22093147073055 0
1.22452244564446 0
1.22811342055838 0
1.23170439547229 0
1.2352953703862 0
1.23888634530012 0
1.24247732021403 0
1.24606829512794 0
1.24965927004186 0
1.25325024495577 0
1.25684121986968 0
1.2604321947836 0
1.26402316969751 0
1.26761414461142 0
1.27120511952534 0
1.27479609443925 0
1.27838706935316 0
1.28197804426708 0
1.28556901918099 0
1.2891599940949 0
1.29275096900882 0
1.29634194392273 0
1.29993291883664 0
1.30352389375056 0
1.30711486866447 0
1.31070584357838 0
1.3142968184923 0
1.31788779340621 0
1.32147876832012 0
1.32506974323404 0
1.32866071814795 0
1.33225169306186 0
1.33584266797578 0
1.33943364288969 0
1.3430246178036 0
1.34661559271752 0
1.35020656763143 0
1.35379754254534 0
1.35738851745926 0
1.36097949237317 0
1.36457046728708 0
1.368161442201 0
1.37175241711491 0
1.37534339202882 0
1.37893436694274 0
1.38252534185665 0
1.38611631677056 0
1.38970729168448 0
1.39329826659839 0
1.3968892415123 0
1.40048021642622 0
1.40407119134013 0
1.40766216625404 0
1.41125314116796 0
1.41484411608187 0
1.41843509099578 0
1.4220260659097 0
1.42561704082361 0
1.42920801573752 0
1.43279899065144 0
1.43638996556535 0
1.43998094047927 0
1.44357191539318 0
1.44716289030709 0
1.45075386522101 0
1.45434484013492 0
1.45793581504883 0
1.46152678996275 0
1.46511776487666 0
1.46870873979057 0
1.47229971470449 0
1.4758906896184 0
1.47948166453231 0
1.48307263944623 0
1.48666361436014 0
1.49025458927405 0
1.49384556418797 0
1.49743653910188 0
1.50102751401579 0
1.50461848892971 0
1.50820946384362 0
1.51180043875753 0
1.51539141367145 0
1.51898238858536 0
1.52257336349927 0
1.52616433841319 0
1.5297553133271 0
1.53334628824101 0
1.53693726315493 0
1.54052823806884 0
1.54411921298275 0
1.54771018789667 0
1.55130116281058 0
1.55489213772449 0
1.55848311263841 0
1.56207408755232 0
1.56566506246623 0
1.56925603738015 0
1.57284701229406 0
1.57643798720797 0
1.58002896212189 0
1.5836199370358 0
1.58721091194971 0
1.59080188686363 0
1.59439286177754 0
1.59798383669145 0
1.60157481160537 0
1.60516578651928 0
1.60875676143319 0
1.61234773634711 0
1.61593871126102 0
1.61952968617493 0
1.62312066108885 0
1.62671163600276 0
1.63030261091667 0
1.63389358583059 0
1.6374845607445 0
1.64107553565841 0
1.64466651057233 0
1.64825748548624 0
1.65184846040015 0
1.65543943531407 0
1.65903041022798 0
1.66262138514189 0
1.66621236005581 0
1.66980333496972 0
1.67339430988363 0
1.67698528479755 0
1.68057625971146 0
1.68416723462537 0
1.68775820953929 0
1.6913491844532 0
1.69494015936711 0
1.69853113428103 0
1.70212210919494 0
1.70571308410886 0
1.70930405902277 0
1.71289503393668 0
1.7164860088506 0
1.72007698376451 0
1.72366795867842 0
1.72725893359234 0
1.73084990850625 0
1.73444088342016 0
1.73803185833408 0
1.74162283324799 0
1.7452138081619 0
1.74880478307582 0
1.75239575798973 0
1.75598673290364 0
1.75957770781756 0
1.76316868273147 0
1.76675965764538 0
1.7703506325593 0
1.77394160747321 0
1.77753258238712 0
1.78112355730104 0
1.78471453221495 0
1.78830550712886 0
1.79189648204278 0
1.79548745695669 0
1.7990784318706 0
1.80266940678452 0
1.80626038169843 0
1.80985135661234 0
1.81344233152626 0
1.81703330644017 0
1.82062428135408 0
1.824215256268 0
1.82780623118191 0
1.83139720609582 0
1.83498818100974 0
1.83857915592365 0
1.84217013083756 0
1.84576110575148 0
1.84935208066539 0
1.8529430555793 0
1.85653403049322 0
1.86012500540713 0
1.86371598032104 0
1.86730695523496 0
1.87089793014887 0
1.87448890506278 0
1.8780798799767 0
1.88167085489061 0
1.88526182980452 0
1.88885280471844 0
1.89244377963235 0
1.89603475454626 0
1.89962572946018 0
1.90321670437409 0
1.906807679288 0
1.91039865420192 0
1.91398962911583 0
1.91758060402974 0
1.92117157894366 0
1.92476255385757 0
1.92835352877148 0
1.9319445036854 0
1.93553547859931 0
1.93912645351322 0
1.94271742842714 0
1.94630840334105 0
1.94989937825496 0
1.95349035316888 0
1.95708132808279 0
1.96067230299671 0
1.96426327791062 0
1.96785425282453 0
1.97144522773845 0
1.97503620265236 0
1.97862717756627 0
1.98221815248019 0
1.9858091273941 0
1.98940010230801 0
1.99299107722193 0
1.99658205213584 0
2.00017302704975 0
2.00376400196367 0
2.00735497687758 0
2.01094595179149 0
2.01453692670541 0
2.01812790161932 0
2.02171887653323 0
2.02530985144715 0
2.02890082636106 0
2.03249180127497 0
2.03608277618889 0
2.0396737511028 0
2.04326472601671 0
2.04685570093063 0
2.05044667584454 0
2.05403765075845 0
2.05762862567237 0
2.06121960058628 0
2.06481057550019 0
2.06840155041411 0
2.07199252532802 0
2.07558350024193 0
2.07917447515585 0
2.08276545006976 0
2.08635642498367 0
2.08994739989759 0
2.0935383748115 0
2.09712934972541 0
2.10072032463933 0
2.10431129955324 0
2.10790227446715 0
2.11149324938107 0
2.11508422429498 0
2.11867519920889 0
2.12226617412281 0
2.12585714903672 0
2.12944812395063 0
2.13303909886455 0
2.13663007377846 0
2.14022104869237 0
2.14381202360629 0
2.1474029985202 0
2.15099397343411 0
2.15458494834803 0
2.15817592326194 0
2.16176689817585 0
2.16535787308977 0
2.16894884800368 0
2.17253982291759 0
2.17613079783151 0
2.17972177274542 0
2.18331274765933 0
2.18690372257325 0
2.19049469748716 0
2.19408567240107 0
2.19767664731499 0
2.2012676222289 0
2.20485859714281 0
2.20844957205673 0
2.21204054697064 0
2.21563152188455 0
2.21922249679847 0
2.22281347171238 0
2.2264044466263 0
2.22999542154021 0
2.23358639645412 0
2.23717737136804 0
2.24076834628195 0
2.24435932119586 0
2.24795029610978 0
2.25154127102369 0
2.2551322459376 0
2.25872322085152 0
2.26231419576543 0
2.26590517067934 0
2.26949614559326 0
2.27308712050717 0
2.27667809542108 0
2.280269070335 0
2.28386004524891 0
2.28745102016282 0
2.29104199507674 0
2.29463296999065 0
2.29822394490456 0
2.30181491981848 0
2.30540589473239 0
2.3089968696463 0
2.31258784456022 0
2.31617881947413 0
};
\addplot [line width=1pt, C2]
table {%
2.31617881947413 0.733636758011924
2.32814317631727 0.750543803097694
2.33948205899438 0.761526614456786
2.3503983833934 0.770051982332737
2.36098953114907 0.777142864302536
2.3713148637793 0.78326820512861
2.381414935817 0.788688885310303
2.39131943160656 0.793567491710647
2.40105111871548 0.798013310881379
2.4106280628208 0.802103897022413
2.42006497446306 0.80589658465129
2.42937407919093 0.809435139469667
2.43856570681534 0.812753841534492
2.44764870571014 0.815880116281132
2.45663074319201 0.818836298060079
2.46551852895966 0.821640851652159
2.47431798495217 0.824309242165034
2.48303437690843 0.826854569441463
2.49167241792957 0.82928804037098
2.5002363511703 0.831619326930696
2.50873001670167 0.833856841965551
2.51715690618482 0.83600795464333
2.52552020802953 0.838079160933047
2.53382284503373 0.840076220048926
2.54206750601503 0.842004264792824
2.55025667259327 0.843867891634266
2.55839264202362 0.845671234885765
2.56647754678566 0.847418028266809
2.57451337148718 0.849111656374312
2.58250196752947 0.850755198005045
2.59044506589417 0.852351462848076
2.59834428834395 0.853903022742564
2.60620115727649 0.855412238450071
2.61401710442866 0.856881282701049
2.6217934785944 0.858312160127963
2.62953155249233 0.859706724582183
2.63723252889736 0.86106669424086
2.64489754613243 0.862393664837623
2.65252768300187 0.863689121293082
2.66012396323564 0.864954447974519
2.66768735950371 0.866190937776331
2.67521879705122 0.867399800182054
2.6827191569984 0.868582168443532
2.69018927934283 0.869739105992062
2.69762996569693 0.870871612179109
2.70504198178926 0.871980627429935
2.71242605975454 0.873067037881529
2.71978290023416 0.87413167956622
2.72711317430643 0.87517534219392
2.73441752526344 0.876198772578851
2.74169657024944 0.877202677750524
2.74895090177398 0.878187727783641
2.75618108911142 0.879154558377167
2.7633876795975 0.880103773209064
2.77057119983193 0.881035946089966
2.77773215679557 0.881951622936241
2.7848710388896 0.882851323580521
2.79198831690325 0.883735543435671
2.79908444491616 0.884604755026342
2.80615986114089 0.8854594094007
2.81321498871024 0.8862999374335
2.82025023641396 0.887126751030514
2.82726599938881 0.887940244243208
2.83426265976557 0.888740794301673
2.84124058727625 0.889528762572956
2.84820013982461 0.890304495451242
2.85514166402263 0.891068325185667
2.86206549569542 0.89182057065099
2.86897196035687 0.892561538065834
2.87586137365813 0.893291521662766
2.88273404181081 0.894010804314071
2.88959026198659 0.894719658116725
2.89643032269499 0.895418344939749
2.90325450414061 0.896107116936838
2.91006307856132 0.896786217026897
2.91685631054861 0.897455879344887
2.9236344573512 0.898116329665185
2.93039776916307 0.898767785799445
2.93714648939685 0.89941045797082
2.94388085494351 0.9000445491662
2.95060109641909 0.900670255468044
2.95730743839941 0.901287766367179
2.96400009964341 0.901897265057919
2.97067929330573 0.902498928716662
2.97734522713932 0.903092928765094
2.98399810368847 0.903679431119008
2.99063812047299 0.904258596423687
2.99726547016393 0.904830580276714
3.00388034075129 0.905395533439012
3.01048291570432 0.905953602034867
3.01707337412465 0.906504927741611
3.02365189089269 0.907049647969616
3.03021863680776 0.907587896033187
3.0367737787221 0.908119801312896
3.04331747966925 0.908645489409896
3.04984989898704 0.909165082292656
3.05637119243537 0.909678698436591
3.06288151230924 0.910186452956987
3.06938100754708 0.9106884577356
3.07586982383475 0.911184821541308
3.08234810370532 0.911675650145131
3.08881598663497 0.91216104642995
3.09527360913503 0.912641110495208
3.10172110484048 0.913115939756868
3.10815860459504 0.913585629042892
3.11458623653303 0.914050270684477
3.12100412615802 0.914509954603274
3.12741239641865 0.914964768394799
3.13381116778157 0.915414797408246
3.14020055830169 0.915860124822876
3.14658068368988 0.91630083172116
3.15295165737814 0.916736997158849
3.15931359058259 0.917168698232122
3.16566659236402 0.917596010141947
3.17201076968641 0.918019006255813
3.17834622747343 0.918437758166952
3.18467306866284 0.918852335751161
3.19099139425916 0.919262807221371
3.19730130338445 0.919669239180035
3.2036028933274 0.920071696669469
3.20989625959073 0.920470243220221
3.21618149593708 0.92086494089757
3.22245869443329 0.921255850346247
3.22872794549331 0.921643030833442
3.23498933791963 0.922026540290195
3.24124295894341 0.922406435351232
3.24748889426336 0.922782771393319
3.25372722808327 0.923155602572203
3.25995804314846 0.923524981858195
3.26618142078103 0.923890961070465
3.27239744091404 0.924253590910093
3.27860618212459 0.924612920991946
3.28480772166588 0.924968999875409
3.29100213549841 0.925321875094047
3.29718949832005 0.925671593184209
3.30336988359533 0.926018199712655
3.30954336358384 0.92636173930322
3.31571000936774 0.926702255662561
3.32186989087853 0.927039791605038
3.32802307692293 0.927374389076739
3.33416963520813 0.927706089178715
3.34030963236623 0.928034932189425
3.34644313397802 0.928360957586449
3.35257020459603 0.928684204067478
3.358690907767 0.929004709570629
3.36480530605366 0.929322511294088
3.37091346105592 0.929637645715131
3.37701543343151 0.929950148608525
3.38311128291596 0.930260055064358
3.38920106834214 0.930567399505291
3.39528484765918 0.930872215703277
3.40136267795092 0.931174536795754
3.40743461545389 0.931474395301342
3.41350071557474 0.931771823135046
3.41956103290727 0.932066851623007
3.42561562124896 0.932359511516791
3.43166453361712 0.932649833007256
3.4377078222646 0.932937845737998
3.44374553869502 0.933223578818397
3.44977773367776 0.933507060836273
3.45580445726241 0.933788319870172
3.46182575879296 0.93406738350129
3.46784168692158 0.93434427882505
3.47385228962206 0.934619032462345
3.47985761420292 0.934891670570455
3.48585770732019 0.935162218853649
3.49185261498991 0.935430702573493
3.49784238260024 0.93569714655886
3.50382705492334 0.935961575215659
3.50980667612698 0.936224012536294
3.5157812897858 0.936484482108856
3.52175093889231 0.936743007126068
3.52771566586772 0.936999610393976
3.53367551257239 0.937254314340407
3.53963052031611 0.937507141023194
3.54558072986809 0.937758112138182
3.55152618146678 0.938007249027016
3.55746691482939 0.93825457268472
3.56340296916124 0.93850010376708
3.56933438316486 0.938743862597821
3.57526119504893 0.938985869175606
3.58118344253695 0.939226143180847
3.58710116287578 0.939464703982336
3.59301439284392 0.939701570643709
3.5989231687597 0.939936761929741
3.60482752648917 0.940170296312479
3.6107275014539 0.940402191977223
3.61662312863857 0.940632466828345
3.62251444259842 0.940861138494975
3.62840147746652 0.941088224336534
3.63428426696088 0.941313741448131
3.64016284439138 0.941537706665827
3.64603724266665 0.941760136571772
3.65190749430066 0.941981047499206
3.65777363141929 0.942200455537349
3.66363568576668 0.942418376536163
3.66949368871153 0.942634826111003
3.67534767125315 0.942849819647155
3.68119766402751 0.943063372304266
3.68704369731306 0.943275499020662
3.69288580103652 0.943486214517576
3.69872400477845 0.943695533303259
3.70455833777879 0.943903469677011
3.71038882894229 0.944110037733105
3.71621550684373 0.944315251364626
3.72203839973314 0.944519124267221
3.72785753554087 0.944721669942754
3.73367294188259 0.944922901702891
3.73948464606409 0.94512283267259
3.74529267508617 0.945321475793519
3.75109705564921 0.945518843827391
3.75689781415784 0.945714949359232
3.76269497672542 0.945909804800565
3.76848856917844 0.946103422392531
3.77427861706085 0.946295814208935
3.78006514563833 0.946486992159229
3.78584817990244 0.946676967991427
3.79162774457467 0.946865753294953
3.7974038641105 0.947053359503433
3.8031765627033 0.947239797897421
3.80894586428818 0.947425079607065
3.81471179254577 0.947609215614724
3.82047437090596 0.947792216757516
3.82623362255151 0.947974093729823
3.83198957042164 0.948154857085732
3.83774223721554 0.948334517241437
3.84349164539579 0.948513084477576
3.84923781719177 0.948690568941532
3.85498077460296 0.948866980649671
3.86072053940222 0.949042329489552
3.86645713313893 0.949216625222073
3.87219057714222 0.949389877483583
3.87792089252396 0.949562095787947
3.88364810018187 0.949733289528572
3.88937222080245 0.949903467980384
3.8950932748639 0.950072640301775
3.90081128263901 0.950240815536502
3.90652626419797 0.950408002615549
3.91223823941115 0.950574210358958
3.91794722795181 0.950739447477616
3.92365324929876 0.950903722575007
3.92935632273902 0.951067044148936
3.93505646737041 0.951229420593208
3.94075370210401 0.951390860199285
3.94644804566677 0.951551371157901
3.95213951660386 0.951710961560652
3.95782813328113 0.951869639401554
3.96351391388751 0.952027412578565
3.96919687643723 0.952184288895085
3.97487703877224 0.952340276061423
3.98055441856439 0.952495381696239
3.98622903331762 0.952649613327952
3.99190090037022 0.952802978396128
3.9975700368969 0.95295548425284
4.00323645991093 0.953107138164
4.00890018626618 0.953257947310664
4.0145612326592 0.953407918790324
4.0202196156312 0.953557059618159
4.02587535157001 0.953705376728275
4.03152845671206 0.953852876974921
4.03717894714421 0.953999567133673
4.04282683880574 0.954145453902609
4.04847214749008 0.954290543903454
4.05411488884672 0.954434843682705
4.05975507838295 0.954578359712741
4.06539273146562 0.954721098392904
4.07102786332289 0.954863066050567
4.07666048904595 0.955004268942184
4.08229062359064 0.955144713254312
4.08791828177918 0.955284405104626
4.09354347830172 0.95542335054291
4.09916622771801 0.955561555552026
4.10478654445891 0.955699026048879
4.110404442828 0.955835767885348
4.11601993700309 0.955971786849218
4.1216330410377 0.956107088665081
4.12724376886256 0.956241678995229
4.13285213428708 0.956375563440532
4.13845815100079 0.956508747541295
4.14406183257472 0.956641236778106
4.14966319246282 0.956773036572668
4.15526224400334 0.956904152288613
4.16085900042017 0.957034589232307
4.16645347482418 0.957164352653639
4.1720456802145 0.957293447746797
4.17763562947989 0.957421879651029
4.18322333539993 0.957549653451395
4.18880881064631 0.957676774179501
4.19439206778408 0.957803246814228
4.19997311927286 0.957929076282443
4.20555197746803 0.958054267459696
4.21112865462193 0.958178825170915
4.216703162885 0.95830275419108
4.22227551430698 0.958426059245892
4.22784572083797 0.958548745012425
4.23341379432963 0.958670816119774
4.2389797465362 0.958792277149689
4.24454358911566 0.958913132637196
4.25010533363074 0.959033387071217
4.25566499155002 0.959153044895164
4.26122257424893 0.959272110507545
4.26677809301081 0.959390588262538
4.27233155902789 0.959508482470574
4.27788298340231 0.959625797398896
4.2834323771471 0.959742537272123
4.28897975118715 0.959858706272793
4.29452511636013 0.959974308541906
4.3000684834175 0.96008934817945
4.30560986302538 0.96020382924493
4.3111492657655 0.960317755757876
4.31668670213608 0.960431131698356
4.32222218255275 0.960543961007466
4.32775571734941 0.96065624758783
4.33328731677911 0.960767995304077
4.33881699101489 0.960879207983315
4.34434475015063 0.960989889415607
4.34987060420191 0.961100043354425
4.35539456310679 0.961209673517106
4.36091663672664 0.9613187835853
4.36643683484696 0.961427377205411
4.37195516717813 0.961535457989028
4.37747164335623 0.961643029513353
4.38298627294378 0.961750095321622
4.3884990654305 0.961856658923519
4.39401003023407 0.961962723795587
4.3995191767009 0.962068293381622
4.40502651410677 0.962173371093079
4.41053205165765 0.962277960309453
4.41603579849035 0.962382064378669
4.42153776367324 0.96248568661746
4.42703795620694 0.962588830311737
4.432536385025 0.96269149871696
4.43803305899458 0.962793695058495
4.44352798691714 0.962895422531979
4.44902117752902 0.962996684303665
4.45451263950221 0.963097483510768
4.46000238144485 0.963197823261811
4.465490411902 0.963297706636961
4.47097673935616 0.963397136688356
4.47646137222794 0.963496116440438
4.48194431887667 0.963594648890268
4.48742558760096 0.963692737007853
4.49290518663936 0.963790383736451
4.49838312417089 0.963887591992882
4.50385940831563 0.963984364667836
4.50933404713531 0.964080704626167
4.51480704863389 0.964176614707192
4.52027842075806 0.964272097724985
4.52574817139785 0.964367156468657
4.53121630838715 0.964461793702649
4.53668283950425 0.964556012167003
4.54214777247235 0.964649814577644
4.54761111496014 0.964743203626647
4.55307287458228 0.964836181982509
};
\addlegendentry{$q_3$}

\end{groupplot}

\end{tikzpicture}

